A Nested Matrix-Tensor Model for Noisy Multi-view Clustering

In this paper, we propose a nested matrix-tensor model which extends the spiked rank-one tensor model of order three. This model is particularly motivated by a multi-view clustering problem in which multiple noisy observations of each data point are acquired, with potentially non-uniform variances along the views. In this case, data can be naturally represented by an order-three tensor where the views are stacked. Given such a tensor, we consider the estimation of the hidden clusters via performing a best rank-one tensor approximation. In order to study the theoretical performance of this approach, we characterize the behavior of this best rank-one approximation in terms of the alignments of the obtained component vectors with the hidden model parameter vectors, in the large-dimensional regime. In particular, we show that our theoretical results allow us to anticipate the exact accuracy of the proposed clustering approach. Furthermore, numerical experiments indicate that leveraging our tensor-based approach yields better accuracy compared to a naive unfolding-based algorithm which ignores the underlying low-rank tensor structure. Our analysis unveils unexpected and non-trivial phase transition phenomena depending on the model parameters, ``interpolating'' between the typical behavior observed for the spiked matrix and tensor models.

==> figs/alignments.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \beta_M\)},
xmin=-0.145, xmax=5.245,
width=.38\textwidth,
height=.33\textwidth,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Spectral norm},
ymin=2.50878121790807, ymax=10.6719677748471,
ytick style={color=black}
]
\addplot [semithick, black, line width=1.5pt]
table {%
0.1 2.87983515231439
0.109819639278557 2.89617689775028
0.119639278557114 2.90958485375464
0.129458917835671 2.92078644952385
0.139278557114228 2.93028632942566
0.149098196392786 2.93844575505484
0.158917835671343 2.94553019538048
0.1687374749499 2.95173922846932
0.178557114228457 2.95722564489293
0.188376753507014 2.96210889128863
0.198196392785571 2.96648326085907
0.208016032064128 2.97042416001903
0.217835671342685 2.97399296075075
0.227655310621243 2.97724008209652
0.2374749498998 2.98020700355054
0.247294589178357 2.98292844178409
0.257114228456914 2.98543359343151
0.266933867735471 2.98774719369982
0.276753507014028 2.98989034818381
0.286573146292585 2.99188116814509
0.296392785571142 2.9937352809148
0.306212424849699 2.9954662583936
0.316032064128257 2.9970859269184
0.325851703406814 2.99860463846648
0.335671342685371 3.00003147599504
0.345490981963928 3.00137450581827
0.355310621242485 3.00264087917967
0.365130260521042 3.00383692674686
0.374949899799599 3.00496830944382
0.384769539078156 3.00604011743462
0.394589178356713 3.00705684738027
0.404408817635271 3.00802266314684
0.414228456913828 3.00894124631119
0.424048096192385 3.0098159521614
0.433867735470942 3.01064981867
0.443687374749499 3.01144561767245
0.453507014028056 3.01220587499215
0.463326653306613 3.01293289033955
0.47314629258517 3.01362877695756
0.482965931863727 3.01429546817554
0.492785571142285 3.01493476578682
0.502605210420842 3.01554826263793
0.512424849699399 3.01613747399346
0.522244488977956 3.01670382243387
0.532064128256513 3.01724858666977
0.54188376753507 3.01777295399491
0.551703406813627 3.0182780305639
0.561523046092184 3.018764855144
0.571342685370742 3.01923437563667
0.581162324649299 3.0196874870906
0.590981963927856 3.02012501939563
0.600801603206413 3.02054774736419
0.61062124248497 3.02095639849792
0.620440881763527 3.0213516505153
0.630260521042084 3.02173413895983
0.640080160320641 3.02210445946884
0.649899799599198 3.0224631732988
0.659719438877756 3.02281080487678
0.669539078156313 3.02314785021935
0.67935871743487 3.02347477383138
0.689178356713427 3.02379201525561
0.698997995991984 3.02409998804334
0.708817635270541 3.024399086864
0.718637274549098 3.02468966876157
0.728456913827655 3.02503848833188
0.738276553106212 3.02581301461295
0.74809619238477 3.02705378393679
0.757915831663327 3.02874286937652
0.767735470941884 3.03086327839798
0.777555110220441 3.03339889263003
0.787374749498998 3.03633441200393
0.797194388777555 3.03965530304438
0.807014028056112 3.04334775100311
0.816833667334669 3.0473986155163
0.826653306613226 3.05179538949112
0.836472945891784 3.05652616095284
0.846292585170341 3.0615795776091
0.856112224448898 3.06694481391014
0.865931863727455 3.07261154040402
0.875751503006012 3.07856989520405
0.885571142284569 3.08481045740178
0.895390781563126 3.09132422227397
0.905210420841683 3.09810257814477
0.91503006012024 3.10513728477671
0.924849699398798 3.11242045317471
0.934669338677355 3.11994452669722
0.944488977955912 3.12770226337753
0.954308617234469 3.13568671936622
0.964128256513026 3.14389123341318
0.973947895791583 3.15230941231432
0.98376753507014 3.16093511725386
0.993587174348697 3.16976245097911
1.00340681362725 3.17878574574909
1.01322645290581 3.18799955200352
1.02304609218437 3.19739862770236
1.03286573146293 3.20697792829034
1.04268537074148 3.2167325972441
1.05250501002004 3.22665795716306
1.0623246492986 3.23674950136781
1.07214428857715 3.24700288597263
1.08196392785571 3.2574139224013
1.09178356713427 3.26797857031743
1.10160320641283 3.27869293094281
1.11142284569138 3.28955324073905
1.12124248496994 3.30055586542978
1.1310621242485 3.31169729434189
1.14088176352705 3.32297413504623
1.15070140280561 3.33438310827938
1.16052104208417 3.34592104312923
1.17034068136273 3.35758487246862
1.18016032064128 3.3693716381305
1.18997995991984 3.3812784477314
1.1997995991984 3.39330253101706
1.20961923847695 3.40544119478188
1.21943887775551 3.41769183000811
1.22925851703407 3.43005190850769
1.23907815631263 3.4425189797269
1.24889779559118 3.4550906677044
1.25871743486974 3.46776466817425
1.2685370741483 3.48053874580562
1.27835671342685 3.49341073157191
1.28817635270541 3.50637852024184
1.29799599198397 3.51944006798628
1.30781563126253 3.53259339009421
1.31763527054108 3.54583655879223
1.32745490981964 3.55916770116195
1.3372745490982 3.57258499715025
1.34709418837675 3.58608667766739
1.35691382765531 3.59967102276856
1.36673346693387 3.6133363599145
1.37655310621242 3.62708106230716
1.38637274549098 3.6409035472966
1.39619238476954 3.65480227485549
1.4060120240481 3.668775746118
1.41583166332665 3.68282250197963
1.42565130260521 3.69694112175526
1.43547094188377 3.71113022189234
1.44529058116232 3.72538845473667
1.45511022044088 3.73971450734826
1.46492985971944 3.75410710036477
1.474749498998 3.76856498691037
1.48456913827655 3.78308695154787
1.49438877755511 3.797671809272
1.50420841683367 3.81231840454209
1.51402805611222 3.82702561035219
1.52384769539078 3.841792327337
1.53366733466934 3.85661748291197
1.5434869739479 3.87150003044599
1.55330661322645 3.88643894846525
1.56312625250501 3.9014332398869
1.57294589178357 3.91648193128113
1.58276553106212 3.93158407216047
1.59258517034068 3.94673873429511
1.60240480961924 3.96194501105315
1.6122244488978 3.97720201676462
1.62204408817635 3.99250888610838
1.63186372745491 4.00786477352079
1.64168336673347 4.02326885262535
1.65150300601202 4.03872031568242
1.66132264529058 4.05421837305806
1.67114228456914 4.06976225271138
1.6809619238477 4.08535119969953
1.69078156312625 4.10098447569962
1.70060120240481 4.11666135854693
1.71042084168337 4.13238114178872
1.72024048096192 4.14814313425297
1.73006012024048 4.16394665963164
1.73987975951904 4.17979105607762
1.7496993987976 4.195675675815
1.75951903807615 4.21159988476214
1.76933867735471 4.227563062167
1.77915831663327 4.24356460025419
1.78897795591182 4.25960390388348
1.79879759519038 4.27568039021915
1.80861723446894 4.29179348840987
1.8184368737475 4.30794263927868
1.82825651302605 4.32412729502267
1.83807615230461 4.34034691892214
1.84789579158317 4.35660098505865
1.85771543086172 4.37288897804181
1.86753507014028 4.38921039274453
1.87735470941884 4.40556473404621
1.88717434869739 4.42195151658382
1.89699398797595 4.43837026451042
1.90681362725451 4.45482051126096
1.91663326653307 4.47130179932503
1.92645290581162 4.48781368002638
1.93627254509018 4.50435571330891
1.94609218436874 4.52092746752892
1.95591182364729 4.53752851925352
1.96573146292585 4.55415845306471
1.97555110220441 4.57081686136931
1.98537074148297 4.58750334421419
1.99519038076152 4.60421750910683
2.00501002004008 4.62095897084101
2.01482965931864 4.63772735132737
2.02464929859719 4.65452227942874
2.03446893787575 4.67134339080012
2.04428857715431 4.68819032773303
2.05410821643287 4.70506273900423
2.06392785571142 4.72196027972861
2.07374749498998 4.73888261121605
2.08356713426854 4.7558294008322
2.09338677354709 4.77280032186311
2.10320641282565 4.78979505338343
2.11302605210421 4.80681328012812
2.12284569138277 4.82385469236773
2.13266533066132 4.84091898578682
2.14248496993988 4.85800586136577
2.15230460921844 4.87511502526554
2.16212424849699 4.89224618871557
2.17194388777555 4.90939906790456
2.18176352705411 4.92657338387408
2.19158316633267 4.94376886241491
2.20140280561122 4.96098523396615
2.21122244488978 4.97822223351674
2.22104208416834 4.99547960050966
2.23086172344689 5.01275707874845
2.24068136272545 5.03005441630614
2.25050100200401 5.04737136543646
2.26032064128257 5.06470768248726
2.27014028056112 5.08206312781608
2.27995991983968 5.09943746570789
2.28977955911824 5.11683046429471
2.29959919839679 5.1342418954774
2.30941883767535 5.15167153484917
2.31923847695391 5.16911916162111
2.32905811623247 5.18658455854944
2.33887775551102 5.20406751186453
2.34869739478958 5.22156781120167
2.35851703406814 5.23908524953343
2.36833667334669 5.25661962310371
2.37815631262525 5.27417073136328
2.38797595190381 5.29173837690693
2.39779559118236 5.30932236541199
2.40761523046092 5.32692250557841
2.41743486973948 5.34453860907018
2.42725450901804 5.36217049045807
2.43707414829659 5.37981796716382
2.44689378757515 5.39748085940546
2.45671342685371 5.41515899014405
2.46653306613226 5.43285218503152
2.47635270541082 5.45056027235971
2.48617234468938 5.46828308301066
2.49599198396794 5.48602045040791
2.50581162324649 5.50377221046899
2.51563126252505 5.52153820155888
2.52545090180361 5.53931826444461
2.53527054108216 5.55711224225081
2.54509018036072 5.57491998041625
2.55490981963928 5.59274132665138
2.56472945891784 5.61057613089674
2.57454909819639 5.62842424528235
2.58436873747495 5.64628552408794
2.59418837675351 5.66415982370405
2.60400801603206 5.68204700259403
2.61382765531062 5.69994692125675
2.62364729458918 5.71785944219022
2.63346693386774 5.73578442985595
2.64328657314629 5.75372175064405
2.65310621242485 5.77167127283909
2.66292585170341 5.78963286658671
2.67274549098196 5.80760640386088
2.68256513026052 5.82559175843191
2.69238476953908 5.84358880583507
2.70220440881764 5.86159742333993
2.71202404809619 5.87961748992028
2.72184368737475 5.89764888622472
2.73166332665331 5.9156914945478
2.74148296593186 5.93374519880184
2.75130260521042 5.95180988448927
2.76112224448898 5.9698854386755
2.77094188376754 5.98797174996247
2.78076152304609 6.00606870846258
2.79058116232465 6.02417620577327
2.80040080160321 6.04229413495206
2.81022044088176 6.06042239049209
2.82004008016032 6.07856086829818
2.82985971943888 6.09670946566332
2.83967935871744 6.11486808124567
2.84949899799599 6.13303661504602
2.85931863727455 6.15121496838564
2.86913827655311 6.16940304388465
2.87895791583166 6.18760074544072
2.88877755511022 6.20580797820828
2.89859719438878 6.22402464857805
2.90841683366734 6.24225066415706
2.91823647294589 6.26048593374896
2.92805611222445 6.27873036733477
2.93787575150301 6.296983876054
2.94769539078156 6.31524637218612
2.95751503006012 6.33351776913237
2.96733466933868 6.35179798139793
2.97715430861723 6.37008692457446
2.98697394789579 6.3883845153229
2.99679358717435 6.40669067135665
3.00661322645291 6.42500531142509
3.01643286573146 6.44332835529729
3.02625250501002 6.46165972374619
3.03607214428858 6.47999933853295
3.04589178356713 6.49834712239162
3.05571142284569 6.51670299901414
3.06553106212425 6.53506689303557
3.07535070140281 6.55343873001958
3.08517034068136 6.57181843644428
3.09498997995992 6.59020593968821
3.10480961923848 6.60860116801667
3.11462925851703 6.62700405056827
3.12444889779559 6.64541451734169
3.13426853707415 6.66383249918271
3.14408817635271 6.68225792777151
3.15390781563126 6.70069073561012
3.16372745490982 6.71913085601016
3.17354709418838 6.73757822308076
3.18336673346693 6.75603277171673
3.19318637274549 6.77449443758686
3.20300601202405 6.79296315712259
3.21282565130261 6.81143886750667
3.22264529058116 6.82992150666219
3.23246492985972 6.84841101324173
3.24228456913828 6.86690732661669
3.25210420841683 6.88541038686683
3.26192384769539 6.90392013477001
3.27174348697395 6.92243651179206
3.28156312625251 6.94095946007683
3.29138276553106 6.95948892243649
3.30120240480962 6.9780248423419
3.31102204408818 6.99656716391317
3.32084168336673 7.01511583191043
3.33066132264529 7.03367079172471
3.34048096192385 7.05223198936895
3.35030060120241 7.07079937146926
3.36012024048096 7.08937288525625
3.36993987975952 7.10795247855647
3.37975951903808 7.12653809978413
3.38957915831663 7.14512969793282
3.39939879759519 7.16372722256742
3.40921843687375 7.18233062381621
3.4190380761523 7.20093985236297
3.42885771543086 7.21955485943935
3.43867735470942 7.2381755968173
3.44849699398798 7.25680201680159
3.45831663326653 7.27543407222255
3.46813627254509 7.29407171642884
3.47795591182365 7.31271490328039
3.4877755511022 7.33136358714143
3.49759519038076 7.35001772287363
3.50741482965932 7.36867726582939
3.51723446893788 7.38734217184519
3.52705410821643 7.40601239723507
3.53687374749499 7.42468789878423
3.54669338677355 7.44336863374267
3.5565130260521 7.46205455981906
3.56633266533066 7.48074563517453
3.57615230460922 7.49944181841673
3.58597194388778 7.51814306859386
3.59579158316633 7.53684934518888
3.60561122244489 7.55556060811374
3.61543086172345 7.57427681770376
3.625250501002 7.59299793471207
3.63507014028056 7.61172392030413
3.64488977955912 7.63045473605237
3.65470941883768 7.64919034393085
3.66452905811623 7.66793070631009
3.67434869739479 7.6866757859519
3.68416833667335 7.70542554600434
3.6939879759519 7.72417994999673
3.70380761523046 7.74293896183476
3.71362725450902 7.76170254579567
3.72344689378758 7.78047066652346
3.73326653306613 7.79924328902425
3.74308617234469 7.81802037866166
3.75290581162325 7.83680190115225
3.7627254509018 7.85558782256108
3.77254509018036 7.87437810929731
3.78236472945892 7.89317272810982
3.79218436873747 7.91197164608298
3.80200400801603 7.93077483063243
3.81182364729459 7.94958224950096
3.82164328657315 7.96839387075437
3.8314629258517 7.98720966277751
3.84128256513026 8.00602959427029
3.85110220440882 8.02485363424378
3.86092184368737 8.04368175201636
3.87074148296593 8.06251391720997
3.88056112224449 8.0813500997463
3.89038076152305 8.1001902698432
3.9002004008016 8.11903439801099
3.91002004008016 8.13788245504895
3.91983967935872 8.15673441204173
3.92965931863727 8.17559024035594
3.93947895791583 8.1944499116367
3.94929859719439 8.21331339780432
3.95911823647295 8.2321806710509
3.9689378757515 8.25105170383714
3.97875751503006 8.26992646888906
3.98857715430862 8.28880493919486
3.99839679358717 8.30768708800177
4.00821643286573 8.32657288881295
4.01803607214429 8.34546231538447
4.02785571142285 8.36435534172229
4.0376753507014 8.38325194207934
4.04749498997996 8.40215209095253
4.05731462925852 8.42105576307995
4.06713426853707 8.43996293343801
4.07695390781563 8.45887357723862
4.08677354709419 8.47778766992646
4.09659318637275 8.49670518717627
4.1064128256513 8.51562610489014
4.11623246492986 8.53455039919491
4.12605210420842 8.55347804643951
4.13587174348697 8.57240902319245
4.14569138276553 8.59134330623924
4.15551102204409 8.61028087257992
4.16533066132265 8.62922169942658
4.1751503006012 8.64816576420092
4.18496993987976 8.66711304453189
4.19478957915832 8.68606351825329
4.20460921843687 8.70501716340145
4.21442885771543 8.72397395821293
4.22424849699399 8.74293388112224
4.23406813627254 8.76189691075962
4.2438877755511 8.78086302594882
4.25370741482966 8.79983220570492
4.26352705410822 8.81880442923218
4.27334669338677 8.83777967592194
4.28316633266533 8.85675792535049
4.29298597194389 8.87573915727703
4.30280561122244 8.89472335164164
4.312625250501 8.91371048856325
4.32244488977956 8.93270054833767
4.33226452905812 8.95169351143564
4.34208416833667 8.97068935850085
4.35190380761523 8.98968807034813
4.36172344689379 9.00868962796147
4.37154308617234 9.02769401249223
4.3813627254509 9.04670120525727
4.39118236472946 9.06571118773717
4.40100200400802 9.08472394157444
4.41082164328657 9.10373944857174
4.42064128256513 9.12275769069016
4.43046092184369 9.1417786500475
4.44028056112224 9.16080230891659
4.4501002004008 9.17982864972359
4.45991983967936 9.19885765504638
4.46973947895792 9.21788930761288
4.47955911823647 9.23692359029949
4.48937875751503 9.25596048612947
4.49919839679359 9.27499997827142
4.50901803607214 9.29404205003764
4.5188376753507 9.31308668488273
4.52865731462926 9.33213386640197
4.53847695390782 9.3511835783299
4.54829659318637 9.37023580453881
4.55811623246493 9.38929052903732
4.56793587174349 9.40834773596892
4.57775551102204 9.42740740961058
4.5875751503006 9.44646953437134
4.59739478957916 9.46553409479091
4.60721442885772 9.48460107553835
4.61703406813627 9.50367046141069
4.62685370741483 9.52274223733162
4.63667334669339 9.54181638835017
4.64649298597194 9.5608928996394
4.6563126252505 9.57997175649516
4.66613226452906 9.59905294433479
4.67595190380761 9.61813644869586
4.68577154308617 9.63722225523498
4.69559118236473 9.65631034972655
4.70541082164329 9.67540071806158
4.71523046092184 9.69449334624647
4.7250501002004 9.71358822040186
4.73486973947896 9.73268532676146
4.74468937875752 9.75178465167091
4.75450901803607 9.77088618158663
4.76432865731463 9.78998990307474
4.77414829659319 9.80909580280991
4.78396793587174 9.82820386757431
4.7937875751503 9.84731408425649
4.80360721442886 9.86642643985034
4.81342685370741 9.88554092145404
4.82324649298597 9.90465751626902
4.83306613226453 9.9237762115989
4.84288577154309 9.94289699484852
4.85270541082164 9.9620198535229
4.8625250501002 9.98114477522628
4.87234468937876 10.0002717476611
4.88216432865731 10.0194007586271
4.89198396793587 10.0385317960203
4.90180360721443 10.0576648478319
4.91162324649299 10.0767999021479
4.92144288577154 10.0959369471475
4.9312625250501 10.1150759711025
4.94108216432866 10.1342169623765
4.95090180360721 10.1533599094237
4.96072144288577 10.1725048007885
4.97054108216433 10.1916516251041
4.98036072144289 10.2108003710918
4.99018036072144 10.2299510275605
5 10.2491035834055
};
\addlegendentry{$\bar \lambda$ (Th.)}
\addplot [semithick, red, opacity=0.3, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.1 2.95796213366796
0.2 2.95103296158946
0.3 2.98837527820197
0.4 2.93973523233048
0.5 2.98216474246486
0.6 2.95723034809591
0.7 3.00762239945719
0.8 3.00228456362876
0.9 3.13210259717183
1 3.10660052176219
1.1 3.21596131897256
1.2 3.4034362280507
1.3 3.59134327274057
1.4 3.58896457852956
1.5 3.76723056560173
1.6 3.96986445321641
1.7 4.07977201904064
1.8 4.22252755404555
1.9 4.47156405579505
2 4.60184077647067
2.1 4.76469028540244
2.2 4.96416294924205
2.3 5.10500093331691
2.4 5.2838196528556
2.5 5.44781483254401
2.6 5.68729190547058
2.7 5.92884240676894
2.8 5.98380884384428
2.9 6.27277711602152
3 6.4692745767748
3.1 6.64865156457105
3.2 6.76486505223582
3.3 6.91138635231647
3.4 7.1681079512325
3.5 7.37006283743023
3.6 7.57917923786709
3.7 7.76348548212154
3.8 7.96158497753989
3.9 8.06195564457725
4 8.33094827306752
4.1 8.51416213252131
4.2 8.6657846164001
4.3 8.84569513903069
4.4 9.0934639810081
4.5 9.22768417124994
4.6 9.41788118236674
4.7 9.53802428369184
4.8 9.88900928069689
4.9 10.0707204488104
5 10.3009138404408
};
\addlegendentry{$\lambda$ (Sim.)}

\nextgroupplot[
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  font=\tiny,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \beta_M\)},
xmin=-0.145, xmax=5.245,
width=.62\textwidth,
height=.33\textwidth,
xshift=.7cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Alignment},
ymin=-0.0498291781785946, ymax=1.04641274175049,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, line width=1.5pt]
table {%
0.1 0
0.109819639278557 0
0.119639278557114 0
0.129458917835671 0
0.139278557114228 0
0.149098196392786 0
0.158917835671343 0
0.1687374749499 0
0.178557114228457 0
0.188376753507014 0
0.198196392785571 0
0.208016032064128 0
0.217835671342685 0
0.227655310621243 0
0.2374749498998 0
0.247294589178357 0
0.257114228456914 0
0.266933867735471 0
0.276753507014028 0
0.286573146292585 0
0.296392785571142 0
0.306212424849699 0
0.316032064128257 0
0.325851703406814 0
0.335671342685371 0
0.345490981963928 0
0.355310621242485 0
0.365130260521042 0
0.374949899799599 0
0.384769539078156 0
0.394589178356713 0
0.404408817635271 0
0.414228456913828 0
0.424048096192385 0
0.433867735470942 0
0.443687374749499 0
0.453507014028056 0
0.463326653306613 0
0.47314629258517 0
0.482965931863727 0
0.492785571142285 0
0.502605210420842 0
0.512424849699399 0
0.522244488977956 0
0.532064128256513 0
0.54188376753507 0
0.551703406813627 0
0.561523046092184 0
0.571342685370742 0
0.581162324649299 0
0.590981963927856 0
0.600801603206413 0
0.61062124248497 0
0.620440881763527 0
0.630260521042084 0
0.640080160320641 0
0.649899799599198 0
0.659719438877756 0
0.669539078156313 0
0.67935871743487 0
0.689178356713427 0
0.698997995991984 0
0.708817635270541 0
0.718637274549098 0
0.728456913827655 0.0359592935732522
0.738276553106212 0.0676771787966744
0.74809619238477 0.09795127742654
0.757915831663327 0.126863170903347
0.767735470941884 0.15448897941092
0.777555110220441 0.180899803361022
0.787374749498998 0.206162101206417
0.797194388777555 0.230338040753222
0.807014028056112 0.253485814329102
0.816833667334669 0.275659932801547
0.826653306613226 0.296911491875934
0.836472945891784 0.317288418342857
0.846292585170341 0.336835695117828
0.856112224448898 0.355595568734865
0.865931863727455 0.373607741372739
0.875751503006012 0.390909545517572
0.885571142284569 0.407536107744929
0.895390781563126 0.423520496449236
0.905210420841683 0.438893862087747
0.91503006012024 0.453685563846944
0.924849699398798 0.467923288168745
0.934669338677355 0.481633158172352
0.944488977955912 0.494839835016783
0.954308617234469 0.507566611679439
0.964128256513026 0.519835500803423
0.973947895791583 0.531667314632268
0.98376753507014 0.543081740613681
0.993587174348697 0.554097411737564
1.00340681362725 0.564731970488898
1.01322645290581 0.575002130384844
1.02304609218437 0.584923731294639
1.03286573146293 0.594511792858605
1.04268537074148 0.603780562462588
1.05250501002004 0.612743561850765
1.0623246492986 0.621413628682435
1.07214428857715 0.629802957312317
1.08196392785571 0.637923135438457
1.09178356713427 0.645785178601918
1.10160320641283 0.653399563432678
1.11142284569138 0.660776257538835
1.12124248496994 0.667924748236163
1.1310621242485 0.674854068927565
1.14088176352705 0.68157282465635
1.15070140280561 0.688089215192429
1.16052104208417 0.694411057235903
1.17034068136273 0.700545804789681
1.18016032064128 0.706500573774551
1.18997995991984 0.712282140409435
1.1997995991984 0.717896988828145
1.20961923847695 0.723351306203829
1.21943887775551 0.728651003157432
1.22925851703407 0.733801728466434
1.23907815631263 0.738808882206991
1.24889779559118 0.743677628508865
1.25871743486974 0.748412907496729
1.2685370741483 0.75301944660498
1.27835671342685 0.757501770960453
1.28817635270541 0.761864213781544
1.29799599198397 0.766110925567219
1.30781563126253 0.77024588310321
1.31763527054108 0.774272897900967
1.32745490981964 0.778195624173043
1.3372745490982 0.782017566373188
1.34709418837675 0.785742086371532
1.35691382765531 0.789372410016569
1.36673346693387 0.792911633813792
1.37655310621242 0.796362730764367
1.38637274549098 0.799728556146896
1.39619238476954 0.803011852942858
1.4060120240481 0.806215256978775
1.41583166332665 0.809341301801544
1.42565130260521 0.812392423302354
1.43547094188377 0.815370964103608
1.44529058116232 0.818279177757865
1.45511022044088 0.821119232552126
1.46492985971944 0.823893215494605
1.474749498998 0.826603135717223
1.48456913827655 0.829250927907404
1.49438877755511 0.831838455529145
1.50420841683367 0.834367513885817
1.51402805611222 0.836839833033343
1.52384769539078 0.839257080551914
1.53366733466934 0.841620864183889
1.5434869739479 0.843932734345073
1.55330661322645 0.846194186516174
1.56312625250501 0.848406663520779
1.57294589178357 0.850571557695886
1.58276553106212 0.852690212984863
1.59258517034068 0.85476392680916
1.60240480961924 0.856793952105826
1.6122244488978 0.858781499012683
1.62204408817635 0.86072773660861
1.63186372745491 0.862633794547293
1.64168336673347 0.864500764616912
1.65150300601202 0.866329702229488
1.66132264529058 0.868121627843464
1.67114228456914 0.869877528322841
1.6809619238477 0.87159835823604
1.69078156312625 0.873285041097474
1.70060120240481 0.874938470554663
1.71042084168337 0.876559511523547
1.72024048096192 0.878149001274546
1.73006012024048 0.879707750471728
1.73987975951904 0.881236544167386
1.7496993987976 0.882736142754131
1.75951903807615 0.88420728287655
1.76933867735471 0.885650678320514
1.77915831663327 0.887067020783022
1.78897795591182 0.888456980776742
1.79879759519038 0.889821208327145
1.80861723446894 0.891160333727262
1.8184368737475 0.892474968243746
1.82825651302605 0.893765704794016
1.83807615230461 0.895033118595833
1.84789579158317 0.896277767790543
1.85771543086172 0.897500194041193
1.86753507014028 0.89870092310666
1.87735470941884 0.899880465392863
1.88717434869739 0.901039316482089
1.89699398797595 0.90217795764141
1.90681362725451 0.90329685631111
1.91663326653307 0.90439646657401
1.92645290581162 0.905477229606533
1.93627254509018 0.906539574112288
1.94609218436874 0.907583916738966
1.95591182364729 0.90861066247923
1.96573146292585 0.909620205056324
1.97555110220441 0.910612927295033
1.98537074148297 0.911589201478628
1.99519038076152 0.912549389692393
2.00501002004008 0.913493844154288
2.01482965931864 0.91442290753331
2.02464929859719 0.915336913256047
2.03446893787575 0.91623618581207
2.04428857715431 0.917121040996817
2.05410821643287 0.917991786249444
2.06392785571142 0.918848720873229
2.07374749498998 0.919692136301287
2.08356713426854 0.920522316341901
2.09338677354709 0.921339537415063
2.10320641282565 0.922144068780571
2.11302605210421 0.922936172758026
2.12284569138277 0.923716104939053
2.13266533066132 0.924484114392052
2.14248496993988 0.925240443859772
2.15230460921844 0.925985329950011
2.16212424849699 0.926719003319675
2.17194388777555 0.927441688852501
2.18176352705411 0.928153605830648
2.19158316633267 0.928854968100425
2.20140280561122 0.929545984232366
2.21122244488978 0.930226857675869
2.22104208416834 0.930897786908625
2.23086172344689 0.931558965581005
2.24068136272545 0.932210582655621
2.25050100200401 0.932852822542239
2.26032064128257 0.933485865228209
2.27014028056112 0.934109886404586
2.27995991983968 0.934725057588103
2.28977955911824 0.935331546239155
2.29959919839679 0.935929515875924
2.30941883767535 0.93651912618481
2.31923847695391 0.937100533127288
2.32905811623247 0.937673889043322
2.33887775551102 0.93823934275147
2.34869739478958 0.938797039645792
2.35851703406814 0.939347121789677
2.36833667334669 0.939889728006708
2.37815631262525 0.940424993968653
2.38797595190381 0.940953052280706
2.39779559118236 0.941474032564058
2.40761523046092 0.941988061535904
2.41743486973948 0.942495263086966
2.42725450901804 0.942995758362844
2.43707414829659 0.943489665811538
2.44689378757515 0.943977101292696
2.45671342685371 0.944458178119807
2.46653306613226 0.944933007133258
2.47635270541082 0.945401696764701
2.48617234468938 0.945864353099479
2.49599198396794 0.946321079937178
2.50581162324649 0.94677197885038
2.51563126252505 0.947217149241655
2.52545090180361 0.947656688398881
2.53527054108216 0.94809069154892
2.54509018036072 0.948519251909725
2.55490981963928 0.948942460740916
2.56472945891784 0.94936040739289
2.57454909819639 0.949773179354496
2.58436873747495 0.950180862299341
2.59418837675351 0.950583540130753
2.60400801603206 0.950981295025464
2.61382765531062 0.951374207476038
2.62364729458918 0.95176235633209
2.63346693386774 0.952145818840347
2.64328657314629 0.952524670683563
2.65310621242485 0.952898986018352
2.66292585170341 0.953268837511951
2.67274549098196 0.953634296377963
2.68256513026052 0.953995432411107
2.69238476953908 0.954352314020996
2.70220440881764 0.954705008264995
2.71202404809619 0.955053580880166
2.72184368737475 0.955398096314342
2.73166332665331 0.955738617756356
2.74148296593186 0.956075207165443
2.75130260521042 0.956407925299845
2.76112224448898 0.956736831744653
2.77094188376754 0.957061984938889
2.78076152304609 0.957383442201873
2.79058116232465 0.957701259758877
2.80040080160321 0.958015492766106
2.81022044088176 0.958326195335012
2.82004008016032 0.958633420555964
2.82985971943888 0.958937220521306
2.83967935871744 0.959237646347797
2.84949899799599 0.959534748198478
2.85931863727455 0.95982857530396
2.86913827655311 0.960119175983169
2.87895791583166 0.960406597663548
2.88877755511022 0.960690886900746
2.89859719438878 0.960972089397797
2.90841683366734 0.961250250023808
2.91823647294589 0.96152541283218
2.92805611222445 0.961797621078357
2.93787575150301 0.962066917237132
2.94769539078156 0.962333343019515
2.95751503006012 0.962596939389178
2.96733466933868 0.962857746578492
2.97715430861723 0.963115804104154
2.98697394789579 0.963371150782442
2.99679358717435 0.963623824744077
3.00661322645291 0.96387386344873
3.01643286573146 0.964121303699163
3.02625250501002 0.964366181655032
3.03607214428858 0.964608532846344
3.04589178356713 0.964848392186601
3.05571142284569 0.965085793985604
3.06553106212425 0.965320771961972
3.07535070140281 0.965553359255337
3.08517034068136 0.965783588441025
3.09498997995992 0.966011491530496
3.10480961923848 0.966237099999689
3.11462925851703 0.96646044478862
3.12444889779559 0.966681556315116
3.13426853707415 0.966900464485373
3.14408817635271 0.967117198704272
3.15390781563126 0.967331787885453
3.16372745490982 0.96754426046115
3.17354709418838 0.967754644391801
3.18336673346693 0.967962967175434
3.19318637274549 0.96816925585683
3.20300601202405 0.968373537036489
3.21282565130261 0.968575836879372
3.22264529058116 0.968776181123456
3.23246492985972 0.968974595088086
3.24228456913828 0.969171103682145
3.25210420841683 0.969365731412026
3.26192384769539 0.969558502389437
3.27174348697395 0.969749440339022
3.28156312625251 0.969938568605814
3.29138276553106 0.970125910162516
3.30120240480962 0.97031148761663
3.31102204408818 0.970495323217414
3.32084168336673 0.970677438862696
3.33066132264529 0.970857856105528
3.34048096192385 0.9710365961607
3.35030060120241 0.971213679911112
3.36012024048096 0.971389127913995
3.36993987975952 0.971562960407011
3.37975951903808 0.971735197314209
3.38957915831663 0.971905858251856
3.39939879759519 0.972074962534146
3.40921843687375 0.972242529178773
3.4190380761523 0.972408576912401
3.42885771543086 0.972573124176002
3.43867735470942 0.97273618913009
3.44849699398798 0.972897789659835
3.45831663326653 0.973057943380077
3.46813627254509 0.973216667640228
3.47795591182365 0.97337397952907
3.4877755511022 0.973529895879458
3.49759519038076 0.973684433272914
3.50741482965932 0.973837608044136
3.51723446893788 0.973989436285408
3.52705410821643 0.974139933850913
3.53687374749499 0.974289116360966
3.54669338677355 0.974436999206154
3.5565130260521 0.97458359755139
3.56633266533066 0.974728926339888
3.57615230460922 0.974873000297049
3.58597194388778 0.97501583393428
3.59579158316633 0.975157441552716
3.60561122244489 0.975297837246889
3.61543086172345 0.975437034908305
3.625250501002 0.975575048228956
3.63507014028056 0.975711890704762
3.64488977955912 0.975847575638938
3.65470941883768 0.975982116145304
3.66452905811623 0.976115525151515
3.67434869739479 0.976247815402242
3.68416833667335 0.976378999462276
3.6939879759519 0.976509089719577
3.70380761523046 0.976638098388267
3.71362725450902 0.976766037511553
3.72344689378758 0.976892918964604
3.73326653306613 0.977018754457363
3.74308617234469 0.977143555537311
3.75290581162325 0.977267333592169
3.7627254509018 0.977390099852557
3.77254509018036 0.977511865394595
3.78236472945892 0.977632641142454
3.79218436873747 0.977752437870864
3.80200400801603 0.977871266207563
3.81182364729459 0.97798913663571
3.82164328657315 0.978106059496245
3.8314629258517 0.978222044990209
3.84128256513026 0.978337103181014
3.85110220440882 0.978451243996675
3.86092184368737 0.978564477231996
3.87074148296593 0.97867681255072
3.88056112224449 0.978788259487635
3.89038076152305 0.978898827450638
3.9002004008016 0.979008525722766
3.91002004008016 0.979117363464186
3.91983967935872 0.979225349714148
3.92965931863727 0.979332493392904
3.93947895791583 0.979438803303586
3.94929859719439 0.979544288134058
3.95911823647295 0.979648956458726
3.9689378757515 0.979752816740321
3.97875751503006 0.97985587733164
3.98857715430862 0.97995814647727
3.99839679358717 0.980059632315264
4.00821643286573 0.980160342878803
4.01803607214429 0.980260286097813
4.02785571142285 0.98035946980056
4.0376753507014 0.98045790171522
4.04749498997996 0.980555589471414
4.05731462925852 0.980652540601717
4.06713426853707 0.980748762543142
4.07695390781563 0.980844262638597
4.08677354709419 0.980939048138316
4.09659318637275 0.981033126201261
4.1064128256513 0.981126503896509
4.11623246492986 0.9812191882046
4.12605210420842 0.981311186018877
4.13587174348697 0.981402504146789
4.14569138276553 0.981493149311179
4.15551102204409 0.98158312815155
4.16533066132265 0.9816724472253
4.1751503006012 0.98176111300895
4.18496993987976 0.981849131899337
4.19478957915832 0.981936510214791
4.20460921843687 0.9820232541963
4.21442885771543 0.982109370008641
4.22424849699399 0.982194863741497
4.23406813627254 0.982279741410566
4.2438877755511 0.982364008958628
4.25370741482966 0.982447672256618
4.26352705410822 0.982530737104663
4.27334669338677 0.982613209233111
4.28316633266533 0.982695094304656
4.29298597194389 0.982776397910831
4.30280561122244 0.982857125579783
4.312625250501 0.982937282772661
4.32244488977956 0.983016874885713
4.33226452905812 0.983095907251212
4.34208416833667 0.983174385138366
4.35190380761523 0.983252313754214
4.36172344689379 0.983329698244513
4.37154308617234 0.983406543694597
4.3813627254509 0.983482855130233
4.39118236472946 0.983558637518463
4.40100200400802 0.983633895768422
4.41082164328657 0.983708634732155
4.42064128256513 0.983782859205411
4.43046092184369 0.983856573928431
4.44028056112224 0.983929783586717
4.4501002004008 0.984002492811796
4.45991983967936 0.984074706181962
4.46973947895792 0.984146428223014
4.47955911823647 0.984217663408983
4.48937875751503 0.984288416162836
4.49919839679359 0.984358690857181
4.50901803607214 0.984428491814959
4.5188376753507 0.984497823310113
4.52865731462926 0.984566689568266
4.53847695390782 0.98463509476737
4.54829659318637 0.984703043038357
4.55811623246493 0.98477053846577
4.56793587174349 0.984837585088394
4.57775551102204 0.984904186899871
4.5875751503006 0.984970347849303
4.59739478957916 0.985036071841855
4.60721442885772 0.985101362739336
4.61703406813627 0.985166224360782
4.62685370741483 0.985230660483026
4.63667334669339 0.985294674841253
4.64649298597194 0.985358271129557
4.6563126252505 0.985421453001485
4.66613226452906 0.985484224070567
4.67595190380761 0.985546587910848
4.68577154308617 0.985608548057401
4.69559118236473 0.985670108006845
4.70541082164329 0.985731271217841
4.71523046092184 0.98579204111159
4.7250501002004 0.985852421072323
4.73486973947896 0.985912414447776
4.74468937875752 0.985972024549667
4.75450901803607 0.986031254654162
4.76432865731463 0.986090108002329
4.77414829659319 0.986148587800597
4.78396793587174 0.986206697221195
4.7937875751503 0.986264439402593
4.80360721442886 0.986321817449935
4.81342685370741 0.986378834435459
4.82324649298597 0.986435493398926
4.83306613226453 0.986491797348021
4.84288577154309 0.986547749258768
4.85270541082164 0.986603352075928
4.8625250501002 0.986658608713394
4.87234468937876 0.986713522054579
4.88216432865731 0.986768094952801
4.89198396793587 0.986822330231657
4.90180360721443 0.986876230685401
4.91162324649299 0.986929799079305
4.92144288577154 0.986983038150023
4.9312625250501 0.987035950605945
4.94108216432866 0.987088539127553
4.95090180360721 0.987140806367759
4.96072144288577 0.987192754952251
4.97054108216433 0.987244387479829
4.98036072144289 0.987295706522732
4.99018036072144 0.987346714626969
5 0.987397414312638
};
\addlegendentry{$\alpha_1^2$ (Th.)}
\addplot [semithick, crimson2143940, line width=1.5pt]
table {%
0.1 0
0.109819639278557 0
0.119639278557114 0
0.129458917835671 0
0.139278557114228 0
0.149098196392786 0
0.158917835671343 0
0.1687374749499 0
0.178557114228457 0
0.188376753507014 0
0.198196392785571 0
0.208016032064128 0
0.217835671342685 0
0.227655310621243 0
0.2374749498998 0
0.247294589178357 0
0.257114228456914 0
0.266933867735471 0
0.276753507014028 0
0.286573146292585 0
0.296392785571142 0
0.306212424849699 0
0.316032064128257 0
0.325851703406814 0
0.335671342685371 0
0.345490981963928 0
0.355310621242485 0
0.365130260521042 0
0.374949899799599 0
0.384769539078156 0
0.394589178356713 0
0.404408817635271 0
0.414228456913828 0
0.424048096192385 0
0.433867735470942 0
0.443687374749499 0
0.453507014028056 0
0.463326653306613 0
0.47314629258517 0
0.482965931863727 0
0.492785571142285 0
0.502605210420842 0
0.512424849699399 0
0.522244488977956 0
0.532064128256513 0
0.54188376753507 0
0.551703406813627 0
0.561523046092184 0
0.571342685370742 0
0.581162324649299 0
0.590981963927856 0
0.600801603206413 0
0.61062124248497 0
0.620440881763527 0
0.630260521042084 0
0.640080160320641 0
0.649899799599198 0
0.659719438877756 0
0.669539078156313 0
0.67935871743487 0
0.689178356713427 0
0.698997995991984 0
0.708817635270541 0
0.718637274549098 0
0.728456913827655 0.0218424584974057
0.738276553106212 0.0413823781065887
0.74809619238477 0.0602873635293837
0.757915831663327 0.0785877841778202
0.767735470941884 0.0963120792929596
0.777555110220441 0.113486919168317
0.787374749498998 0.13013733692698
0.797194388777555 0.146286852278519
0.807014028056112 0.161957580968793
0.816833667334669 0.177170338025788
0.826653306613226 0.191944730431718
0.836472945891784 0.206299243160941
0.846292585170341 0.220251317477895
0.856112224448898 0.233817423202591
0.865931863727455 0.247013125769403
0.875751503006012 0.259853146699866
0.885571142284569 0.272351420877203
0.895390781563126 0.28452114745593
0.905210420841683 0.296374839002749
0.91503006012024 0.307924365240079
0.924849699398798 0.319180994263613
0.934669338677355 0.330155430524417
0.944488977955912 0.340857850010461
0.954308617234469 0.351297932757037
0.964128256513026 0.361484893481529
0.973947895791583 0.371427509129643
0.98376753507014 0.38113414522137
0.993587174348697 0.390612780382215
1.00340681362725 0.399871028355393
1.01322645290581 0.408916159617489
1.02304609218437 0.417755120419187
1.03286573146293 0.42639455157758
1.04268537074148 0.434840804996824
1.05250501002004 0.443099960123924
1.0623246492986 0.451177838242387
1.07214428857715 0.45908001692822
1.08196392785571 0.466811842765981
1.09178356713427 0.474378443384282
1.10160320641283 0.481784739271306
1.11142284569138 0.489035454169632
1.12124248496994 0.496135125238336
1.1310621242485 0.503088112292355
1.14088176352705 0.509898606940111
1.15070140280561 0.516570640681574
1.16052104208417 0.523108092825565
1.17034068136273 0.529514697676464
1.18016032064128 0.535794056722137
1.18997995991984 0.541949624329225
1.1997995991984 0.547984745990953
1.20961923847695 0.553902641988286
1.21943887775551 0.559706418484261
1.22925851703407 0.565399072929934
1.23907815631263 0.570983498772633
1.24889779559118 0.576462490117093
1.25871743486974 0.581838746088828
1.2685370741483 0.587114874994799
1.27835671342685 0.592293398098309
1.28817635270541 0.597376753536365
1.29799599198397 0.602367299676195
1.30781563126253 0.60726731848472
1.31763527054108 0.612079018685939
1.32745490981964 0.616804538757969
1.3372745490982 0.621445949779322
1.34709418837675 0.626005258158539
1.35691382765531 0.630484408098944
1.36673346693387 0.634885284211725
1.37655310621242 0.639209713723679
1.38637274549098 0.643459468723836
1.39619238476954 0.647636268272897
1.4060120240481 0.651741780413241
1.41583166332665 0.655777624085016
1.42565130260521 0.659745370953542
1.43547094188377 0.663646547152891
1.44529058116232 0.667482634970904
1.45511022044088 0.671255074352063
1.46492985971944 0.67496526455169
1.474749498998 0.678614565491957
1.48456913827655 0.682204299174588
1.49438877755511 0.685735751008084
1.50420841683367 0.689210171077765
1.51402805611222 0.692628775361557
1.52384769539078 0.695992746894308
1.53366733466934 0.699303236883217
1.5434869739479 0.702561365776854
1.55330661322645 0.705768224290056
1.56312625250501 0.708924874386897
1.57294589178357 0.712032350223768
1.58276553106212 0.715091659068982
1.59258517034068 0.718103782111837
1.60240480961924 0.721069675390697
1.6122244488978 0.72399027052997
1.62204408817635 0.726866475527725
1.63186372745491 0.729699175496592
1.64168336673347 0.732489233376262
1.65150300601202 0.735237490618919
1.66132264529058 0.737944767848818
1.67114228456914 0.74061186549718
1.6809619238477 0.743239564413518
1.69078156312625 0.745828626454436
1.70060120240481 0.7483797950509
1.71042084168337 0.75089379575491
1.72024048096192 0.753371336766497
1.73006012024048 0.755813109441856
1.73987975951904 0.758219788783457
1.7496993987976 0.760592033912877
1.75951903807615 0.762930488527088
1.76933867735471 0.765235781348793
1.77915831663327 0.767508526510894
1.78897795591182 0.769749324030253
1.79879759519038 0.771958760160944
1.80861723446894 0.774137407788802
1.8184368737475 0.776285826801862
1.82825651302605 0.778404564448441
1.83807615230461 0.780494155683374
1.84789579158317 0.782555123502846
1.85771543086172 0.784587979268288
1.86753507014028 0.786593223019755
1.87735470941884 0.788571343779182
1.88717434869739 0.790522819843928
1.89699398797595 0.792448119070953
1.90681362725451 0.794347699152008
1.91663326653307 0.796222007880146
1.92645290581162 0.798071483407915
1.93627254509018 0.799896554497497
1.94609218436874 0.801697640763136
1.95591182364729 0.803475152906099
1.96573146292585 0.805229492942461
1.97555110220441 0.806961054423973
1.98537074148297 0.808670222652253
1.99519038076152 0.810357374886541
2.00501002004008 0.812022880545254
2.01482965931864 0.813667101401545
2.02464929859719 0.815290391773087
2.03446893787575 0.816893098712756
2.04428857715431 0.818475562160945
2.05410821643287 0.820038115159915
2.06392785571142 0.821581083994546
2.07374749498998 0.823104788363237
2.08356713426854 0.824609541536964
2.09338677354709 0.82609565051381
2.10320641282565 0.827563416169113
2.11302605210421 0.829013133401382
2.12284569138277 0.830445091274122
2.13266533066132 0.831859573153693
2.14248496993988 0.833256856843337
2.15230460921844 0.83463721471351
2.16212424849699 0.836000913828616
2.17194388777555 0.837348216070271
2.18176352705411 0.83867937825721
2.19158316633267 0.839994652261937
2.20140280561122 0.841294285124226
2.21122244488978 0.842578519161568
2.22104208416834 0.843847592076659
2.23086172344689 0.845101737062031
2.24068136272545 0.846341182901895
2.25050100200401 0.847566154071307
2.26032064128257 0.848776870832713
2.27014028056112 0.849973549329976
2.27995991983968 0.851156401679944
2.28977955911824 0.852325636061644
2.29959919839679 0.853481456803166
2.30941883767535 0.854624064466316
2.31923847695391 0.85575365592909
2.32905811623247 0.85687042446605
2.33887775551102 0.857974559826652
2.34869739478958 0.859066248311583
2.35851703406814 0.860145672847188
2.36833667334669 0.861213013058011
2.37815631262525 0.862268445337529
2.38797595190381 0.86331214291712
2.39779559118236 0.864344275933317
2.40761523046092 0.865365011493401
2.41743486973948 0.866374513739375
2.42725450901804 0.867372943914378
2.43707414829659 0.868360460407236
2.44689378757515 0.869337218836796
2.45671342685371 0.87030337209294
2.46653306613226 0.871259070397448
2.47635270541082 0.872204461359194
2.48617234468938 0.873139690028005
2.49599198396794 0.874064898947234
2.50581162324649 0.874980228205085
2.51563126252505 0.875885815484715
2.52545090180361 0.876781796113147
2.53527054108216 0.877668303109039
2.54509018036072 0.878545467229321
2.55490981963928 0.879413417014743
2.56472945891784 0.880272278834364
2.57454909819639 0.881122176928999
2.58436873747495 0.881963233453666
2.59418837675351 0.882795568519047
2.60400801603206 0.883619300232
2.61382765531062 0.884434544735136
2.62364729458918 0.885241416245496
2.63346693386774 0.886040027092343
2.64328657314629 0.886830487754095
2.65310621242485 0.88761290689443
2.66292585170341 0.888387391397563
2.67274549098196 0.889154046402741
2.68256513026052 0.88991297533796
2.69238476953908 0.890664279952928
2.70220440881764 0.891408060351293
2.71202404809619 0.892144415022162
2.72184368737475 0.892873440870912
2.73166332665331 0.893595233249331
2.74148296593186 0.894309885985091
2.75130260521042 0.895017491410571
2.76112224448898 0.895718140391064
2.77094188376754 0.896411922352349
2.78076152304609 0.897098925307684
2.79058116232465 0.897779235884202
2.80040080160321 0.898452939348739
2.81022044088176 0.899120119633112
2.82004008016032 0.899780859358848
2.82985971943888 0.900435239861383
2.83967935871744 0.901083341213756
2.84949899799599 0.901725242249784
2.85931863727455 0.902361020586759
2.86913827655311 0.902990752647651
2.87895791583166 0.903614513682862
2.88877755511022 0.904232377791501
2.89859719438878 0.904844417942231
2.90841683366734 0.905450705993672
2.91823647294589 0.90605131271438
2.92805611222445 0.906646307802412
2.93787575150301 0.907235759904484
2.94769539078156 0.907819736634736
2.95751503006012 0.908398304593108
2.96733466933868 0.908971529383342
2.97715430861723 0.909539475630609
2.98697394789579 0.910102206998783
2.99679358717435 0.910659786207362
3.00661322645291 0.911212275048039
3.01643286573146 0.911759734400946
3.02625250501002 0.912302224250565
3.03607214428858 0.912839803701318
3.04589178356713 0.913372530992851
3.05571142284569 0.913900463515
3.06553106212425 0.914423657822469
3.07535070140281 0.914942169649211
3.08517034068136 0.915456053924513
3.09498997995992 0.915965364778751
3.10480961923848 0.916470155569181
3.11462925851703 0.916970478884944
3.12444889779559 0.917466386562179
3.13426853707415 0.917957929696781
3.14408817635271 0.918445158656915
3.15390781563126 0.918928123095283
3.16372745490982 0.91940687196115
3.17354709418838 0.919881453512144
3.18336673346693 0.920351915325822
3.19318637274549 0.920818304311013
3.20300601202405 0.921280666718946
3.21282565130261 0.921739048154163
3.22264529058116 0.922193493585221
3.23246492985972 0.922644047355193
3.24228456913828 0.92309075319197
3.25210420841683 0.92353365421836
3.26192384769539 0.923972792962003
3.27174348697395 0.9244082113651
3.28156312625251 0.92483995079395
3.29138276553106 0.925268052048315
3.30120240480962 0.925692555370608
3.31102204408818 0.926113500454907
3.32084168336673 0.926530926455803
3.33066132264529 0.926944871997083
3.34048096192385 0.927355375180252
3.35030060120241 0.927762473592894
3.36012024048096 0.928166204316886
3.36993987975952 0.928566603936451
3.37975951903808 0.92896370854607
3.38957915831663 0.929357553758248
3.39939879759519 0.929748174711139
3.40921843687375 0.930135606076022
3.4190380761523 0.930519882064658
3.42885771543086 0.930901036436498
3.43867735470942 0.931279102505771
3.44849699398798 0.931654113148436
3.45831663326653 0.932026100809016
3.46813627254509 0.932395097507303
3.47795591182365 0.932761134844946
3.4877755511022 0.933124244011922
3.49759519038076 0.93348445579289
3.50741482965932 0.933841800573428
3.51723446893788 0.93419630834617
3.52705410821643 0.93454800871682
3.53687374749499 0.934896930910073
3.54669338677355 0.935243103775424
3.5565130260521 0.935586555792875
3.56633266533066 0.935927315078543
3.57615230460922 0.936265409390176
3.58597194388778 0.936600866132558
3.59579158316633 0.936933712362835
3.60561122244489 0.93726397479574
3.61543086172345 0.93759167980873
3.625250501002 0.937916853447032
3.63507014028056 0.938239521428605
3.64488977955912 0.938559709149013
3.65470941883768 0.938877441686219
3.66452905811623 0.939192743805292
3.67434869739479 0.939505639963036
3.68416833667335 0.939816154312536
3.6939879759519 0.940124310707638
3.70380761523046 0.940430132707336
3.71362725450902 0.940733643580101
3.72344689378758 0.941034866308121
3.73326653306613 0.941333823591489
3.74308617234469 0.941630537852297
3.75290581162325 0.941925031238682
3.7627254509018 0.942217325628793
3.77254509018036 0.942507442634694
3.78236472945892 0.942795403606203
3.79218436873747 0.943081229634664
3.80200400801603 0.943364941556662
3.81182364729459 0.943646559957672
3.82164328657315 0.943926105175646
3.8314629258517 0.944203597304549
3.84128256513026 0.944479056197824
3.85110220440882 0.944752501471816
3.86092184368737 0.945023952509122
3.87074148296593 0.945293428461904
3.88056112224449 0.945560948255134
3.89038076152305 0.945826530589794
3.9002004008016 0.946090193946021
3.91002004008016 0.946351956586199
3.91983967935872 0.94661183655801
3.92965931863727 0.946869851697422
3.93947895791583 0.947126019631641
3.94929859719439 0.94738035778201
3.95911823647295 0.94763288336686
3.9689378757515 0.94788361340432
3.97875751503006 0.948132564715081
3.98857715430862 0.948379753925109
3.99839679358717 0.948625197468326
4.00821643286573 0.948868911589242
4.01803607214429 0.949110912345546
4.02785571142285 0.949351215610655
4.0376753507014 0.949589837076227
4.04749498997996 0.949826792254628
4.05731462925852 0.950062096481368
4.06713426853707 0.950295764917493
4.07695390781563 0.95052781255194
4.08677354709419 0.95075825420386
4.09659318637275 0.950987104524898
4.1064128256513 0.951214378001445
4.11623246492986 0.951440088956848
4.12605210420842 0.951664251553588
4.13587174348697 0.951886879795432
4.14569138276553 0.952107987529535
4.15551102204409 0.952327588448531
4.16533066132265 0.952545696092573
4.1751503006012 0.952762323851352
4.18496993987976 0.952977484966082
4.19478957915832 0.95319119253146
4.20460921843687 0.953403459497584
4.21442885771543 0.953614298671856
4.22424849699399 0.953823722720847
4.23406813627254 0.954031744172136
4.2438877755511 0.954238375416122
4.25370741482966 0.954443628707812
4.26352705410822 0.954647516168574
4.27334669338677 0.954850049787868
4.28316633266533 0.955051241425664
4.29298597194389 0.955251102811264
4.30280561122244 0.955449645549274
4.312625250501 0.955646881118331
4.32244488977956 0.955842820873445
4.33226452905812 0.956037476047576
4.34208416833667 0.956230857753196
4.35190380761523 0.956422976983826
4.36172344689379 0.956613844615543
4.37154308617234 0.956803471408479
4.3813627254509 0.956991868008283
4.39118236472946 0.957179044947573
4.40100200400802 0.957365012647362
4.41082164328657 0.95754978141846
4.42064128256513 0.957733361462863
4.43046092184369 0.957915762875116
4.44028056112224 0.958096995643659
4.4501002004008 0.958277069652153
4.45991983967936 0.958455994680785
4.46973947895792 0.958633780407556
4.47955911823647 0.958810436409553
4.48937875751503 0.958985972164196
4.49919839679359 0.959160397050473
4.50901803607214 0.959333720350155
4.5188376753507 0.959505951248997
4.52865731462926 0.959677098837913
4.53847695390782 0.959847172114143
4.54829659318637 0.960016179982406
4.55811623246493 0.96018413125602
4.56793587174349 0.960351034658029
4.57775551102204 0.960516898822295
4.5875751503006 0.960681732294584
4.59739478957916 0.960845543533638
4.60721442885772 0.961008340912225
4.61703406813627 0.96117013271818
4.62685370741483 0.961330927155429
4.63667334669339 0.961490732345
4.64649298597194 0.961649556326019
4.6563126252505 0.961807407056691
4.66613226452906 0.961964292415272
4.67595190380761 0.962120220201021
4.68577154308617 0.962275198135145
4.69559118236473 0.962429233861726
4.70541082164329 0.962582334948637
4.71523046092184 0.962734508888449
4.7250501002004 0.96288576309932
4.73486973947896 0.963036104925872
4.74468937875752 0.963185541640063
4.75450901803607 0.963334080442041
4.76432865731463 0.963481728460982
4.77414829659319 0.963628492755932
4.78396793587174 0.963774380316619
4.7937875751503 0.963919398064269
4.80360721442886 0.964063552852401
4.81342685370741 0.964206851467617
4.82324649298597 0.964349300630377
4.83306613226453 0.964490906995771
4.84288577154309 0.964631677154271
4.85270541082164 0.964771617632478
4.8625250501002 0.964910734893862
4.87234468937876 0.965049035339485
4.88216432865731 0.965186525308721
4.89198396793587 0.96532321107996
4.90180360721443 0.96545909887131
4.91162324649299 0.965594194841283
4.92144288577154 0.965728505089478
4.9312625250501 0.965862035657247
4.94108216432866 0.965994792528363
4.95090180360721 0.966126781629666
4.96072144288577 0.966258008831716
4.97054108216433 0.966388479949421
4.98036072144289 0.966518200742673
4.99018036072144 0.96664717691696
5 0.966775414123982
};
\addlegendentry{$\alpha_2^2$ (Th.)}
\addplot [semithick, darkorange25512714, line width=1.5pt]
table {%
% 0 0
% 0.099999 0
0.1 0.939996603075029
0.109819639278557 0.940635230358596
0.119639278557114 0.941151752278984
0.129458917835671 0.941578213837024
0.139278557114228 0.941936327467956
0.149098196392786 0.942241332651632
0.158917835671343 0.942504241899853
0.1687374749499 0.942733215584639
0.178557114228457 0.942934423631383
0.188376753507014 0.943112635390971
0.198196392785571 0.943271579846713
0.208016032064128 0.943414213790294
0.217835671342685 0.943542924377415
0.227655310621243 0.943659658578513
0.2374749498998 0.943766008598325
0.247294589178357 0.943863299052686
0.257114228456914 0.943952638019566
0.266933867735471 0.944034959698544
0.276753507014028 0.944111057591696
0.286573146292585 0.944181609830547
0.296392785571142 0.944247199232839
0.306212424849699 0.944308330135313
0.316032064128257 0.944365440573046
0.325851703406814 0.944418912750591
0.335671342685371 0.944469081097904
0.345490981963928 0.944516241723359
0.355310621242485 0.944560656429935
0.365130260521042 0.944602556519878
0.374949899799599 0.944642148251673
0.384769539078156 0.944679616755766
0.394589178356713 0.944715125236516
0.404408817635271 0.944748824459559
0.414228456913828 0.9447808475235
0.424048096192385 0.94481131550567
0.433867735470942 0.944840337905728
0.443687374749499 0.944868014350281
0.453507014028056 0.944894435624568
0.463326653306613 0.944919684147759
0.47314629258517 0.944943835626101
0.482965931863727 0.944966959175266
0.492785571142285 0.944989119154113
0.502605210420842 0.945010372442155
0.512424849699399 0.945030772991033
0.522244488977956 0.945050371434719
0.532064128256513 0.94506921320652
0.54188376753507 0.945087340533916
0.551703406813627 0.945104792621057
0.561523046092184 0.945121606320204
0.571342685370742 0.945137815182661
0.581162324649299 0.94515345084725
0.590981963927856 0.945168542704059
0.600801603206413 0.945183118046234
0.61062124248497 0.945197202655589
0.620440881763527 0.945210820326632
0.630260521042084 0.945223993529707
0.640080160320641 0.945236743184588
0.649899799599198 0.945249089082288
0.659719438877756 0.94526104961384
0.669539078156313 0.945272642264104
0.67935871743487 0.94528388332924
0.689178356713427 0.945294788152663
0.698997995991984 0.945305371367435
0.708817635270541 0.94531564673742
0.718637274549098 0.945325626694747
0.728456913827655 0.945450469254845
0.738276553106212 0.945693231905374
0.74809619238477 0.945948162330692
0.757915831663327 0.946214460767965
0.767735470941884 0.946491360541475
0.777555110220441 0.946778127460837
0.787374749498998 0.947074058977138
0.797194388777555 0.947378483357261
0.807014028056112 0.947690758776326
0.816833667334669 0.948010272442418
0.826653306613226 0.948336439678364
0.836472945891784 0.948668703016226
0.846292585170341 0.94900653127815
0.856112224448898 0.949349418666119
0.865931863727455 0.94969688387152
0.875751503006012 0.950048469167487
0.885571142284569 0.95040373954826
0.895390781563126 0.950762281838874
0.905210420841683 0.951123703872561
0.91503006012024 0.951487633646075
0.924849699398798 0.951853718513324
0.934669338677355 0.952221624395354
0.944488977955912 0.95259103501155
0.954308617234469 0.952961651129567
0.964128256513026 0.953333189851685
0.973947895791583 0.953705383896448
0.98376753507014 0.954077980925634
0.993587174348697 0.95445074289565
1.00340681362725 0.954823445404253
1.01322645290581 0.95519587709719
1.02304609218437 0.955567839058842
1.03286573146293 0.955939144261251
1.04268537074148 0.956309616997555
1.05250501002004 0.956679092374636
1.0623246492986 0.957047415784863
1.07214428857715 0.957414442440277
1.08196392785571 0.957780036894259
1.09178356713427 0.958144072586834
1.10160320641283 0.958506431431141
1.11142284569138 0.958867003388875
1.12124248496994 0.959225686080617
1.1310621242485 0.959582384399607
1.14088176352705 0.959937010162499
1.15070140280561 0.960289481753379
1.16052104208417 0.960639723796828
1.17034068136273 0.960987666832962
1.18016032064128 0.961333247303856
1.18997995991984 0.961676406115018
1.1997995991984 0.962017090126486
1.20961923847695 0.962355250673442
1.21943887775551 0.962690843622051
1.22925851703407 0.963023829141199
1.23907815631263 0.963354171464189
1.24889779559118 0.963681838672268
1.25871743486974 0.964006802485913
1.2685370741483 0.964329038067642
1.27835671342685 0.96464852382489
1.28817635270541 0.964965241241269
1.29799599198397 0.965279174695951
1.30781563126253 0.965590311302051
1.31763527054108 0.965898640750553
1.32745490981964 0.96620415516174
1.3372745490982 0.966506848943804
1.34709418837675 0.966806718659855
1.35691382765531 0.967103762893444
1.36673346693387 0.967397982137108
1.37655310621242 0.967689378669388
1.38637274549098 0.967977956446736
1.39619238476954 0.96826372099894
1.4060120240481 0.968546679329755
1.41583166332665 0.968826839822507
1.42565130260521 0.96910421215043
1.43547094188377 0.969378807191528
1.44529058116232 0.969650636949143
1.45511022044088 0.969919714469433
1.46492985971944 0.970186053777687
1.474749498998 0.970449669802901
1.48456913827655 0.970710578313963
1.49438877755511 0.970968795857557
1.50420841683367 0.971224339699295
1.51402805611222 0.971477227767941
1.52384769539078 0.971727478602562
1.53366733466934 0.971975111302471
1.5434869739479 0.972220145479844
1.55330661322645 0.972462601214861
1.56312625250501 0.972702499013261
1.57294589178357 0.972939859766198
1.58276553106212 0.973174704713351
1.59258517034068 0.973407055402591
1.60240480961924 0.973636933663004
1.6122244488978 0.973864361568069
1.62204408817635 0.974089361406673
1.63186372745491 0.974311955654588
1.64168336673347 0.974532166947554
1.65150300601202 0.974750018055916
1.66132264529058 0.974965531860707
1.67114228456914 0.975178731331138
1.6809619238477 0.975389639503401
1.69078156312625 0.975598279460727
1.70060120240481 0.975804674314644
1.71042084168337 0.976008847187361
1.72024048096192 0.976210821195237
1.73006012024048 0.976410619433261
1.73987975951904 0.976608264960518
1.7496993987976 0.976803780786561
1.75951903807615 0.976997189858668
1.76933867735471 0.977188515050737
1.77915831663327 0.977377779148817
1.78897795591182 0.977565004845892
1.79879759519038 0.977750214728651
1.80861723446894 0.977933431269411
1.8184368737475 0.978114676817752
1.82825651302605 0.978293973592755
1.83807615230461 0.978471343675817
1.84789579158317 0.978646809004006
1.85771543086172 0.978820391363929
1.86753507014028 0.978992112386085
1.87735470941884 0.979161993539681
1.88717434869739 0.979330056127886
1.89699398797595 0.979496321283489
1.90681362725451 0.979660809964953
1.91663326653307 0.979823542952842
1.92645290581162 0.979984540846582
1.93627254509018 0.980143824061571
1.94609218436874 0.980301412826582
1.95591182364729 0.98045732718147
1.96573146292585 0.980611586975156
1.97555110220441 0.980764211863868
1.98537074148297 0.980915221309631
1.99519038076152 0.981064634578993
2.00501002004008 0.981212470741963
2.01482965931864 0.981358748671162
2.02464929859719 0.981503487041164
2.03446893787575 0.981646704328604
2.04428857715431 0.981788418809491
2.05410821643287 0.981928648562728
2.06392785571142 0.982067411467617
2.07374749498998 0.982204725204657
2.08356713426854 0.982340607255825
2.09338677354709 0.982475074904986
2.10320641282565 0.982608145238418
2.11302605210421 0.982739835145451
2.12284569138277 0.9828701613192
2.13266533066132 0.982999140257394
2.14248496993988 0.983126788263306
2.15230460921844 0.983253121446746
2.16212424849699 0.983378155725143
2.17194388777555 0.983501906824697
2.18176352705411 0.983624390281594
2.19158316633267 0.98374562144328
2.20140280561122 0.983865615469795
2.21122244488978 0.98398438733516
2.22104208416834 0.984101951828803
2.23086172344689 0.984218323557038
2.24068136272545 0.984333516944578
2.25050100200401 0.984447546236083
2.26032064128257 0.984560425497749
2.27014028056112 0.984672168618916
2.27995991983968 0.984782789313707
2.28977955911824 0.984892301122692
2.29959919839679 0.985000717414573
2.30941883767535 0.985108051387883
2.31923847695391 0.985214316072704
2.32905811623247 0.985319524332401
2.33887775551102 0.985423688865365
2.34869739478958 0.985526822206761
2.35851703406814 0.985628936730295
2.36833667334669 0.985730044649977
2.37815631262525 0.98583015802189
2.38797595190381 0.985929288745968
2.39779559118236 0.986027448567766
2.40761523046092 0.986124649080236
2.41743486973948 0.986220901725501
2.42725450901804 0.986316217797014
2.43707414829659 0.986410608439732
2.44689378757515 0.986504084654313
2.45671342685371 0.986596657297215
2.46653306613226 0.986688337082867
2.47635270541082 0.986779134585411
2.48617234468938 0.986869060240436
2.49599198396794 0.986958124346695
2.50581162324649 0.987046337067824
2.51563126252505 0.987133708434042
2.52545090180361 0.987220248343844
2.53527054108216 0.987305966565676
2.54509018036072 0.987390872739609
2.55490981963928 0.987474976378989
2.56472945891784 0.987558286872078
2.57454909819639 0.987640813483684
2.58436873747495 0.987722565356775
2.59418837675351 0.987803551514077
2.60400801603206 0.987883780859658
2.61382765531062 0.987963262180502
2.62364729458918 0.988042004148061
2.63346693386774 0.988120015319796
2.64328657314629 0.988197304140699
2.65310621242485 0.988273878944808
2.66292585170341 0.988349747956693
2.67274549098196 0.988424919292938
2.68256513026052 0.988499400963597
2.69238476953908 0.988573200873648
2.70220440881764 0.98864632682441
2.71202404809619 0.988718786514967
2.72184368737475 0.988790587543556
2.73166332665331 0.988861737408953
2.74148296593186 0.988932243511835
2.75130260521042 0.989002113156124
2.76112224448898 0.989071353550327
2.77094188376754 0.989139971808844
2.78076152304609 0.989207974953268
2.79058116232465 0.989275369913672
2.80040080160321 0.989342163529873
2.81022044088176 0.989408362552684
2.82004008016032 0.989473973645147
2.82985971943888 0.989539003383755
2.83967935871744 0.989603458259656
2.84949899799599 0.989667344679838
2.85931863727455 0.989730668968301
2.86913827655311 0.989793437367218
2.87895791583166 0.989855656038074
2.88877755511022 0.989917331062791
2.89859719438878 0.989978468444842
2.90841683366734 0.990039074110346
2.91823647294589 0.99009915390915
2.92805611222445 0.990158713615892
2.93787575150301 0.990217758931062
2.94769539078156 0.990276295482028
2.95751503006012 0.990334328824071
2.96733466933868 0.990391864441387
2.97715430861723 0.990448907748082
2.98697394789579 0.990505464089158
2.99679358717435 0.990561538741479
3.00661322645291 0.990617136914723
3.01643286573146 0.990672263752325
3.02625250501002 0.990726924332403
3.03607214428858 0.990781123668673
3.04589178356713 0.99083486671135
3.05571142284569 0.99088815834804
3.06553106212425 0.990941003404609
3.07535070140281 0.990993406646051
3.08517034068136 0.991045372777548
3.09498997995992 0.991096906444463
3.10480961923848 0.991148012234446
3.11462925851703 0.991198694677392
3.12444889779559 0.991248958246452
3.13426853707415 0.991298807358833
3.14408817635271 0.991348246376574
3.15390781563126 0.991397279607317
3.16372745490982 0.991445911305062
3.17354709418838 0.991494145670916
3.18336673346693 0.991541986853825
3.19318637274549 0.991589438951305
3.20300601202405 0.991636506010151
3.21282565130261 0.991683192027142
3.22264529058116 0.991729500949736
3.23246492985972 0.991775436676755
3.24228456913828 0.991821003059053
3.25210420841683 0.991866203900187
3.26192384769539 0.991911042957064
3.27174348697395 0.991955523940589
3.28156312625251 0.9919996505163
3.29138276553106 0.992043426304993
3.30120240480962 0.992086854883338
3.31102204408818 0.992129939784485
3.32084168336673 0.992172684498667
3.33066132264529 0.992215092473782
3.34048096192385 0.992257167115983
3.35030060120241 0.992298911790243
3.36012024048096 0.992340329820922
3.36993987975952 0.992381424492323
3.37975951903808 0.992422199049238
3.38957915831663 0.992462656697488
3.39939879759519 0.992502800604456
3.40921843687375 0.992542633899608
3.4190380761523 0.992582159675009
3.42885771543086 0.992621380985835
3.43867735470942 0.992660300850871
3.44849699398798 0.992698922253003
3.45831663326653 0.992737248139708
3.46813627254509 0.99277528142353
3.47795591182365 0.992813024982555
3.4877755511022 0.992850481660871
3.49759519038076 0.992887654269033
3.50741482965932 0.99292454558451
3.51723446893788 0.99296115835213
3.52705410821643 0.992997495284521
3.53687374749499 0.99303355906254
3.54669338677355 0.993069352335702
3.5565130260521 0.993104877722595
3.56633266533066 0.993140137811298
3.57615230460922 0.993175135159785
3.58597194388778 0.993209872296325
3.59579158316633 0.993244351719884
3.60561122244489 0.993278575900505
3.61543086172345 0.993312547279702
3.625250501002 0.993346268270829
3.63507014028056 0.993379741259459
3.64488977955912 0.993412968603751
3.65470941883768 0.993445952634807
3.66452905811623 0.993478695657035
3.67434869739479 0.993511199948497
3.68416833667335 0.993543467761256
3.6939879759519 0.993575501321717
3.70380761523046 0.993607302830967
3.71362725450902 0.993638874465098
3.72344689378758 0.993670218375546
3.73326653306613 0.993701336689403
3.74308617234469 0.993732231509738
3.75290581162325 0.99376290491591
3.7627254509018 0.993793358963877
3.77254509018036 0.993823595686498
3.78236472945892 0.993853617093834
3.79218436873747 0.993883425173442
3.80200400801603 0.993913021890667
3.81182364729459 0.993942409188929
3.82164328657315 0.993971588990002
3.8314629258517 0.9940005631943
3.84128256513026 0.994029333681143
3.85110220440882 0.994057902309035
3.86092184368737 0.994086270915924
3.87074148296593 0.994114441319473
3.88056112224449 0.99414241531731
3.89038076152305 0.994170194687293
3.9002004008016 0.994197781187753
3.91002004008016 0.994225176557751
3.91983967935872 0.994252382517314
3.92965931863727 0.994279400767684
3.93947895791583 0.994306232991551
3.94929859719439 0.99433288085329
3.95911823647295 0.994359345999191
3.9689378757515 0.994385630057688
3.97875751503006 0.994411734639582
3.98857715430862 0.994437661338265
3.99839679358717 0.994463411729937
4.00821643286573 0.99448898737382
4.01803607214429 0.994514389812375
4.02785571142285 0.994539620571506
4.0376753507014 0.994564681160769
4.04749498997996 0.994589573073577
4.05731462925852 0.994614297787397
4.06713426853707 0.994638856763952
4.07695390781563 0.994663251449412
4.08677354709419 0.994687483274592
4.09659318637275 0.994711553655136
4.1064128256513 0.994735463991707
4.11623246492986 0.994759215670172
4.12605210420842 0.994782810061781
4.13587174348697 0.994806248523353
4.14569138276553 0.994829532397443
4.15551102204409 0.994852663012527
4.16533066132265 0.994875641683167
4.1751503006012 0.994898469710184
4.18496993987976 0.994921148380823
4.19478957915832 0.994943678968921
4.20460921843687 0.99496606273507
4.21442885771543 0.994988300926773
4.22424849699399 0.995010394778608
4.23406813627254 0.995032345512382
4.2438877755511 0.995054154337283
4.25370741482966 0.995075822450037
4.26352705410822 0.995097351035054
4.27334669338677 0.995118741264577
4.28316633266533 0.995139994298907
4.29298597194389 0.995161111286229
4.30280561122244 0.995182093363234
4.312625250501 0.995202941654939
4.32244488977956 0.995223657274901
4.33226452905812 0.995244241325362
4.34208416833667 0.995264694897372
4.35190380761523 0.995285019070932
4.36172344689379 0.99530521491512
4.37154308617234 0.995325283488221
4.3813627254509 0.995345225837854
4.39118236472946 0.995365043001099
4.40100200400802 0.995384736004621
4.41082164328657 0.995404305864789
4.42064128256513 0.995423753587803
4.43046092184369 0.995443080169806
4.44028056112224 0.995462286597009
4.4501002004008 0.9954813738458
4.45991983967936 0.995500342882864
4.46973947895792 0.995519194665293
4.47955911823647 0.995537930140698
4.48937875751503 0.995556550247319
4.49919839679359 0.995575055914136
4.50901803607214 0.99559344806097
4.5188376753507 0.995611727598597
4.52865731462926 0.995629895428845
4.53847695390782 0.995647952444701
4.54829659318637 0.995665899530412
4.55811623246493 0.995683737561586
4.56793587174349 0.995701467405288
4.57775551102204 0.99571908992014
4.5875751503006 0.995736605956418
4.59739478957916 0.995754016356147
4.60721442885772 0.995771321953193
4.61703406813627 0.995788523573356
4.62685370741483 0.995805622034466
4.63667334669339 0.995822618146467
4.64649298597194 0.99583951271151
4.6563126252505 0.995856306524042
4.66613226452906 0.995873000370887
4.67595190380761 0.995889595031341
4.68577154308617 0.995906091277247
4.69559118236473 0.995922489873087
4.70541082164329 0.995938791576058
4.71523046092184 0.995954997136158
4.7250501002004 0.995971107296263
4.73486973947896 0.995987122792211
4.74468937875752 0.996003044352875
4.75450901803607 0.996018872700244
4.76432865731463 0.996034608549499
4.77414829659319 0.996050252609088
4.78396793587174 0.996065805580798
4.7937875751503 0.996081268159834
4.80360721442886 0.996096641034889
4.81342685370741 0.996111924888212
4.82324649298597 0.996127120395686
4.83306613226453 0.996142228226892
4.84288577154309 0.996157249045182
4.85270541082164 0.996172183507744
4.8625250501002 0.996187032265673
4.87234468937876 0.996201795964032
4.88216432865731 0.996216475241926
4.89198396793587 0.996231070732556
4.90180360721443 0.996245583063296
4.91162324649299 0.996260012855743
4.92144288577154 0.996274360725789
4.9312625250501 0.996288627283681
4.94108216432866 0.996302813134078
4.95090180360721 0.996316918876114
4.96072144288577 0.996330945103457
4.97054108216433 0.996344892404371
4.98036072144289 0.996358761361767
4.99018036072144 0.996372552553266
5 0.996386266551254
};
\addlegendentry{$\alpha_3^2$ (Th.)}
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.1 0.0135117691866231
0.2 0.0118790707391517
0.3 0.0353765911502808
0.4 0.0168180082803353
0.5 0.12930397061501
0.6 0.0635996745993859
0.7 0.167234792402356
0.8 0.242681454755655
0.9 0.418670068850831
1 0.520381764794598
1.1 0.677379871952867
1.2 0.691836081153518
1.3 0.791954292907516
1.4 0.795508782058944
1.5 0.843951727472777
1.6 0.878795707423199
1.7 0.853390267651355
1.8 0.900632445684397
1.9 0.915162473782263
2 0.924009533473758
2.1 0.911930757607175
2.2 0.929614022657254
2.3 0.937355349591844
2.4 0.938093503636279
2.5 0.950815057098774
2.6 0.954661783533783
2.7 0.953099863724227
2.8 0.956016272106105
2.9 0.959239340514936
3 0.966792055345876
3.1 0.968759158857227
3.2 0.971030445231441
3.3 0.969193806240702
3.4 0.97749935677403
3.5 0.973431057492632
3.6 0.977610021998501
3.7 0.975773905377941
3.8 0.977695735722401
3.9 0.979372939400435
4 0.979249845000841
4.1 0.981291223318733
4.2 0.981630007161375
4.3 0.980962082826169
4.4 0.984484937491944
4.5 0.984578254526113
4.6 0.982655500683231
4.7 0.984630122327082
4.8 0.986160390200534
4.9 0.988882557686021
5 0.986605040634216
};
\addlegendentry{$\langle \vx, \vu \rangle^2$ (Sim.)}
\addplot [semithick, crimson2143940, opacity=0.5, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.1 0.00394623205264045
0.2 0.0128294688812257
0.3 0.0138907242022183
0.4 0.00655821992448328
0.5 0.074521444721034
0.6 0.0314938628323273
0.7 0.101295632024616
0.8 0.15614846827071
0.9 0.303984482853962
1 0.382402479786419
1.1 0.461543121041862
1.2 0.531608404379964
1.3 0.627048496688892
1.4 0.646644570140896
1.5 0.717912615644758
1.6 0.74326648019482
1.7 0.731640478059613
1.8 0.774306255730639
1.9 0.78190151783508
2 0.803281126725153
2.1 0.818620385299577
2.2 0.847671923509123
2.3 0.861974787575079
2.4 0.867934429743063
2.5 0.866523755584153
2.6 0.882362951448428
2.7 0.895486772558488
2.8 0.893991132613681
2.9 0.908080251583418
3 0.907453862196613
3.1 0.914446124723406
3.2 0.923527769075469
3.3 0.924463066488765
3.4 0.927029963859302
3.5 0.941795898574018
3.6 0.934226898733346
3.7 0.94372123011336
3.8 0.942801399392211
3.9 0.945664741426748
4 0.950212030070201
4.1 0.949573125075355
4.2 0.955896667612057
4.3 0.95537722696868
4.4 0.958120094556292
4.5 0.95551479702897
4.6 0.960884498512307
4.7 0.965089958820794
4.8 0.965232590594412
4.9 0.96640283562975
5 0.967835543953137
};
\addlegendentry{$\langle \vy, \vv \rangle^2$ (Sim.)}
\addplot [semithick, darkorange25512714, opacity=0.5, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.1 0.941844573663395
0.2 0.936571697972398
0.3 0.940768345720582
0.4 0.936902758306403
0.5 0.946315801580994
0.6 0.942576550969936
0.7 0.94283405720345
0.8 0.948220712849198
0.9 0.951200779879978
1 0.949972845347306
1.1 0.958546760795637
1.2 0.962289710965518
1.3 0.96588397559064
1.4 0.967948961592617
1.5 0.969805352290035
1.6 0.974036608317617
1.7 0.976581919042085
1.8 0.977044398487345
1.9 0.979715841141123
2 0.980741297755511
2.1 0.982425305117652
2.2 0.984002865718321
2.3 0.986280399396533
2.4 0.985973781857973
2.5 0.986850452041404
2.6 0.988707862750952
2.7 0.988379717520002
2.8 0.989085080944782
2.9 0.99051186239511
3 0.990787853456705
3.1 0.990966937707859
3.2 0.991816075165729
3.3 0.991801110036825
3.4 0.992714130264365
3.5 0.993384817653571
3.6 0.992860858407695
3.7 0.993267614891815
3.8 0.994004024885588
3.9 0.994356212054101
4 0.994480137616459
4.1 0.995087663642599
4.2 0.995156877843014
4.3 0.995360058019274
4.4 0.995415482805582
4.5 0.995460176959006
4.6 0.996017671215178
4.7 0.995860652637072
4.8 0.995952768899758
4.9 0.996169738568473
5 0.996583563571892
};
\addlegendentry{$\langle \vz, \vw \rangle^2$ (Sim.)}
\draw[-latex,very thick,draw=black] (axis cs:1.2,0.21) -- (axis cs:0.72,0.02);
\draw (axis cs:0.9,0.22) node[
  scale=.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{Matrix-like phase transition};
\end{groupplot}

\end{tikzpicture}


==> figs/alignments_appendix.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \beta_M\)},
xmin=0.275, xmax=5.225,
width=.38\textwidth,
height=.45\textwidth,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Spectral norm},
ymin=1.6971325838376, ymax=5.36579686146321,
ytick style={color=black}
]
\addplot [semithick, black, line width=1.5pt]
table {%
0.5 1.97197197197197
0.509018036072144 1.97197197197197
0.518036072144289 1.97197197197197
0.527054108216433 1.97197197197197
0.536072144288577 1.97197197197197
0.545090180360721 1.97197197197197
0.554108216432866 1.97197197197197
0.56312625250501 1.97197197197197
0.572144288577154 1.97197197197197
0.581162324649299 1.97197197197197
0.590180360721443 1.97197197197197
0.599198396793587 1.97197197197197
0.608216432865731 1.97197197197197
0.617234468937876 1.97197197197197
0.62625250501002 1.97197197197197
0.635270541082164 1.97197197197197
0.644288577154309 1.97197197197197
0.653306613226453 1.97197197197197
0.662324649298597 1.97197197197197
0.671342685370741 1.97197197197197
0.680360721442886 1.97197197197197
0.68937875751503 1.97197197197197
0.698396793587174 1.97197197197197
0.707414829659319 1.97197197197197
0.716432865731463 1.97197197197197
0.725450901803607 1.97197197197197
0.734468937875752 1.97197197197197
0.743486973947896 1.97197197197197
0.75250501002004 1.97197197197197
0.761523046092184 1.97197197197197
0.770541082164329 1.97197197197197
0.779559118236473 1.97197197197197
0.788577154308617 1.97197197197197
0.797595190380762 1.97197197197197
0.806613226452906 1.97197197197197
0.81563126252505 1.97197197197197
0.824649298597194 1.97197197197197
0.833667334669339 1.97197197197197
0.842685370741483 1.97197197197197
0.851703406813627 1.97197197197197
0.860721442885772 1.97197197197197
0.869739478957916 1.97197197197197
0.87875751503006 1.97197197197197
0.887775551102204 1.97197197197197
0.896793587174349 1.97197197197197
0.905811623246493 1.97197197197197
0.914829659318637 1.97197197197197
0.923847695390782 1.97197197197197
0.932865731462926 1.97197197197197
0.94188376753507 1.97197197197197
0.950901803607214 1.97197197197197
0.959919839679359 1.97197197197197
0.968937875751503 1.97197197197197
0.977955911823647 1.97197197197197
0.986973947895792 1.97197197197197
0.995991983967936 1.97197197197197
1.00501002004008 1.97197197197197
1.01402805611222 1.97197197197197
1.02304609218437 1.97197197197197
1.03206412825651 1.97197197197197
1.04108216432866 1.97197197197197
1.0501002004008 1.97197197197197
1.05911823647295 1.97197197197197
1.06813627254509 1.97197197197197
1.07715430861723 1.97197197197197
1.08617234468938 1.97197197197197
1.09519038076152 1.97197197197197
1.10420841683367 1.97197197197197
1.11322645290581 1.97197197197197
1.12224448897796 1.97197197197197
1.1312625250501 1.97197197197197
1.14028056112224 1.97197197197197
1.14929859719439 1.97197197197197
1.15831663326653 1.97197197197197
1.16733466933868 1.97197197197197
1.17635270541082 1.97434333384144
1.18537074148297 1.9778280478
1.19438877755511 1.98138927020165
1.20340681362725 1.98502538339339
1.2124248496994 1.98873478220727
1.22144288577154 1.99251595196248
1.23046092184369 1.9963674021135
1.23947895791583 2.00028768568254
1.24849699398798 2.00427539727656
1.25751503006012 2.00832917136342
1.26653306613226 2.01244768071464
1.27555110220441 2.01662963496484
1.28456913827655 2.02087377926044
1.2935871743487 2.02517889298126
1.30260521042084 2.02954378852518
1.31162324649299 2.03396731014927
1.32064128256513 2.03844833286277
1.32965931863727 2.04298576136826
1.33867735470942 2.04757852904823
1.34769539078156 2.0522255969943
1.35671342685371 2.0569259530771
1.36573146292585 2.06167861105457
1.374749498998 2.06648260971678
1.38376753507014 2.07133701206564
1.39278557114228 2.07624090452764
1.40180360721443 2.08119339619813
1.41082164328657 2.08619361811565
1.41983967935872 2.09124072256487
1.42885771543086 2.09633388240682
1.43787575150301 2.10147229043514
1.44689378757515 2.10665515875715
1.45591182364729 2.1118817181986
1.46492985971944 2.11715121773103
1.47394789579158 2.12246292392072
1.48296593186373 2.12781612039829
1.49198396793587 2.13321010734795
1.50100200400802 2.13864420101563
1.51002004008016 2.14411773323513
1.5190380761523 2.14963005097141
1.52805611222445 2.1551805158805
1.53707414829659 2.16076850388505
1.54609218436874 2.16639340476506
1.55511022044088 2.17205462176303
1.56412825651303 2.17775157120302
1.57314629258517 2.1834836821229
1.58216432865731 2.1892503959194
1.59118236472946 2.19505116600536
1.6002004008016 2.20088545747858
1.60921843687375 2.20675274680206
1.61823647294589 2.21265252149486
1.62725450901804 2.21858427983341
1.63627254509018 2.22454753056267
1.64529058116232 2.23054179261693
1.65430861723447 2.23656659484961
1.66332665330661 2.24262147577204
1.67234468937876 2.24870598330061
1.6813627254509 2.25481967451202
1.69038076152305 2.26096211540647
1.69939879759519 2.26713288067828
1.70841683366733 2.27333155349378
1.71743486973948 2.27955772527617
1.72645290581162 2.28581099549711
1.73547094188377 2.29209097147475
1.74448897795591 2.29839726817795
1.75350701402806 2.30472950803659
1.7625250501002 2.31108732075753
1.77154308617234 2.31747034314623
1.78056112224449 2.32387821893372
1.78957915831663 2.33031059860868
1.79859719438878 2.33676713925459
1.80761523046092 2.34324750439167
1.81663326653307 2.34975136382342
1.82565130260521 2.35627839348768
1.83466933867735 2.36282827531203
1.8436873747495 2.36940069707333
1.85270541082164 2.37599535226128
1.86172344689379 2.38261193994595
1.87074148296593 2.38925016464899
1.87975951903808 2.39590973621852
1.88877755511022 2.40259036970751
1.89779559118236 2.40929178525557
1.90681362725451 2.41601370797401
1.91583166332665 2.4227558678341
1.9248496993988 2.42951799955839
1.93386773547094 2.43629984251494
1.94288577154309 2.44310114061452
1.95190380761523 2.44992164221057
1.96092184368737 2.45676110000174
1.96993987975952 2.4636192709372
1.97895791583166 2.47049591612438
1.98797595190381 2.47739080073911
1.99699398797595 2.48430369393826
2.0060120240481 2.49123436877455
2.01503006012024 2.49818260211359
2.02404809619238 2.50514817455319
2.03306613226453 2.51213087034458
2.04208416833667 2.5191304773158
2.05110220440882 2.52614678679696
2.06012024048096 2.53317959354742
2.06913827655311 2.54022869568486
2.07815631262525 2.54729389461605
2.08717434869739 2.55437499496946
2.09619238476954 2.56147180452943
2.10521042084168 2.56858413417207
2.11422845691383 2.57571179780274
2.12324649298597 2.58285461229499
2.13226452905812 2.59001239743104
2.14128256513026 2.59718497584378
2.1503006012024 2.60437217296002
2.15931863727455 2.61157381694528
2.16833667334669 2.61878973864977
2.17735470941884 2.62601977155573
2.18637274549098 2.63326375172603
2.19539078156313 2.64052151775395
2.20440881763527 2.64779291071416
2.21342685370742 2.65507777411487
2.22244488977956 2.66237595385108
2.2314629258517 2.66968729815894
2.24048096192385 2.67701165757109
2.24949899799599 2.68434888487317
2.25851703406814 2.69169883506119
2.26753507014028 2.69906136529998
2.27655310621242 2.70643633488251
2.28557114228457 2.71382360519019
2.29458917835671 2.72122303965401
2.30360721442886 2.72863450371663
2.312625250501 2.73605786479525
2.32164328657315 2.74349299224533
2.33066132264529 2.75093975732513
2.33967935871743 2.75839803316104
2.34869739478958 2.76586769471363
2.35771543086172 2.77334861874448
2.36673346693387 2.78084068378375
2.37575150300601 2.78834377009841
2.38476953907816 2.79585775966119
2.3937875751503 2.80338253612022
2.40280561122244 2.81091798476924
2.41182364729459 2.81846399251858
2.42084168336673 2.82602044786662
2.42985971943888 2.83358724087193
2.43887775551102 2.84116426312605
2.44789579158317 2.84875140772671
2.45691382765531 2.85634856925173
2.46593186372746 2.86395564373341
2.4749498997996 2.87157252863348
2.48396793587174 2.87919912281855
2.49298597194389 2.88683532653606
2.50200400801603 2.8944810413908
2.51102204408818 2.90213617032177
2.52004008016032 2.90980061757967
2.52905811623247 2.91747428870474
2.53807615230461 2.92515709050511
2.54709418837675 2.93284893103555
2.5561122244489 2.94054971957665
2.56513026052104 2.94825936661448
2.57414829659319 2.95597778382055
2.58316633266533 2.96370488403227
2.59218436873747 2.97144058123376
2.60120240480962 2.979184790537
2.61022044088176 2.98693742816344
2.61923847695391 2.99469841142587
2.62825651302605 3.00246765871075
2.6372745490982 3.01024508946078
2.64629258517034 3.0180306241579
2.65531062124249 3.02582418430656
2.66432865731463 3.03362569241735
2.67334669338677 3.04143507199091
2.68236472945892 3.04925224750217
2.69138276553106 3.05707714438493
2.70040080160321 3.06490968901663
2.70941883767535 3.07274980870352
2.71843687374749 3.08059743166606
2.72745490981964 3.08845248702456
2.73647294589178 3.09631490478518
2.74549098196393 3.10418461582613
2.75450901803607 3.11206155188411
2.76352705410822 3.11994564554107
2.77254509018036 3.12783683021115
2.78156312625251 3.13573504012791
2.79058116232465 3.14364021033178
2.79959919839679 3.15155227665771
2.80861723446894 3.1594711757231
2.81763527054108 3.1673968449159
2.82665330661323 3.17532922238298
2.83567134268537 3.18326824701864
2.84468937875751 3.19121385845342
2.85370741482966 3.19916599704301
2.8627254509018 3.20712460385745
2.87174348697395 3.21508962067047
2.88076152304609 3.22306098994902
2.88977955911824 3.23103865484302
2.89879759519038 3.23902255917527
2.90781563126253 3.24701264743155
2.91683366733467 3.25500886475084
2.92585170340681 3.26301115691584
2.93486973947896 3.27101947034349
2.9438877755511 3.27903375207581
2.95290581162325 3.28705394977078
2.96192384769539 3.29508001169346
2.97094188376753 3.30311188670721
2.97995991983968 3.31114952426512
2.98897795591182 3.3191928744015
2.99799599198397 3.32724188772363
3.00701402805611 3.33529651540354
3.01603206412826 3.34335670916998
3.0250501002004 3.35142242130059
3.03406813627255 3.35949360461405
3.04308617234469 3.36757021246253
3.05210420841683 3.37565219872414
3.06112224448898 3.38373951779558
3.07014028056112 3.39183212458489
3.07915831663327 3.39992997450431
3.08817635270541 3.4080330234633
3.09719438877756 3.4161412278616
3.1062124248497 3.4242545445825
3.11523046092184 3.43237293098613
3.12424849699399 3.44049634490296
3.13326653306613 3.44862474462729
3.14228456913828 3.45675808891096
3.15130260521042 3.46489633695707
3.16032064128257 3.47303944841388
3.16933867735471 3.48118738336874
3.17835671342685 3.48934010234218
3.187374749499 3.49749756628204
3.19639278557114 3.50565973655776
3.20541082164329 3.51382657495467
3.21442885771543 3.52199804366848
3.22344689378758 3.53017410529976
3.23246492985972 3.53835472284859
3.24148296593186 3.54653985970922
3.25050100200401 3.55472947966488
3.25951903807615 3.56292354688262
3.2685370741483 3.57112202590828
3.27755511022044 3.5793248816615
3.28657314629259 3.58753207943083
3.29559118236473 3.59574358486889
3.30460921843687 3.60395936398765
3.31362725450902 3.61217938315375
3.32264529058116 3.62040360908389
3.33166332665331 3.62863200884034
3.34068136272545 3.63686454982641
3.3496993987976 3.64510119978215
3.35871743486974 3.65334192677997
3.36773547094188 3.6615866992204
3.37675350701403 3.66983548582789
3.38577154308617 3.67808825564672
3.39478957915832 3.6863449780369
3.40380761523046 3.69460562267018
3.41282565130261 3.70287015952612
3.42184368737475 3.71113855888819
3.43086172344689 3.71941079133996
3.43987975951904 3.72768682776136
3.44889779559118 3.73596663932489
3.45791583166333 3.74425019749207
3.46693386773547 3.75253747400977
3.47595190380762 3.76082844090669
3.48496993987976 3.76912307048986
3.4939879759519 3.77742133534123
3.50300601202405 3.78572320831422
3.51202404809619 3.79402866253044
3.52104208416834 3.80233767137635
3.53006012024048 3.81065020850007
3.53907815631263 3.81896624780813
3.54809619238477 3.82728576346235
3.55711422845691 3.83560872987676
3.56613226452906 3.84393512171449
3.5751503006012 3.85226491388479
3.58416833667335 3.86059808154007
3.59318637274549 3.86893460007292
3.60220440881764 3.8772744451133
3.61122244488978 3.88561759252564
3.62024048096192 3.89396401840606
3.62925851703407 3.9023136990796
3.63827655310621 3.9106666110975
3.64729458917836 3.91902273123452
3.6563126252505 3.92738203648627
3.66533066132265 3.93574450406665
3.67434869739479 3.94411011140522
3.68336673346693 3.9524788361447
3.69238476953908 3.96085065613846
3.70140280561122 3.96922554944805
3.71042084168337 3.97760349434077
3.71943887775551 3.98598446928729
3.72845691382766 3.99436845295925
3.7374749498998 4.00275542422699
3.74649298597194 4.01114536215716
3.75551102204409 4.01953824601055
3.76452905811623 4.02793405523979
3.77354709418838 4.03633276948717
3.78256513026052 4.04473436858244
3.79158316633267 4.05313883254073
3.80060120240481 4.06154614156034
3.80961923847695 4.06995627602075
3.8186372745491 4.07836921648047
3.82765531062124 4.08678494367509
3.83667334669339 4.09520343851522
3.84569138276553 4.10362468208456
3.85470941883768 4.1120486556379
3.86372745490982 4.12047534059923
3.87274549098196 4.12890471855985
3.88176352705411 4.13733677127648
3.89078156312625 4.14577148066941
3.8997995991984 4.15420882882068
3.90881763527054 4.16264879797232
3.91783567134269 4.1710913705245
3.92685370741483 4.17953652903386
3.93587174348697 4.18798425621174
3.94488977955912 4.19643453492246
3.95390781563126 4.20488734818167
3.96292585170341 4.21334267915469
3.97194388777555 4.22180051115486
3.9809619238477 4.2302608276419
3.98997995991984 4.23872361222038
3.99899799599198 4.24718884863805
4.00801603206413 4.25565652078438
4.01703406813627 4.26412661268898
4.02605210420842 4.27259910852007
4.03507014028056 4.28107399258301
4.04408817635271 4.28955124931883
4.05310621242485 4.29803086330275
4.06212424849699 4.30651281924276
4.07114228456914 4.31499710197819
4.08016032064128 4.32348369647832
4.08917835671343 4.33197258784097
4.09819639278557 4.34046376129117
4.10721442885772 4.34895720217979
4.11623246492986 4.3574528959822
4.125250501002 4.36595082829698
4.13426853707415 4.3744509848446
4.14328657314629 4.38295335146616
4.15230460921844 4.39145791412208
4.16132264529058 4.39996465889091
4.17034068136273 4.40847357196806
4.17935871743487 4.41698463966458
4.18837675350701 4.42549784840596
4.19739478957916 4.43401318473095
4.2064128256513 4.44253063529038
4.21543086172345 4.451050186846
4.22444889779559 4.45957182626934
4.23346693386774 4.46809554054055
4.24248496993988 4.47662131674735
4.25150300601202 4.48514914208385
4.26052104208417 4.49367900384949
4.26953907815631 4.502210889448
4.27855711422846 4.51074478638626
4.2875751503006 4.51928068227333
4.29659318637275 4.52781856481936
4.30561122244489 4.53635842183456
4.31462925851703 4.54490024122825
4.32364729458918 4.55344401100778
4.33266533066132 4.56198971927759
4.34168336673347 4.57053735423823
4.35070140280561 4.57908690418537
4.35971943887776 4.58763835750886
4.3687374749499 4.59619170269183
4.37775551102204 4.60474692830967
4.38677354709419 4.61330402302919
4.39579158316633 4.62186297560769
4.40480961923848 4.63042377489202
4.41382765531062 4.63898640981776
4.42284569138277 4.6475508694083
4.43186372745491 4.65611714277399
4.44088176352705 4.66468521911126
4.4498997995992 4.67325508770182
4.45891783567134 4.68182673791177
4.46793587174349 4.69040015919081
4.47695390781563 4.69897534107143
4.48597194388778 4.70755227316805
4.49498997995992 4.71613094517629
4.50400801603206 4.72471134687215
4.51302605210421 4.7332934681112
4.52204408817635 4.74187729882786
4.5310621242485 4.75046282903463
4.54008016032064 4.75905004882132
4.54909819639279 4.76763894835428
4.55811623246493 4.77622951787575
4.56713426853707 4.78482174770304
4.57615230460922 4.79341562822786
4.58517034068136 4.80201114991562
4.59418837675351 4.81060830330468
4.60320641282565 4.8192070790057
4.6122244488978 4.82780746770094
4.62124248496994 4.83640946014356
4.63026052104208 4.845013047157
4.63927855711423 4.85361821963425
4.64829659318637 4.86222496853725
4.65731462925852 4.87083328489622
4.66633266533066 4.879443159809
4.67535070140281 4.88805458444045
4.68436873747495 4.89666755002181
4.69338677354709 4.90528204785007
4.70240480961924 4.91389806928737
4.71142284569138 4.92251560576039
4.72044088176353 4.93113464875973
4.72945891783567 4.93975518983935
4.73847695390782 4.94837722061599
4.74749498997996 4.95700073276854
4.7565130260521 4.9656257180375
4.76553106212425 4.97425216822443
4.77454909819639 4.98288007519134
4.78356713426854 4.99150943086019
4.79258517034068 5.0001402272123
4.80160320641283 5.00877245628783
4.81062124248497 5.01740611018524
4.81963927855711 5.02604118106074
4.82865731462926 5.03467766112778
4.8376753507014 5.04331554265656
4.84669338677355 5.05195481797345
4.85571142284569 5.06059547946055
4.86472945891784 5.06923751955514
4.87374749498998 5.07788093074919
4.88276553106212 5.08652570558889
4.89178356713427 5.09517183667416
4.90080160320641 5.10381931665813
4.90981963927856 5.11246813824673
4.9188376753507 5.12111829419814
4.92785571142285 5.1297697773224
4.93687374749499 5.1384225804809
4.94589178356713 5.14707669658593
4.95490981963928 5.15573211860025
4.96392785571142 5.16438883953663
4.97294589178357 5.17304685245739
4.98196392785571 5.181706150474
4.99098196392786 5.19036672674662
5 5.19902857448367
};
\addlegendentry{$\bar \lambda$ (Th.)}
\addplot [semithick, red, opacity=0.3, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.5 1.86395750223029
0.591836734693878 1.8638900510024
0.683673469387755 1.89255318005775
0.775510204081633 1.89653201879761
0.86734693877551 1.91226894019942
0.959183673469388 1.92904886161518
1.05102040816327 1.93365967030001
1.14285714285714 1.95222655071375
1.23469387755102 1.99408815961691
1.3265306122449 2.03424596725614
1.41836734693878 2.08028043817344
1.51020408163265 2.15775570206845
1.60204081632653 2.19286366558997
1.69387755102041 2.29347831934209
1.78571428571429 2.30420405466539
1.87755102040816 2.40755350706569
1.96938775510204 2.4679846245091
2.06122448979592 2.50326819463229
2.1530612244898 2.58577521987888
2.24489795918367 2.66245599541954
2.33673469387755 2.75425517385502
2.42857142857143 2.84068783548749
2.52040816326531 2.88804733889702
2.61224489795918 3.04488609501447
2.70408163265306 3.08469020560659
2.79591836734694 3.1584993433502
2.88775510204082 3.21225722655915
2.97959183673469 3.36389126883523
3.07142857142857 3.388761144944
3.16326530612245 3.48638932310036
3.25510204081633 3.52942963620969
3.3469387755102 3.67415329660186
3.43877551020408 3.73019978933612
3.53061224489796 3.78593401953042
3.62244897959184 3.91050329309455
3.71428571428571 4.02641777335725
3.80612244897959 4.08967662285569
3.89795918367347 4.14403278145355
3.98979591836735 4.22153852591559
4.08163265306122 4.33092419103561
4.1734693877551 4.40975881664647
4.26530612244898 4.48199404697391
4.35714285714286 4.5596293355041
4.44897959183673 4.64965377475952
4.54081632653061 4.71263037865199
4.63265306122449 4.84150582516996
4.72448979591837 4.90639976642945
4.81632653061224 4.97666487223383
4.90816326530612 5.10490574847255
5 5.19903939429841
};
\addlegendentry{$\lambda$ (Sim.)}

\nextgroupplot[
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  font=\tiny,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \beta_M\)},
xmin=0.275, xmax=5.225,
width=.62\textwidth,
height=.45\textwidth,
xshift=.7cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Alignment},
ymin=-0.0493078194541044, ymax=1.03546420853619,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, line width=1.5pt]
table {%
0.5 0
0.509018036072144 0
0.518036072144289 0
0.527054108216433 0
0.536072144288577 0
0.545090180360721 0
0.554108216432866 0
0.56312625250501 0
0.572144288577154 0
0.581162324649299 0
0.590180360721443 0
0.599198396793587 0
0.608216432865731 0
0.617234468937876 0
0.62625250501002 0
0.635270541082164 0
0.644288577154309 0
0.653306613226453 0
0.662324649298597 0
0.671342685370741 0
0.680360721442886 0
0.68937875751503 0
0.698396793587174 0
0.707414829659319 0
0.716432865731463 0
0.725450901803607 0
0.734468937875752 0
0.743486973947896 0
0.75250501002004 0
0.761523046092184 0
0.770541082164329 0
0.779559118236473 0
0.788577154308617 0
0.797595190380762 0
0.806613226452906 0
0.81563126252505 0
0.824649298597194 0
0.833667334669339 0
0.842685370741483 0
0.851703406813627 0
0.860721442885772 0
0.869739478957916 0
0.87875751503006 0
0.887775551102204 0
0.896793587174349 0
0.905811623246493 0
0.914829659318637 0
0.923847695390782 0
0.932865731462926 0
0.94188376753507 0
0.950901803607214 0
0.959919839679359 0
0.968937875751503 0
0.977955911823647 0
0.986973947895792 0
0.995991983967936 0
1.00501002004008 0
1.01402805611222 0
1.02304609218437 0
1.03206412825651 0
1.04108216432866 0
1.0501002004008 0
1.05911823647295 0
1.06813627254509 0
1.07715430861723 0
1.08617234468938 0
1.09519038076152 0
1.10420841683367 0
1.11322645290581 0
1.12224448897796 0
1.1312625250501 0
1.14028056112224 0
1.14929859719439 0
1.15831663326653 0
1.16733466933868 0
1.17635270541082 0.508431100497178
1.18537074148297 0.518217817587091
1.19438877755511 0.527721669794654
1.20340681362725 0.536953202825061
1.2124248496994 0.545922396434814
1.22144288577154 0.554638890116721
1.23046092184369 0.563111844335999
1.23947895791583 0.571350017043039
1.24849699398798 0.579361783905589
1.25751503006012 0.587155157856844
1.26653306613226 0.594737807056329
1.27555110220441 0.602117072496818
1.28456913827655 0.609299984743634
1.2935871743487 0.616293278861446
1.30260521042084 0.623103409672607
1.31162324649299 0.629736564916901
1.32064128256513 0.636198678794871
1.32965931863727 0.642495443939273
1.33867735470942 0.648632322883553
1.34769539078156 0.654614559360924
1.35671342685371 0.66044718817115
1.36573146292585 0.666135045369524
1.374749498998 0.671682777279602
1.38376753507014 0.677094849111586
1.39278557114228 0.682375553545785
1.40180360721443 0.687529018384916
1.41082164328657 0.6925592138587
1.41983967935872 0.697469959960475
1.42885771543086 0.702264932956023
1.43787575150301 0.706947671585442
1.44689378757515 0.711521583389427
1.45591182364729 0.715989950197869
1.46492985971944 0.720355933658279
1.47394789579158 0.724622580224046
1.48296593186373 0.728792826329935
1.49198396793587 0.732869502861986
1.50100200400802 0.736855339688128
1.51002004008016 0.740752969713041
1.5190380761523 0.744564933168895
1.52805611222445 0.748293681253761
1.53707414829659 0.751941579832608
1.54609218436874 0.755510912950677
1.55511022044088 0.759003885999598
1.56412825651303 0.76242262911658
1.57314629258517 0.765769200032503
1.58216432865731 0.769045586995282
1.59118236472946 0.772253711517169
1.6002004008016 0.775395431027294
1.60921843687375 0.778472541253268
1.61823647294589 0.781486778809768
1.62725450901804 0.784439823347775
1.63627254509018 0.787333299777333
1.64529058116232 0.790168780357667
1.65430861723447 0.792947786725361
1.66332665330661 0.795671791684089
1.67234468937876 0.798342221227004
1.6813627254509 0.800960456152621
1.69038076152305 0.80352783377717
1.69939879759519 0.806045649539979
1.70841683366733 0.808515158541144
1.71743486973948 0.810937577014665
1.72645290581162 0.81331408376401
1.73547094188377 0.815645821415708
1.74448897795591 0.817933897872494
1.75350701402806 0.820179387448315
1.7625250501002 0.822383332090185
1.77154308617234 0.824546742522856
1.78056112224449 0.826670599347236
1.78957915831663 0.828755854094637
1.79859719438878 0.830803430238853
1.80761523046092 0.832814224188681
1.81663326653307 0.834789106135205
1.82565130260521 0.836728921082639
1.83466933867735 0.838634489616332
1.8436873747495 0.840506608755054
1.85270541082164 0.842346052746694
1.86172344689379 0.844153573833232
1.87074148296593 0.845929902986327
1.87975951903808 0.847675750614776
1.88877755511022 0.849391807245057
1.89779559118236 0.851078744176109
1.90681362725451 0.852737214126523
1.91583166332665 0.854367851770333
1.9248496993988 0.855971274430729
1.93386773547094 0.857548082566146
1.94288577154309 0.859098860331454
1.95190380761523 0.860624176099416
1.96092184368737 0.862124582963058
1.96993987975952 0.86360061921972
1.97895791583166 0.865052808837554
1.98797595190381 0.866481661905175
1.99699398797595 0.867887675065144
2.0060120240481 0.869271331931958
2.01503006012024 0.870633103495129
2.02404809619238 0.871973448522493
2.03306613226453 0.873292813875536
2.04208416833667 0.874591634963795
2.05110220440882 0.875870336030348
2.06012024048096 0.877129330505415
2.06913827655311 0.878369021331761
2.07815631262525 0.879589801278866
2.08717434869739 0.880792053246304
2.09619238476954 0.881976150556744
2.10521042084168 0.883142457238973
2.11422845691383 0.884291328301325
2.12324649298597 0.885423109995874
2.13226452905812 0.886538140073756
2.14128256513026 0.887636748031937
2.1503006012024 0.888719255351765
2.15931863727455 0.889785975729605
2.16833667334669 0.890837215311944
2.17735470941884 0.891873272861413
2.18637274549098 0.892894440041974
2.19539078156313 0.893901001568181
2.20440881763527 0.894893235413975
2.21342685370742 0.895871413001632
2.22244488977956 0.896835799384608
2.2314629258517 0.897786653424538
2.24048096192385 0.898724227962561
2.24949899799599 0.899648769985214
2.25851703406814 0.90056052078506
2.26753507014028 0.901459716116248
2.27655310621242 0.902346586345196
2.28557114228457 0.903221356596546
2.29458917835671 0.904084246894581
2.30360721442886 0.904935472300246
2.312625250501 0.90577524304394
2.32164328657315 0.906603764654213
2.33066132264529 0.907421238082525
2.33967935871743 0.908227859824184
2.34869739478958 0.909023822035618
2.35771543086172 0.909809312657147
2.36673346693387 0.910584515486181
2.37575150300601 0.91134961034115
2.38476953907816 0.912104773126339
2.3937875751503 0.912850175942546
2.40280561122244 0.913585987184767
2.41182364729459 0.914312371636978
2.42084168336673 0.915029490564137
2.42985971943888 0.915737501801474
2.43887775551102 0.916436559841178
2.44789579158317 0.917126815916554
2.45691382765531 0.917808418083738
2.46593186372746 0.91848151130105
2.4749498997996 0.919146237506065
2.48396793587174 0.919802735690465
2.49298597194389 0.920451141972761
2.50200400801603 0.921091589668938
2.51102204408818 0.921724209361098
2.52004008016032 0.922349128964163
2.52905811623247 0.922966473790701
2.53807615230461 0.923576366613934
2.54709418837675 0.924178927728982
2.5561122244489 0.924774275012406
2.56513026052104 0.9253625239801
2.57414829659319 0.925943787843576
2.58316633266533 0.926518177564708
2.59218436873747 0.927085801908972
2.60120240480962 0.927646767503902
2.61022044088176 0.928201178862239
2.61923847695391 0.928749138472605
2.62825651302605 0.929290746818821
2.6372745490982 0.929826102433556
2.64629258517034 0.930355301943471
2.65531062124249 0.93087844011317
2.66432865731463 0.931395609887973
2.67334669338677 0.931906902435551
2.68236472945892 0.932412407186464
2.69138276553106 0.932912211873631
2.70040080160321 0.933406402570759
2.70941883767535 0.933895063729766
2.71843687374749 0.934378278217234
2.72745490981964 0.934856127349906
2.73647294589178 0.935328690929272
2.74549098196393 0.935796047275254
2.75450901803607 0.936258273259034
2.76352705410822 0.93671544433503
2.77254509018036 0.93716763457206
2.78156312625251 0.937614916683721
2.79058116232465 0.938057362057979
2.79959919839679 0.93849504078603
2.80861723446894 0.93892802169042
2.81763527054108 0.939356372352467
2.82665330661323 0.939780159138993
2.83567134268537 0.94019944722839
2.84468937875751 0.94061430063604
2.85370741482966 0.941024782239103
2.8627254509018 0.941430953800694
2.87174348697395 0.941832875993468
2.88076152304609 0.942230608422617
2.88977955911824 0.942624209648321
2.89879759519038 0.943013737207636
2.90781563126253 0.943399247635861
2.91683366733467 0.943780796487384
2.92585170340681 0.944158438360798
2.93486973947896 0.944532226899357
2.9438877755511 0.944902214839939
2.95290581162325 0.9452684540119
2.96192384769539 0.945630995360648
2.97094188376753 0.945989888965669
2.97995991983968 0.946345184058128
2.98897795591182 0.946696929038058
2.99799599198397 0.94704517149114
3.00701402805611 0.947389958205097
3.01603206412826 0.947731335185701
3.0250501002004 0.948069347672404
3.03406813627255 0.948404040153615
3.04308617234469 0.948735456381617
3.05210420841683 0.949063639387145
3.06112224448898 0.949388631493621
3.07014028056112 0.949710474331077
3.07915831663327 0.950029208849744
3.08817635270541 0.950344875333344
3.09719438877756 0.950657513412075
3.1062124248497 0.950967162075303
3.11523046092184 0.951273859683968
3.12424849699399 0.951577643982712
3.13326653306613 0.951878552111737
3.14228456913828 0.952176620618389
3.15130260521042 0.9524718854685
3.16032064128257 0.952764382057462
3.16933867735471 0.953054145221068
3.17835671342685 0.953341209246106
3.187374749499 0.953625607880724
3.19639278557114 0.953907374344566
3.20541082164329 0.954186541338691
3.21442885771543 0.954463141055266
3.22344689378758 0.954737205187059
3.23246492985972 0.95500876493672
3.24148296593186 0.955277851025864
3.25050100200401 0.955544493703957
3.25951903807615 0.955808722757014
3.2685370741483 0.956070567516106
3.27755511022044 0.956330056865691
3.28657314629259 0.956587219251762
3.29559118236473 0.956842082689829
3.30460921843687 0.957094674772726
3.31362725450902 0.957345022678258
3.32264529058116 0.957593153176682
3.33166332665331 0.957839092638035
3.34068136272545 0.958082867039312
3.3496993987976 0.958324501971483
3.35871743486974 0.958564022646379
3.36773547094188 0.958801453903425
3.37675350701403 0.959036820216234
3.38577154308617 0.959270145702138
3.39478957915832 0.959501454116099
3.40380761523046 0.959730768875769
3.41282565130261 0.959958113054824
3.42184368737475 0.960183509392139
3.43086172344689 0.960406980297613
3.43987975951904 0.960628547857883
3.44889779559118 0.960848233841916
3.45791583166333 0.961066059706492
3.46693386773547 0.961282046601573
3.47595190380762 0.96149621537557
3.48496993987976 0.9617085865805
3.4939879759519 0.961919180477044
3.50300601202405 0.9621280170395
3.51202404809619 0.962335115960645
3.52104208416834 0.962540496656493
3.53006012024048 0.962744178270965
3.53907815631263 0.962946179680466
3.54809619238477 0.963146519498369
3.55711422845691 0.96334521607942
3.56613226452906 0.963542287524043
3.5751503006012 0.963737751682578
3.58416833667335 0.963931626159427
3.59318637274549 0.964123928317117
3.60220440881764 0.964314675280297
3.61122244488978 0.964503883939643
3.62024048096192 0.964691570955705
3.62925851703407 0.964877752762662
3.63827655310621 0.965062445572023
3.64729458917836 0.965245665376244
3.6563126252505 0.965427427952287
3.66533066132265 0.965607748865103
3.67434869739479 0.965786643471054
3.68336673346693 0.965964126921273
3.69238476953908 0.966140214164954
3.70140280561122 0.966314919952587
3.71042084168337 0.966488258839129
3.71943887775551 0.966660245187118
3.72845691382766 0.966830893169726
3.7374749498998 0.967000216773763
3.74649298597194 0.967168229802614
3.75551102204409 0.967334945879134
3.76452905811623 0.967500378448482
3.77354709418838 0.967664540780903
3.78256513026052 0.967827445974468
3.79158316633267 0.967989106957751
3.80060120240481 0.968149536492468
3.80961923847695 0.968308747176063
3.8186372745491 0.968466751444249
3.82765531062124 0.968623561573503
3.83667334669339 0.968779189683515
3.84569138276553 0.968933647739594
3.85470941883768 0.969086947555033
3.86372745490982 0.969239100793426
3.87274549098196 0.969390118970953
3.88176352705411 0.969540013458612
3.89078156312625 0.969688795484423
3.8997995991984 0.969836476135591
3.90881763527054 0.96998306636062
3.91783567134269 0.970128576971407
3.92685370741483 0.970273018645286
3.93587174348697 0.970416401927041
3.94488977955912 0.970558737230884
3.95390781563126 0.970700034842401
3.96292585170341 0.970840304920457
3.97194388777555 0.970979557499076
3.9809619238477 0.971117802489282
3.98997995991984 0.971255049680917
3.99899799599198 0.971391308744415
4.00801603206413 0.971526589232558
4.01703406813627 0.971660900582193
4.02605210420842 0.971794252115928
4.03507014028056 0.971926653043788
4.04408817635271 0.972058112464858
4.05310621242485 0.97218863936888
4.06212424849699 0.972318242637841
4.07114228456914 0.97244693104752
4.08016032064128 0.972574713270735
4.08917835671343 0.972701597871913
4.09819639278557 0.97282759331906
4.10721442885772 0.972952707978149
4.11623246492986 0.97307695011633
4.125250501002 0.973200327903333
4.13426853707415 0.973322849412851
4.14328657314629 0.973444522623895
4.15230460921844 0.97356535542213
4.16132264529058 0.973685355601188
4.17034068136273 0.973804530863961
4.17935871743487 0.973922888823868
4.18837675350701 0.97404043700611
4.19739478957916 0.974157182848894
4.2064128256513 0.974273133704646
4.21543086172345 0.974388296841198
4.22444889779559 0.974502679442961
4.23346693386774 0.974616288612076
4.24248496993988 0.974729131369545
4.25150300601202 0.974841214656349
4.26052104208417 0.974952545334541
4.26953907815631 0.975063130188331
4.27855711422846 0.975172975925141
4.2875751503006 0.975282089176658
4.29659318637275 0.975390476499855
4.30561122244489 0.97549814437801
4.31462925851703 0.975605099221697
4.32364729458918 0.97571134736977
4.33266533066132 0.975816895090329
4.34168336673347 0.975921748581665
4.35070140280561 0.9760259139732
4.35971943887776 0.976129397326406
4.3687374749499 0.97623220463571
4.37775551102204 0.976334341829386
4.38677354709419 0.976435814770438
4.39579158316633 0.976536629257455
4.40480961923848 0.976636791025473
4.41382765531062 0.976736305746803
4.42284569138277 0.976835179031867
4.43186372745491 0.976933416429999
4.44088176352705 0.977031023430253
4.4498997995992 0.977128005462188
4.45891783567134 0.977224367896644
4.46793587174349 0.977320116046508
4.47695390781563 0.97741525516746
4.48597194388778 0.977509790458723
4.49498997995992 0.977603727063786
4.50400801603206 0.977697070071124
4.51302605210421 0.977789824514909
4.52204408817635 0.977881995375703
4.5310621242485 0.977973587581149
4.54008016032064 0.978064606006643
4.54909819639279 0.978155055476005
4.55811623246493 0.978244940762132
4.56713426853707 0.978334266587647
4.57615230460922 0.978423037625535
4.58517034068136 0.97851125849977
4.59418837675351 0.978598933785937
4.60320641282565 0.978686068011836
4.6122244488978 0.978772665658087
4.62124248496994 0.97885873115872
4.63026052104208 0.978944268901757
4.63927855711423 0.979029283229787
4.64829659318637 0.979113778440531
4.65731462925852 0.979197758787405
4.66633266533066 0.979281228480061
4.67535070140281 0.979364191684937
4.68436873747495 0.979446652525783
4.69338677354709 0.979528615084196
4.70240480961924 0.97961008340013
4.71142284569138 0.979691061472416
4.72044088176353 0.979771553259255
4.72945891783567 0.979851562678725
4.73847695390782 0.979931093609265
4.74749498997996 0.980010149890158
4.7565130260521 0.980088735322008
4.76553106212425 0.980166853667208
4.77454909819639 0.980244508650403
4.78356713426854 0.980321703958945
4.79258517034068 0.980398443243342
4.80160320641283 0.980474730117703
4.81062124248497 0.980550568160173
4.81963927855711 0.980625960913364
4.82865731462926 0.98070091188478
4.8376753507014 0.980775424547235
4.84669338677355 0.980849502339266
4.85571142284569 0.980923148665542
4.86472945891784 0.980996366897263
4.87374749498998 0.981069160372556
4.88276553106212 0.981141532396869
4.89178356713427 0.98121348624335
4.90080160320641 0.981285025153233
4.90981963927856 0.981356152336209
4.9188376753507 0.981426870970794
4.92785571142285 0.981497184204699
4.93687374749499 0.981567095155183
4.94589178356713 0.981636606909412
4.95490981963928 0.981705722524806
4.96392785571142 0.981774445029387
4.97294589178357 0.981842777422113
4.98196392785571 0.981910722673223
4.99098196392786 0.981978283724558
5 0.982045463489896
};
\addlegendentry{$\alpha_1^2$ (Th.)}
\addplot [semithick, crimson2143940, line width=1.5pt]
table {%
0.5 0
0.509018036072144 0
0.518036072144289 0
0.527054108216433 0
0.536072144288577 0
0.545090180360721 0
0.554108216432866 0
0.56312625250501 0
0.572144288577154 0
0.581162324649299 0
0.590180360721443 0
0.599198396793587 0
0.608216432865731 0
0.617234468937876 0
0.62625250501002 0
0.635270541082164 0
0.644288577154309 0
0.653306613226453 0
0.662324649298597 0
0.671342685370741 0
0.680360721442886 0
0.68937875751503 0
0.698396793587174 0
0.707414829659319 0
0.716432865731463 0
0.725450901803607 0
0.734468937875752 0
0.743486973947896 0
0.75250501002004 0
0.761523046092184 0
0.770541082164329 0
0.779559118236473 0
0.788577154308617 0
0.797595190380762 0
0.806613226452906 0
0.81563126252505 0
0.824649298597194 0
0.833667334669339 0
0.842685370741483 0
0.851703406813627 0
0.860721442885772 0
0.869739478957916 0
0.87875751503006 0
0.887775551102204 0
0.896793587174349 0
0.905811623246493 0
0.914829659318637 0
0.923847695390782 0
0.932865731462926 0
0.94188376753507 0
0.950901803607214 0
0.959919839679359 0
0.968937875751503 0
0.977955911823647 0
0.986973947895792 0
0.995991983967936 0
1.00501002004008 0
1.01402805611222 0
1.02304609218437 0
1.03206412825651 0
1.04108216432866 0
1.0501002004008 0
1.05911823647295 0
1.06813627254509 0
1.07715430861723 0
1.08617234468938 0
1.09519038076152 0
1.10420841683367 0
1.11322645290581 0
1.12224448897796 0
1.1312625250501 0
1.14028056112224 0
1.14929859719439 0
1.15831663326653 0
1.16733466933868 0
1.17635270541082 0.35201172921323
1.18537074148297 0.360134659455965
1.19438877755511 0.368098642377292
1.20340681362725 0.375908257680174
1.2124248496994 0.383567827213091
1.22144288577154 0.391081594109174
1.23046092184369 0.398453593753813
1.23947895791583 0.405687707693662
1.24849699398798 0.412787670669117
1.25751503006012 0.419757077663627
1.26653306613226 0.426599390250542
1.27555110220441 0.433317943096407
1.28456913827655 0.439915950218579
1.2935871743487 0.446396510261786
1.30260521042084 0.452762612360913
1.31162324649299 0.459017140756866
1.32064128256513 0.46516287999969
1.32965931863727 0.471202519253756
1.33867735470942 0.477138656485751
1.34769539078156 0.482973802779245
1.35671342685371 0.488710385793655
1.36573146292585 0.494350753695781
1.374749498998 0.49989717840119
1.38376753507014 0.505351858709434
1.39278557114228 0.510716923605774
1.40180360721443 0.515994435019233
1.41082164328657 0.521186390477374
1.41983967935872 0.526294725951364
1.42885771543086 0.531321318203162
1.43787575150301 0.536267987033282
1.44689378757515 0.541136497769112
1.45591182364729 0.545928563216653
1.46492985971944 0.550645845769143
1.47394789579158 0.555289959199292
1.48296593186373 0.559862470718072
1.49198396793587 0.564364902569112
1.50100200400802 0.568798733774816
1.51002004008016 0.57316540159023
1.5190380761523 0.577466303245256
1.52805611222445 0.58170279723815
1.53707414829659 0.585876204764329
1.54609218436874 0.589987811070732
1.55511022044088 0.594038866596263
1.56412825651303 0.598030588381635
1.57314629258517 0.60196416108648
1.58216432865731 0.60584073813556
1.59118236472946 0.609661442779952
1.6002004008016 0.613427369138686
1.60921843687375 0.617139583066484
1.61823647294589 0.62079912325451
1.62725450901804 0.624407002007277
1.63627254509018 0.627964206132396
1.64529058116232 0.631471697764176
1.65430861723447 0.634930415179761
1.66332665330661 0.638341273451023
1.67234468937876 0.641705165342046
1.6813627254509 0.645022961891377
1.69038076152305 0.648295513116538
1.69939879759519 0.65152364866127
1.70841683366733 0.654708178418041
1.71743486973948 0.657849893126905
1.72645290581162 0.660949564973236
1.73547094188377 0.664007948053315
1.74448897795591 0.667025779048223
1.75350701402806 0.670003777640863
1.7625250501002 0.672942647037389
1.77154308617234 0.675843074445023
1.78056112224449 0.678705731532685
1.78957915831663 0.681531274875192
1.79859719438878 0.684320346381719
1.80761523046092 0.687073573728265
1.81663326653307 0.689791570677522
1.82565130260521 0.692474937587418
1.83466933867735 0.695124261697258
1.8436873747495 0.697740117509384
1.85270541082164 0.70032306713621
1.86172344689379 0.702873660635584
1.87074148296593 0.705392436334947
1.87975951903808 0.707879921144732
1.88877755511022 0.710336630861444
1.89779559118236 0.71276307046082
1.90681362725451 0.715159734397628
1.91583166332665 0.717527106813324
1.9248496993988 0.719865661905551
1.93386773547094 0.72217586411354
1.94288577154309 0.724458168385891
1.95190380761523 0.726713020421852
1.96092184368737 0.728940856905057
1.96993987975952 0.731142105730026
1.97895791583166 0.733317186221691
1.98797595190381 0.735466509348195
1.99699398797595 0.737590477927235
2.0060120240481 0.739689486826163
2.01503006012024 0.741763923156082
2.02404809619238 0.743814166474269
2.03306613226453 0.745840588908744
2.04208416833667 0.7478435554256
2.05110220440882 0.749823423939154
2.06012024048096 0.75178054549514
2.06913827655311 0.75371526443301
2.07815631262525 0.755627918543567
2.08717434869739 0.7575188392221
2.09619238476954 0.759388351617156
2.10521042084168 0.761236774775118
2.11422845691383 0.763064421780713
2.12324649298597 0.764871599893611
2.13226452905812 0.76665861068121
2.14128256513026 0.768425750147772
2.1503006012024 0.770173308860003
2.15931863727455 0.77190157206921
2.16833667334669 0.773610819842289
2.17735470941884 0.775301327127458
2.18637274549098 0.776973363943687
2.19539078156313 0.778627195437456
2.20440881763527 0.78026308200295
2.21342685370742 0.781881279385853
2.22244488977956 0.783482038784398
2.2314629258517 0.785065606947784
2.24048096192385 0.786632226272032
2.24949899799599 0.788182134893348
2.25851703406814 0.789715566779099
2.26753507014028 0.791232751816437
2.27655310621242 0.79273391589868
2.28557114228457 0.794219281009487
2.29458917835671 0.795689065304922
2.30360721442886 0.79714348319344
2.312625250501 0.798582745413886
2.32164328657315 0.80000705911154
2.33066132264529 0.801416627912294
2.33967935871743 0.802811651994985
2.34869739478958 0.804192328161961
2.35771543086172 0.805558849917336
2.36673346693387 0.806911407495642
2.37575150300601 0.808250187986511
2.38476953907816 0.809575375358236
2.3937875751503 0.81088715053056
2.40280561122244 0.812185691435616
2.41182364729459 0.813471173077411
2.42084168336673 0.814743767589909
2.42985971943888 0.816003644293745
2.43887775551102 0.817250969751602
2.44789579158317 0.818485907822298
2.45691382765531 0.819708619713617
2.46593186372746 0.820919264033915
2.4749498997996 0.822117996842528
2.48396793587174 0.823304971699035
2.49298597194389 0.824480339711382
2.50200400801603 0.825644249582917
2.51102204408818 0.826796847658353
2.52004008016032 0.827938277968695
2.52905811623247 0.829068682275152
2.53807615230461 0.830188200112072
2.54709418837675 0.831296968828907
2.5561122244489 0.832395123631253
2.56513026052104 0.833482797620978
2.57414829659319 0.834560121835461
2.58316633266533 0.835627225285975
2.59218436873747 0.83668423499522
2.60120240480962 0.837731276041248
2.61022044088176 0.838768471564013
2.61923847695391 0.839795942845446
2.62825651302605 0.840813809313262
2.6372745490982 0.841822188582414
2.64629258517034 0.842821196488017
2.65531062124249 0.843810947117565
2.66432865731463 0.844791552842469
2.67334669338677 0.845763124348922
2.68236472945892 0.846725770668112
2.69138276553106 0.847679599205804
2.70040080160321 0.848624715771294
2.70941883767535 0.849561224605765
2.71843687374749 0.85048922841005
2.72745490981964 0.851408828371813
2.73647294589178 0.852320124192178
2.74549098196393 0.853223214111803
2.75450901803607 0.854118194936414
2.76352705410822 0.85500516206183
2.77254509018036 0.855884209498459
2.78156312625251 0.856755429895312
2.79058116232465 0.857618914563519
2.79959919839679 0.858474753499376
2.80861723446894 0.859323035406924
2.81763527054108 0.860163847720078
2.82665330661323 0.860997276624311
2.83567134268537 0.861823407077903
2.84468937875751 0.862642322832773
2.85370741482966 0.863454106454895
2.8627254509018 0.864258839344308
2.87174348697395 0.865056601754738
2.88076152304609 0.865847472812827
2.88977955911824 0.866631530536993
2.89879759519038 0.867408851855917
2.90781563126253 0.868179512626668
2.91683366733467 0.868943587652488
2.92585170340681 0.86970115070553
2.93486973947896 0.870452274522366
2.9438877755511 0.871197030853674
2.95290581162325 0.871935490458369
2.96192384769539 0.872667723125409
2.97094188376753 0.873393797689622
2.97995991983968 0.87411378204723
2.98897795591182 0.874827743171077
2.99799599198397 0.875535747125573
3.00701402805611 0.876237859081354
3.01603206412826 0.876934143329665
3.0250501002004 0.877624663296482
3.03406813627255 0.878309481556357
3.04308617234469 0.878988659846017
3.05210420841683 0.879662259077704
3.06112224448898 0.880330339352268
3.07014028056112 0.880992959972026
3.07915831663327 0.881650179453369
3.08817635270541 0.882302055539154
3.09719438877756 0.882948645210858
3.1062124248497 0.883590004700513
3.11523046092184 0.884226189502425
3.12424849699399 0.884857254384683
3.13326653306613 0.885483253400446
3.14228456913828 0.886104239899046
3.15130260521042 0.886720266536875
3.16032064128257 0.887331385288082
3.16933867735471 0.88793764745508
3.17835671342685 0.888539103678863
3.187374749499 0.889135803949137
3.19639278557114 0.889727797614277
3.20541082164329 0.890315133391102
3.21442885771543 0.890897859374475
3.22344689378758 0.891476023046743
3.23246492985972 0.892049671287001
3.24148296593186 0.892618850380201
3.25050100200401 0.893183606026093
3.25951903807615 0.893743983348019
3.2685370741483 0.894300026901548
3.27755511022044 0.89485178068296
3.28657314629259 0.895399288137591
3.29559118236473 0.895942592168024
3.30460921843687 0.896481735142143
3.31362725450902 0.897016758901048
3.32264529058116 0.897547704766838
3.33166332665331 0.898074613550253
3.34068136272545 0.89859752555819
3.3496993987976 0.899116480601096
3.35871743486974 0.89963151800022
3.36773547094188 0.900142676594763
3.37675350701403 0.900649994748889
3.38577154308617 0.901153510362194
3.39478957915832 0.90165326086204
3.40380761523046 0.90214928323218
3.41282565130261 0.902641614004486
3.42184368737475 0.903130289269155
3.43086172344689 0.90361534468105
3.43987975951904 0.904096815465934
3.44889779559118 0.904574736426605
3.45791583166333 0.905049141948926
3.46693386773547 0.905520066007754
3.47595190380762 0.905987542172774
3.48496993987976 0.906451603614238
3.4939879759519 0.906912283108607
3.50300601202405 0.907369613044102
3.51202404809619 0.907823625426166
3.52104208416834 0.908274351882832
3.53006012024048 0.90872182367001
3.53907815631263 0.909166071676687
3.54809619238477 0.909607126430037
3.55711422845691 0.910045018100457
3.56613226452906 0.910479776506515
3.5751503006012 0.910911431119825
3.58416833667335 0.911340011069835
3.59318637274549 0.911765545148549
3.60220440881764 0.912188061815166
3.61122244488978 0.912607589200648
3.62024048096192 0.913024155112214
3.62925851703407 0.913437787037764
3.63827655310621 0.913848512150234
3.64729458917836 0.914256357311882
3.6563126252505 0.914661349078501
3.66533066132265 0.915063513703576
3.67434869739479 0.915462877142366
3.68336673346693 0.915859465055929
3.69238476953908 0.916253302815081
3.70140280561122 0.916644415504292
3.71042084168337 0.917032827925526
3.71943887775551 0.917418564602019
3.72845691382766 0.917801649781996
3.7374749498998 0.918182107442334
3.74649298597194 0.918559961292168
3.75551102204409 0.918935234776443
3.76452905811623 0.919307951079405
3.77354709418838 0.919678133128048
3.78256513026052 0.920045803595499
3.79158316633267 0.920410984904361
3.80060120240481 0.920773699229997
3.80961923847695 0.921133968503766
3.8186372745491 0.921491814416216
3.82765531062124 0.921847258420219
3.83667334669339 0.922200321734065
3.84569138276553 0.922551025344512
3.85470941883768 0.92289939000978
3.86372745490982 0.923245436262512
3.87274549098196 0.923589184412683
3.88176352705411 0.923930654550465
3.89078156312625 0.924269866549056
3.8997995991984 0.924606840067463
3.90881763527054 0.924941594553241
3.91783567134269 0.925274149245194
3.92685370741483 0.92560452317604
3.93587174348697 0.925932735175031
3.94488977955912 0.926258803870533
3.95390781563126 0.926582747692578
3.96292585170341 0.926904584875365
3.97194388777555 0.927224333459738
3.9809619238477 0.927542011295618
3.98997995991984 0.927857636044401
3.99899799599198 0.928171225181329
4.00801603206413 0.928482795997814
4.01703406813627 0.928792365603739
4.02605210420842 0.929099950929722
4.03507014028056 0.929405568729345
4.04408817635271 0.929709235581352
4.05310621242485 0.930010967891821
4.06212424849699 0.930310781896296
4.07114228456914 0.930608693661896
4.08016032064128 0.930904719091419
4.08917835671343 0.931198873917184
4.09819639278557 0.931491173715479
4.10721442885772 0.931781633900177
4.11623246492986 0.932070269726813
4.125250501002 0.932357096294515
4.13426853707415 0.932642128547909
4.14328657314629 0.932925381278995
4.15230460921844 0.933206869129006
4.16132264529058 0.933486606590226
4.17034068136273 0.933764608007794
4.17935871743487 0.93404088758148
4.18837675350701 0.934315459367433
4.19739478957916 0.934588337279909
4.2064128256513 0.934859535092971
4.21543086172345 0.935129066442171
4.22444889779559 0.9353969448262
4.23346693386774 0.935663183608527
4.24248496993988 0.935927796019
4.25150300601202 0.936190795155443
4.26052104208417 0.936452193985216
4.26953907815631 0.936712005346758
4.27855711422846 0.936970241951116
4.2875751503006 0.937226916383444
4.29659318637275 0.937482041104483
4.30561122244489 0.937735628452027
4.31462925851703 0.937987690642361
4.32364729458918 0.938238239771686
4.33266533066132 0.938487287817519
4.34168336673347 0.938734846640082
4.35070140280561 0.93898092798366
4.35971943887776 0.939225543477956
4.3687374749499 0.939468704639414
4.37775551102204 0.939710422872533
4.38677354709419 0.939950709471159
4.39579158316633 0.940189575619763
4.40480961923848 0.940427032394698
4.41382765531062 0.940663090765442
4.42284569138277 0.940897761595827
4.43186372745491 0.941131055645242
4.44088176352705 0.941362983569835
4.4498997995992 0.941593555923682
4.45891783567134 0.941822783159957
4.46793587174349 0.942050675632075
4.47695390781563 0.942277243594823
4.48597194388778 0.94250249720548
4.49498997995992 0.942726446524918
4.50400801603206 0.942949101518689
4.51302605210421 0.943170472058101
4.52204408817635 0.943390567921275
4.5310621242485 0.943609398794194
4.54008016032064 0.943826974271733
4.54909819639279 0.944043303858678
4.55811623246493 0.944258396970735
4.56713426853707 0.944472262935518
4.57615230460922 0.944684910993534
4.58517034068136 0.944896350299146
4.59418837675351 0.945106589921531
4.60320641282565 0.945315638845621
4.6122244488978 0.945523505973036
4.62124248496994 0.945730200122999
4.63026052104208 0.945935730033247
4.63927855711423 0.946140104360922
4.64829659318637 0.946343331683462
4.65731462925852 0.946545420499466
4.66633266533066 0.94674637922956
4.67535070140281 0.94694621621725
4.68436873747495 0.947144939729756
4.69338677354709 0.947342557958847
4.70240480961924 0.947539079021658
4.71142284569138 0.9477345109615
4.72044088176353 0.947928861748655
4.72945891783567 0.948122139281172
4.73847695390782 0.948314351385636
4.74749498997996 0.948505505817946
4.7565130260521 0.948695610264071
4.76553106212425 0.948884672340798
4.77454909819639 0.949072699596477
4.78356713426854 0.94925969951175
4.79258517034068 0.949445679500272
4.80160320641283 0.94963064690943
4.81062124248497 0.949814609021041
4.81963927855711 0.949997573052055
4.82865731462926 0.950179546155237
4.8376753507014 0.95036053541985
4.84669338677355 0.950540547872322
4.85571142284569 0.950719590476912
4.86472945891784 0.950897670136365
4.87374749498998 0.951074793692555
4.88276553106212 0.951250967927125
4.89178356713427 0.951426199562123
4.90080160320641 0.951600495260616
4.90981963927856 0.951773861627312
4.9188376753507 0.951946305209169
4.92785571142285 0.952117832495992
4.93687374749499 0.95228844992103
4.94589178356713 0.95245816386156
4.95490981963928 0.95262698063947
4.96392785571142 0.952794906521826
4.97294589178357 0.952961947721443
4.98196392785571 0.953128110397445
4.99098196392786 0.953293400655809
5 0.953457824549921
};
\addlegendentry{$\alpha_2^2$ (Th.)}
\addplot [semithick, darkorange25512714, line width=1.5pt]
table {%
0.5 0.75601068912787
0.509018036072144 0.756355763927561
0.518036072144289 0.756679522119894
0.527054108216433 0.7569838070538
0.536072144288577 0.757270262494399
0.545090180360721 0.757540357154225
0.554108216432866 0.757795407000103
0.56312625250501 0.758036594171469
0.572144288577154 0.758264983135948
0.581162324649299 0.758481534490013
0.590180360721443 0.758687117402798
0.599198396793587 0.758882519661102
0.608216432865731 0.759068456921459
0.617234468937876 0.759245580651538
0.62625250501002 0.759414485034423
0.635270541082164 0.759575713042918
0.644288577154309 0.759729761646789
0.653306613226453 0.759877086789071
0.662324649298597 0.760018107453662
0.671342685370741 0.760153207741787
0.680360721442886 0.760282743564641
0.68937875751503 0.76040704246115
0.698396793587174 0.760526407120741
0.707414829659319 0.76064111786856
0.716432865731463 0.76075143451501
0.725450901803607 0.760857598251804
0.734468937875752 0.760959832879097
0.743486973947896 0.761058346270884
0.75250501002004 0.761153333616223
0.761523046092184 0.761244975550497
0.770541082164329 0.761333441368595
0.779559118236473 0.761418888774729
0.788577154308617 0.761501465701525
0.797595190380762 0.76158131071905
0.806613226452906 0.761658553720591
0.81563126252505 0.761733316391323
0.824649298597194 0.7618057133284
0.833667334669339 0.76187585194829
0.842685370741483 0.761943833668926
0.851703406813627 0.76200975400647
0.860721442885772 0.762073702529232
0.869739478957916 0.762135764371077
0.87875751503006 0.762196019526576
0.887775551102204 0.762254543500159
0.896793587174349 0.762311408086261
0.905811623246493 0.762366680809502
0.914829659318637 0.76242042594509
0.923847695390782 0.762472704238434
0.932865731462926 0.762523573025815
0.94188376753507 0.762573087336699
0.950901803607214 0.762621299034087
0.959919839679359 0.752540179302142
0.968937875751503 0.755904237103545
0.977955911823647 0.759182842457295
0.986973947895792 0.76238035188637
0.995991983967936 0.765500771748816
1.00501002004008 0.768547771839698
1.01402805611222 0.771524716859442
1.02304609218437 0.77443471438028
1.03206412825651 0.777280620236062
1.04108216432866 0.780065108149627
1.0501002004008 0.78279064403398
1.05911823647295 0.785459528324586
1.06813627254509 0.788073907594073
1.07715430861723 0.790635789337547
1.08617234468938 0.79314705223904
1.09519038076152 0.795609463107514
1.10420841683367 0.798024686859799
1.11322645290581 0.800394269893098
1.12224448897796 0.802719702114638
1.1312625250501 0.805002373682904
1.14028056112224 0.807243602915888
1.14929859719439 0.809444639689871
1.15831663326653 0.811606670221804
1.16733466933868 0.813730821770013
1.17635270541082 0.815818166915209
1.18537074148297 0.817869727454901
1.19438877755511 0.81988647794708
1.20340681362725 0.82186935427371
1.2124248496994 0.823819232139508
1.22144288577154 0.825736972837632
1.23046092184369 0.827623390672808
1.23947895791583 0.829479266758759
1.24849699398798 0.831305350892595
1.25751503006012 0.83310236339209
1.26653306613226 0.834870996702983
1.27555110220441 0.836611917031303
1.28456913827655 0.838325765892614
1.2935871743487 0.840013161368667
1.30260521042084 0.841674699528622
1.31162324649299 0.843310955485574
1.32064128256513 0.84492248462349
1.32965931863727 0.846509823563754
1.33867735470942 0.848073491099488
1.34769539078156 0.849613989171407
1.35671342685371 0.851131803596747
1.36573146292585 0.852627404943178
1.374749498998 0.854101249205388
1.38376753507014 0.85555377845652
1.39278557114228 0.856985421556529
1.40180360721443 0.858396594706483
1.41082164328657 0.85978770197933
1.41983967935872 0.861159135915611
1.42885771543086 0.86251127797823
1.43787575150301 0.863844498984933
1.44689378757515 0.865159159621271
1.45591182364729 0.866455610799996
1.46492985971944 0.867734194075439
1.47394789579158 0.8689952419699
1.48296593186373 0.87023907838844
1.49198396793587 0.871466018900395
1.50100200400802 0.872676371074131
1.51002004008016 0.87387043472992
1.5190380761523 0.875048502287765
1.52805611222445 0.876210858985116
1.53707414829659 0.877357783142395
1.54609218436874 0.878489546412212
1.55511022044088 0.879606413969101
1.56412825651303 0.88070864478809
1.57314629258517 0.881796491808434
1.58216432865731 0.882870202142622
1.59118236472946 0.883930017264689
1.6002004008016 0.884976173197818
1.60921843687375 0.886008900653195
1.61823647294589 0.88702842524602
1.62725450901804 0.888034967615952
1.63627254509018 0.889028743587099
1.64529058116232 0.890009964311918
1.65430861723447 0.89097883641711
1.66332665330661 0.891935562102408
1.67234468937876 0.892880339319989
1.6813627254509 0.893813361859368
1.69038076152305 0.894734819474114
1.69939879759519 0.895644897994235
1.70841683366733 0.896543779434254
1.71743486973948 0.897431642097166
1.72645290581162 0.898308660681255
1.73547094188377 0.899175006348384
1.74448897795591 0.900030846860785
1.75350701402806 0.900876346639881
1.7625250501002 0.901711666860652
1.77154308617234 0.902536965534917
1.78056112224449 0.903352397591706
1.78957915831663 0.904158114954882
1.79859719438878 0.904954266618126
1.80761523046092 0.905740998723463
1.81663326653307 0.906518454606245
1.82565130260521 0.907286774902053
1.83466933867735 0.908046097585102
1.8436873747495 0.908796558038833
1.85270541082164 0.909538289117398
1.86172344689379 0.910271421205212
1.87074148296593 0.910996082274666
1.87975951903808 0.911712397942072
1.88877755511022 0.912420491521911
1.89779559118236 0.913120484079455
1.90681362725451 0.913812494486994
1.91583166332665 0.91449663945203
1.9248496993988 0.915173033598581
1.93386773547094 0.915841789490948
1.94288577154309 0.916503017685088
1.95190380761523 0.917156826772727
1.96092184368737 0.917803323424234
1.96993987975952 0.91844261243031
1.97895791583166 0.919074796742526
1.98797595190381 0.919699977512761
1.99699398797595 0.920318254131564
2.0060120240481 0.920929724265499
2.01503006012024 0.921534483893489
2.02404809619238 0.922132627346755
2.03306613226453 0.922724247324541
2.04208416833667 0.92330943495667
2.05110220440882 0.923888279816284
2.06012024048096 0.924460869956879
2.06913827655311 0.925027291943366
2.07815631262525 0.925587630882351
2.08717434869739 0.926141970451654
2.09619238476954 0.926690392929097
2.10521042084168 0.92723297922059
2.11422845691383 0.927769808887514
2.12324649298597 0.928300960173453
2.13226452905812 0.928826510030269
2.14128256513026 0.929346534143564
2.1503006012024 0.929861106957516
2.15931863727455 0.930370301699149
2.16833667334669 0.930874190405953
2.17735470941884 0.931372843932832
2.18637274549098 0.931866331999649
2.19539078156313 0.932354723196177
2.20440881763527 0.932838085008077
2.21342685370742 0.933316483837962
2.22244488977956 0.933789985025985
2.2314629258517 0.934258652869967
2.24048096192385 0.934722550645063
2.24949899799599 0.935181740622989
2.25851703406814 0.935636284090825
2.26753507014028 0.936086241369398
2.27655310621242 0.936531671831257
2.28557114228457 0.936972633918257
2.29458917835671 0.937409185158754
2.30360721442886 0.937841382184432
2.312625250501 0.938269280746761
2.32164328657315 0.938692935733099
2.33066132264529 0.93911240118245
2.33967935871743 0.93952773030089
2.34869739478958 0.939938975476654
2.35771543086172 0.940346188297991
2.36673346693387 0.940749419555031
2.37575150300601 0.941148719273279
2.38476953907816 0.941544136714267
2.3937875751503 0.94193572039251
2.40280561122244 0.942323518088804
2.41182364729459 0.94270757686323
2.42084168336673 0.94308794306791
2.42985971943888 0.943464662359485
2.43887775551102 0.943837779711347
2.44789579158317 0.944207339425619
2.45691382765531 0.94457338514489
2.46593186372746 0.944935959863715
2.4749498997996 0.945295105939881
2.48396793587174 0.945650865105447
2.49298597194389 0.946003278477565
2.50200400801603 0.946352386569082
2.51102204408818 0.94669822929893
2.52004008016032 0.947040846002316
2.52905811623247 0.947380275440703
2.53807615230461 0.947716555811598
2.54709418837675 0.948049724758149
2.5561122244489 0.948379819378554
2.56513026052104 0.948706876235278
2.57414829659319 0.949030931364105
2.58316633266533 0.949352020283002
2.59218436873747 0.949670178000816
2.60120240480962 0.949985439028178
2.61022044088176 0.950297837376198
2.61923847695391 0.950607406579457
2.62825651302605 0.950914179693997
2.6372745490982 0.951218189307783
2.64629258517034 0.951519467548445
2.65531062124249 0.951818046090877
2.66432865731463 0.952113956164692
2.67334669338677 0.952407228561533
2.68236472945892 0.952697893642248
2.69138276553106 0.952985981343934
2.70040080160321 0.953271521186844
2.70941883767535 0.953554542281165
2.71843687374749 0.953835073333678
2.72745490981964 0.954113142654281
2.73647294589178 0.954388778162406
2.74549098196393 0.954662007393307
2.75450901803607 0.954932857504232
2.76352705410822 0.955201355280492
2.77254509018036 0.955467527141405
2.78156312625251 0.955731399146145
2.79058116232465 0.95599299699947
2.79959919839679 0.956252346057359
2.80861723446894 0.956509471332538
2.81763527054108 0.956764397499909
2.82665330661323 0.957017148901886
2.83567134268537 0.957267749553619
2.84468937875751 0.957516223148148
2.85370741482966 0.957762593061439
2.8627254509018 0.958006882357352
2.87174348697395 0.958249113792506
2.88076152304609 0.958489309821063
2.88977955911824 0.958727492599425
2.89879759519038 0.958963683990853
2.90781563126253 0.959197905569994
2.91683366733467 0.95943017862734
2.92585170340681 0.959660524175362
2.93486973947896 0.959888962945648
2.9438877755511 0.960115515404043
2.95290581162325 0.960340201747396
2.96192384769539 0.960563041909522
2.97094188376753 0.960784055565203
2.97995991983968 0.961003262134131
2.98897795591182 0.961220680784767
2.99799599198397 0.96143633043815
3.00701402805611 0.961650229771627
3.01603206412826 0.961862397222527
3.0250501002004 0.96207285099177
3.03406813627255 0.962281609047408
3.04308617234469 0.962488689128116
3.05210420841683 0.962694108746616
3.06112224448898 0.962897885193045
3.07014028056112 0.963100035538265
3.07915831663327 0.963300576637117
3.08817635270541 0.963499525131622
3.09719438877756 0.963696897454125
3.1062124248497 0.963892709830387
3.11523046092184 0.964086978282627
3.12424849699399 0.964279718632507
3.13326653306613 0.964470946504078
3.14228456913828 0.964660677326663
3.15130260521042 0.964848926337704
3.16032064128257 0.965035708585553
3.16933867735471 0.965221038932223
3.17835671342685 0.965404932056089
3.187374749499 0.965587402454547
3.19639278557114 0.965768464446625
3.20541082164329 0.965948132175558
3.21442885771543 0.966126419611314
3.22344689378758 0.966303340553084
3.23246492985972 0.966478908631724
3.24148296593186 0.966653137312166
3.25050100200401 0.966826039895782
3.25951903807615 0.966997629522715
3.2685370741483 0.967167919174168
3.27755511022044 0.96733692167466
3.28657314629259 0.96750464969424
3.29559118236473 0.967671115750674
3.30460921843687 0.967836332211583
3.31362725450902 0.968000311296563
3.32264529058116 0.96816306507926
3.33166332665331 0.968324605489411
3.34068136272545 0.968484944314862
3.3496993987976 0.968644093203543
3.35871743486974 0.968802063665421
3.36773547094188 0.968958867074413
3.37675350701403 0.969114514670272
3.38577154308617 0.969269017561637
3.39478957915832 0.96942238672305
3.40380761523046 0.969574633004057
3.41282565130261 0.969725767126045
3.42184368737475 0.96987579968524
3.43086172344689 0.970024741154417
3.43987975951904 0.97017260188459
3.44889779559118 0.970319392106676
3.45791583166333 0.970465121933128
3.46693386773547 0.970609801359549
3.47595190380762 0.970753440266276
3.48496993987976 0.970896048419942
3.4939879759519 0.971037635475012
3.50300601202405 0.971178210975298
3.51202404809619 0.971317784355445
3.52104208416834 0.971456364942406
3.53006012024048 0.971593961956876
3.53907815631263 0.971730584514724
3.54809619238477 0.971866241628388
3.55711422845691 0.972000942208255
3.56613226452906 0.972134695064021
3.5751503006012 0.972267508906027
3.58416833667335 0.972399392346577
3.59318637274549 0.972530353901235
3.60220440881764 0.972660401990101
3.61122244488978 0.972789544939074
3.62024048096192 0.972917790981085
3.62925851703407 0.973045148257325
3.63827655310621 0.973171624818439
3.64729458917836 0.973297228625719
3.6563126252505 0.973421967552264
3.66533066132265 0.973545849384132
3.67434869739479 0.973668881821473
3.68336673346693 0.973791072479643
3.69238476953908 0.973912428890301
3.70140280561122 0.974032958502496
3.71042084168337 0.974152668683729
3.71943887775551 0.974271566721005
3.72845691382766 0.97438965982187
3.7374749498998 0.974506955115428
3.74649298597194 0.974623459653349
3.75551102204409 0.974739180410855
3.76452905811623 0.9748541242877
3.77354709418838 0.97496829810913
3.78256513026052 0.975081708626829
3.79158316633267 0.975194362519854
3.80060120240481 0.975306266395555
3.80961923847695 0.975417426790483
3.8186372745491 0.975527850171279
3.82765531062124 0.97563754293556
3.83667334669339 0.975746511412786
3.84569138276553 0.975854761865111
3.85470941883768 0.975962300488231
3.86372745490982 0.976069133412215
3.87274549098196 0.97617526670232
3.88176352705411 0.976280706359804
3.89078156312625 0.976385458322717
3.8997995991984 0.976489528466688
3.90881763527054 0.976592922605699
3.91783567134269 0.976695646492846
3.92685370741483 0.97679770582109
3.93587174348697 0.976899106224002
3.94488977955912 0.976999853276489
3.95390781563126 0.977099952495516
3.96292585170341 0.977199409340816
3.97194388777555 0.97729822921559
3.9809619238477 0.9773964174672
3.98997995991984 0.977493979387843
3.99899799599198 0.977590920215231
4.00801603206413 0.977687245133244
4.01703406813627 0.977782959272589
4.02605210420842 0.977878067711441
4.03507014028056 0.977972575476078
4.04408817635271 0.978066487541504
4.05310621242485 0.978159808832071
4.06212424849699 0.978252544222086
4.07114228456914 0.978344698536407
4.08016032064128 0.978436276551725
4.08917835671343 0.978527282994383
4.09819639278557 0.978617722545134
4.10721442885772 0.978707599836895
4.11623246492986 0.978796919456015
4.125250501002 0.978885685942831
4.13426853707415 0.978973903792212
4.14328657314629 0.979061577454097
4.15230460921844 0.97914871133402
4.16132264529058 0.979235309793643
4.17034068136273 0.979321377151264
4.17935871743487 0.97940691768233
4.18837675350701 0.979491935619935
4.19739478957916 0.979576435155321
4.2064128256513 0.979660420438365
4.21543086172345 0.979743895578058
4.22444889779559 0.979826864642985
4.23346693386774 0.979909331661792
4.24248496993988 0.979991300623649
4.25150300601202 0.980072775478709
4.26052104208417 0.980153760138558
4.26953907815631 0.980234258476659
4.27855711422846 0.980314274328793
4.2875751503006 0.980393811493488
4.29659318637275 0.980472873732453
4.30561122244489 0.980551464770995
4.31462925851703 0.980629588298435
4.32364729458918 0.980707247968524
4.33266533066132 0.980784447399843
4.34168336673347 0.980861190176205
4.35070140280561 0.98093747984705
4.35971943887776 0.981013319927837
4.3687374749499 0.981088713900424
4.37775551102204 0.981163665213451
4.38677354709419 0.981238177282715
4.39579158316633 0.981312253491538
4.40480961923848 0.981385897191133
4.41382765531062 0.981459111700965
4.42284569138277 0.981531900309106
4.43186372745491 0.981604266272584
4.44088176352705 0.981676212817736
4.4498997995992 0.981747743140543
4.45891783567134 0.981818860406972
4.46793587174349 0.981889567753309
4.47695390781563 0.981959868286485
4.48597194388778 0.982029765084408
4.49498997995992 0.982099261196274
4.50400801603206 0.982168359642894
4.51302605210421 0.982237063417
4.52204408817635 0.982305375483556
4.5310621242485 0.982373298780063
4.54008016032064 0.982440836216859
4.54909819639279 0.982507990677418
4.55811623246493 0.982574765018643
4.56713426853707 0.982641162071155
4.57615230460922 0.982707184639578
4.58517034068136 0.982772835502826
4.59418837675351 0.982838117414377
4.60320641282565 0.982903033102552
4.6122244488978 0.982967585270787
4.62124248496994 0.983031776597897
4.63026052104208 0.983095609738351
4.63927855711423 0.983159087322522
4.64829659318637 0.983222211956957
4.65731462925852 0.983284986224626
4.66633266533066 0.983347412685175
4.67535070140281 0.983409493875181
4.68436873747495 0.983471232308389
4.69338677354709 0.983532630475964
4.70240480961924 0.983593690846725
4.71142284569138 0.983654415867389
4.72044088176353 0.983714807962798
4.72945891783567 0.983774869536154
4.73847695390782 0.983834602969252
4.74749498997996 0.983894010622698
4.7565130260521 0.983953094836137
4.76553106212425 0.984011857928475
4.77454909819639 0.984070302198091
4.78356713426854 0.984128429923059
4.79258517034068 0.984186243361357
4.80160320641283 0.984243744751074
4.81062124248497 0.984300936310627
4.81963927855711 0.984357820238956
4.82865731462926 0.984414398715732
4.8376753507014 0.984470673901555
4.84669338677355 0.984526647938154
4.85571142284569 0.98458232294858
4.86472945891784 0.984637701037401
4.87374749498998 0.984692784290891
4.88276553106212 0.984747574777219
4.89178356713427 0.984802074546638
4.90080160320641 0.984856285631663
4.90981963927856 0.984910210047261
4.9188376753507 0.984963849791021
4.92785571142285 0.985017206843342
4.93687374749499 0.985070283167599
4.94589178356713 0.985123080710325
4.95490981963928 0.985175601401374
4.96392785571142 0.985227847154098
4.97294589178357 0.985279819865509
4.98196392785571 0.985331521416448
4.99098196392786 0.985382953671745
5 0.985434118480385
};
\addlegendentry{$\alpha_3^2$ (Th.)}
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.5 0.0203795484476229
0.591836734693878 0.0931738234204795
0.683673469387755 0.110394990761069
0.775510204081633 0.201334442657498
0.86734693877551 0.184534835279524
0.959183673469388 0.320729003395567
1.05102040816327 0.359748876963296
1.14285714285714 0.339823001864706
1.23469387755102 0.507137784429882
1.3265306122449 0.68106794413506
1.41836734693878 0.725603489673343
1.51020408163265 0.738089303411004
1.60204081632653 0.771959498070349
1.69387755102041 0.805230273482683
1.78571428571429 0.820702577335515
1.87755102040816 0.858856120108509
1.96938775510204 0.87468948762983
2.06122448979592 0.88115515813546
2.1530612244898 0.882217419645007
2.24489795918367 0.900690210329728
2.33673469387755 0.913222892997984
2.42857142857143 0.904763002956203
2.52040816326531 0.923840553557682
2.61224489795918 0.930812722040473
2.70408163265306 0.927932384679134
2.79591836734694 0.942611303202009
2.88775510204082 0.943814405568093
2.97959183673469 0.95478146897681
3.07142857142857 0.950394101943255
3.16326530612245 0.953035697640998
3.25510204081633 0.955452475492676
3.3469387755102 0.959358217752415
3.43877551020408 0.962220982139483
3.53061224489796 0.964269413052184
3.62244897959184 0.963863250742638
3.71428571428571 0.968244584105677
3.80612244897959 0.969717689314288
3.89795918367347 0.972001322309255
3.98979591836735 0.974339075507625
4.08163265306122 0.97554137994727
4.1734693877551 0.976660336005957
4.26530612244898 0.974224275893574
4.35714285714286 0.975803589458585
4.44897959183673 0.979047239136609
4.54081632653061 0.978101654038688
4.63265306122449 0.980701758931954
4.72448979591837 0.979596524718358
4.81632653061224 0.980801365106428
4.90816326530612 0.982572467149212
5 0.980095318891223
};
\addlegendentry{$\langle x, u \rangle^2$ (Sim.)}
\addplot [semithick, crimson2143940, opacity=0.5, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.5 0.00320732602955479
0.591836734693878 0.0417160287683835
0.683673469387755 0.0606695390829065
0.775510204081633 0.109394794583711
0.86734693877551 0.0939289061370606
0.959183673469388 0.197526010033058
1.05102040816327 0.222132305772488
1.14285714285714 0.231956871515128
1.23469387755102 0.37134546169111
1.3265306122449 0.506334892179688
1.41836734693878 0.543186495817082
1.51020408163265 0.554062998411625
1.60204081632653 0.620427558589378
1.69387755102041 0.62623084825051
1.78571428571429 0.668907368777249
1.87755102040816 0.688666192576116
1.96938775510204 0.7347474598779
2.06122448979592 0.745985621205845
2.1530612244898 0.76107553673228
2.24489795918367 0.786414626279865
2.33673469387755 0.801369886020327
2.42857142857143 0.808798329597238
2.52040816326531 0.825172196202719
2.61224489795918 0.84763831115102
2.70408163265306 0.858663779605322
2.79591836734694 0.870667527388077
2.88775510204082 0.864372120016958
2.97959183673469 0.87586113324368
3.07142857142857 0.885015643361649
3.16326530612245 0.889123838549086
3.25510204081633 0.887002630234031
3.3469387755102 0.902164244035234
3.43877551020408 0.902899330956875
3.53061224489796 0.909332571461434
3.62244897959184 0.911577010059647
3.71428571428571 0.919328652624199
3.80612244897959 0.923415779548029
3.89795918367347 0.926227347713253
3.98979591836735 0.932284146097174
4.08163265306122 0.931736440289336
4.1734693877551 0.93336079137751
4.26530612244898 0.937614535209001
4.35714285714286 0.937344538121853
4.44897959183673 0.937379514974255
4.54081632653061 0.945184429888006
4.63265306122449 0.950765121449938
4.72448979591837 0.947917495225045
4.81632653061224 0.951277054556917
4.90816326530612 0.952042573645404
5 0.954328771502096
};
\addlegendentry{$\langle y, v \rangle^2$ (Sim.)}
\addplot [semithick, darkorange25512714, opacity=0.5, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.5 0.723728337761028
0.591836734693878 0.746651242917885
0.683673469387755 0.76845921647804
0.775510204081633 0.757287330822725
0.86734693877551 0.78355944708143
0.959183673469388 0.785665797971524
1.05102040816327 0.805997236630687
1.14285714285714 0.796215800041367
1.23469387755102 0.817821952474491
1.3265306122449 0.858369545970677
1.41836734693878 0.855133927195639
1.51020408163265 0.870474554950272
1.60204081632653 0.871478307388274
1.69387755102041 0.896652193149272
1.78571428571429 0.902313281108939
1.87755102040816 0.914615542876238
1.96938775510204 0.919809887331875
2.06122448979592 0.92350138499035
2.1530612244898 0.926361051955057
2.24489795918367 0.934223822658493
2.33673469387755 0.941179701403585
2.42857142857143 0.937384297431973
2.52040816326531 0.947443615261357
2.61224489795918 0.950299349375562
2.70408163265306 0.955882122559893
2.79591836734694 0.960346494251488
2.88775510204082 0.958419707210556
2.97959183673469 0.964158350677229
3.07142857142857 0.965301571662135
3.16326530612245 0.962743347385947
3.25510204081633 0.964507761334033
3.3469387755102 0.968781623830753
3.43877551020408 0.968416835964716
3.53061224489796 0.970340715342249
3.62244897959184 0.973839398247926
3.71428571428571 0.97500061328166
3.80612244897959 0.974877985829217
3.89795918367347 0.976702381279058
3.98979591836735 0.977583699978727
4.08163265306122 0.978005218513676
4.1734693877551 0.978000810171708
4.26530612244898 0.98014796533193
4.35714285714286 0.981158422457389
4.44897959183673 0.982233743126543
4.54081632653061 0.981380880546792
4.63265306122449 0.983430688867312
4.72448979591837 0.982483640747774
4.81632653061224 0.984146848237484
4.90816326530612 0.986156389082088
5 0.984778776934867
};
\addlegendentry{$\langle z, w \rangle^2$ (Sim.)}
\draw[-latex,very thick,draw=black] (axis cs:2.0,0.25) -- (axis cs:1.17,0.02);
\draw (axis cs:1.2,0.3) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{Tensor-like phase transition};
\end{groupplot}

\end{tikzpicture}


==> figs/clustering.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Entries of \(\displaystyle \hat \vy\)},
xmin=-3.3, xmax=3.3,
width=.45\textwidth,
height=.3\textwidth,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=1.0114420682449,
ytick style={color=black}
]
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-2.25352036367275,0) rectangle (axis cs:-2.15489879835355,0.0253494252692957);
\addlegendimage{ybar,ybar legend,draw=black,fill=crimson2143940,fill opacity=0.5}
\addlegendentry{$\mathcal{C}_1$ (Sim.)}

\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-2.15489879835355,0) rectangle (axis cs:-2.05627723303435,0.076048275807887);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-2.05627723303435,0) rectangle (axis cs:-1.95765566771515,0.0253494252692957);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-1.95765566771515,0) rectangle (axis cs:-1.85903410239595,0.152096551615774);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-1.85903410239595,0) rectangle (axis cs:-1.76041253707675,0.101397701077183);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-1.76041253707675,0) rectangle (axis cs:-1.66179097175755,0.177445976885069);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-1.66179097175755,0) rectangle (axis cs:-1.56316940643835,0.253494252692957);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-1.56316940643835,0) rectangle (axis cs:-1.46454784111915,0.35489195377014);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-1.46454784111915,0) rectangle (axis cs:-1.36592627579996,0.557687355924505);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-1.36592627579996,0) rectangle (axis cs:-1.26730471048076,0.456289654847322);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-1.26730471048076,0) rectangle (axis cs:-1.16868314516156,0.456289654847322);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-1.16868314516156,0) rectangle (axis cs:-1.07006157984236,0.481639080116617);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-1.07006157984236,0) rectangle (axis cs:-0.971440014523159,0.659085057001688);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-0.971440014523159,0) rectangle (axis cs:-0.87281844920396,0.963278160233236);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-0.87281844920396,0) rectangle (axis cs:-0.774196883884761,0.836531033886758);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-0.774196883884761,0) rectangle (axis cs:-0.675575318565562,0.557687355924505);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-0.675575318565562,0) rectangle (axis cs:-0.576953753246363,0.785832183348166);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-0.576953753246363,0) rectangle (axis cs:-0.478332187927164,0.532337930655209);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-0.478332187927164,0) rectangle (axis cs:-0.379710622607965,0.506988505385914);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-0.379710622607965,0) rectangle (axis cs:-0.281089057288765,0.430940229578027);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-0.281089057288765,0) rectangle (axis cs:-0.182467491969566,0.380241379039435);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-0.182467491969566,0) rectangle (axis cs:-0.0838459266503673,0.304193103231548);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:-0.0838459266503673,0) rectangle (axis cs:0.0147756386688318,0.228144827423661);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:0.0147756386688318,0) rectangle (axis cs:0.113397203988031,0.22814482742366);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:0.113397203988031,0) rectangle (axis cs:0.21201876930723,0.228144827423661);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:0.21201876930723,0) rectangle (axis cs:0.310640334626429,0.202795402154365);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:0.310640334626429,0) rectangle (axis cs:0.409261899945629,0.076048275807887);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:0.409261899945629,0) rectangle (axis cs:0.507883465264828,0.0253494252692957);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:0.507883465264828,0) rectangle (axis cs:0.606505030584027,0.0253494252692957);
\draw[draw=black,fill=crimson2143940,fill opacity=0.5] (axis cs:0.606505030584027,0) rectangle (axis cs:0.705126595903225,0.0506988505385915);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:-0.865451057652681,0) rectangle (axis cs:-0.752860757009462,0.0222043993640457);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt}
\addlegendentry{$\mathcal{C}_2$ (Sim.)}

\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:-0.752860757009462,0) rectangle (axis cs:-0.640270456366243,0.0444087987280914);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:-0.640270456366243,0) rectangle (axis cs:-0.527680155723025,0.0444087987280914);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:-0.527680155723025,0) rectangle (axis cs:-0.415089855079806,0.0222043993640457);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:-0.415089855079806,0) rectangle (axis cs:-0.302499554436587,0.066613198092137);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:-0.302499554436587,0) rectangle (axis cs:-0.189909253793368,0.0444087987280914);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:-0.189909253793368,0) rectangle (axis cs:-0.0773189531501491,0.15543079554832);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:-0.0773189531501491,0) rectangle (axis cs:0.0352713474930697,0.244248393004502);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:0.0352713474930697,0) rectangle (axis cs:0.147861648136289,0.244248393004502);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:0.147861648136289,0) rectangle (axis cs:0.260451948779508,0.35527038982473);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:0.260451948779508,0) rectangle (axis cs:0.373042249422726,0.62172318219328);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:0.373042249422726,0) rectangle (axis cs:0.485632550065945,0.577314383465187);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:0.485632550065945,0) rectangle (axis cs:0.598222850709164,0.599518782829234);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:0.598222850709164,0) rectangle (axis cs:0.710813151352383,0.777153977741598);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:0.710813151352383,0) rectangle (axis cs:0.823403451995602,0.666131980921371);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:0.823403451995602,0) rectangle (axis cs:0.935993752638821,0.643927581557324);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:0.935993752638821,0) rectangle (axis cs:1.04858405328204,0.666131980921369);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:1.04858405328204,0) rectangle (axis cs:1.16117435392526,0.643927581557325);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:1.16117435392526,0) rectangle (axis cs:1.27376465456848,0.510701185373051);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:1.27376465456848,0) rectangle (axis cs:1.3863549552117,0.55510998410114);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:1.3863549552117,0) rectangle (axis cs:1.49894525585492,0.244248393004503);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:1.49894525585492,0) rectangle (axis cs:1.61153555649813,0.244248393004503);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:1.61153555649813,0) rectangle (axis cs:1.72412585714135,0.222043993640457);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:1.72412585714135,0) rectangle (axis cs:1.83671615778457,0.177635194912365);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:1.83671615778457,0) rectangle (axis cs:1.94930645842779,0.133226396184274);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:1.94930645842779,0) rectangle (axis cs:2.06189675907101,0.111021996820228);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:2.06189675907101,0) rectangle (axis cs:2.17448705971423,0.133226396184274);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:2.17448705971423,0) rectangle (axis cs:2.28707736035745,0.0222043993640457);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:2.28707736035745,0) rectangle (axis cs:2.39966766100067,0.0666131980921371);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5,line width=0.326841522124953pt] (axis cs:2.39966766100067,0) rectangle (axis cs:2.51225796164388,0.0222043993640457);
\addplot [semithick, crimson2143940, line width=1.5pt]
table {%
-3 0.000576441060805172
-2.93939393939394 0.000849111819231596
-2.87878787878788 0.00123721624604873
-2.81818181818182 0.00178318783572061
-2.75757575757576 0.00254225624176711
-2.6969696969697 0.00358519104005707
-2.63636363636364 0.00500122085093998
-2.57575757575758 0.00690097596152408
-2.51515151515152 0.00941923748384667
-2.45454545454545 0.0127172066818592
-2.39393939393939 0.0169839406315663
-2.33333333333333 0.0224365432661511
-2.27272727272727 0.0293186643852295
-2.21212121212121 0.0378968547884167
-2.15151515151515 0.0484543647077377
-2.09090909090909 0.0612820649443181
-2.03030303030303 0.0766663219057178
-1.96969696969697 0.0948738700729538
-1.90909090909091 0.116133992200652
-1.84848484848485 0.140618624400996
-1.78787878787879 0.16842132722664
-1.72727272727273 0.199536374241301
-1.66666666666667 0.233839470038159
-1.60606060606061 0.271071781772377
-1.54545454545455 0.310829015919075
-1.48484848484848 0.352557166551937
-1.42424242424242 0.395556286936485
-1.36363636363636 0.438993193459477
-1.3030303030303 0.481923420175881
-1.24242424242424 0.523322043733971
-1.18181818181818 0.562122249932533
-1.12121212121212 0.597259785106698
-1.06060606060606 0.627720803724197
-1 0.652590160363703
-0.939393939393939 0.671096959389318
-0.878787878787879 0.682654207981264
-0.818181818181818 0.686889729563856
-0.757575757575757 0.683666066954717
-0.696969696969697 0.673087890478187
-0.636363636363636 0.655496354100703
-0.575757575757576 0.631450824101471
-0.515151515151515 0.601699345341282
-0.454545454545455 0.567140020089298
-0.393939393939394 0.528776079094825
-0.333333333333333 0.487667773198541
-0.272727272727272 0.444884284033811
-0.212121212121212 0.401458652122172
-0.151515151515151 0.358348285391994
-0.0909090909090908 0.316402998202297
-0.0303030303030303 0.276341811514191
0.0303030303030303 0.238738994785196
0.0909090909090908 0.204019121101806
0.151515151515151 0.172460298876855
0.212121212121212 0.144204278897125
0.272727272727273 0.119271837655156
0.333333333333333 0.0975817100903515
0.393939393939394 0.0789713731421597
0.454545454545455 0.0632181387042303
0.515151515151515 0.0500592652788645
0.575757575757576 0.0392101034397987
0.636363636363637 0.0303796142845787
0.696969696969697 0.023282910768806
0.757575757575758 0.0176507450761099
0.818181818181818 0.0132360854485759
0.878787878787879 0.00981808601160941
0.939393939393939 0.00720385318611021
1 0.00522845801519832
1.06060606060606 0.00375364457050316
1.12121212121212 0.00266565180628207
1.18181818181818 0.00187251128558122
1.24242424242424 0.00130111660131546
1.3030303030303 0.000894290759269462
1.36363636363636 0.000608011815337857
1.42424242424242 0.000408898996995887
1.48484848484849 0.000272013727830432
1.54545454545455 0.00017899312486996
1.60606060606061 0.000116507163354807
1.66666666666667 7.50135394122065e-05
1.72727272727273 4.77746415564765e-05
1.78787878787879 3.00971912361663e-05
1.84848484848485 1.87553532744166e-05
1.90909090909091 1.15609967930532e-05
1.96969696969697 7.0491388186474e-06
2.03030303030303 4.25155299031048e-06
2.09090909090909 2.53647087699386e-06
2.15151515151515 1.49686596862867e-06
2.21212121212121 8.73789255230148e-07
2.27272727272727 5.04546544192485e-07
2.33333333333333 2.88181781958307e-07
2.39393939393939 1.62818053990575e-07
2.45454545454546 9.09932857634424e-08
2.51515151515152 5.03021891888119e-08
2.57575757575758 2.75064900222698e-08
2.63636363636364 1.48783309755758e-08
2.6969696969697 7.96056707873162e-09
2.75757575757576 4.2131269701727e-09
2.81818181818182 2.20564614699167e-09
2.87878787878788 1.14218876060963e-09
2.93939393939394 5.85073833859221e-10
3 2.96451887441162e-10
};
\addlegendentry{$\mathcal{C}_1$ (Th.)}
\addplot [semithick, steelblue31119180, line width=1.5pt]
table {%
-3 2.96451887441162e-10
-2.93939393939394 5.85073833859221e-10
-2.87878787878788 1.14218876060963e-09
-2.81818181818182 2.20564614699167e-09
-2.75757575757576 4.2131269701727e-09
-2.6969696969697 7.96056707873165e-09
-2.63636363636364 1.48783309755759e-08
-2.57575757575758 2.750649002227e-08
-2.51515151515152 5.03021891888121e-08
-2.45454545454545 9.09932857634429e-08
-2.39393939393939 1.62818053990576e-07
-2.33333333333333 2.88181781958309e-07
-2.27272727272727 5.04546544192485e-07
-2.21212121212121 8.73789255230148e-07
-2.15151515151515 1.49686596862867e-06
-2.09090909090909 2.53647087699386e-06
-2.03030303030303 4.25155299031048e-06
-1.96969696969697 7.0491388186474e-06
-1.90909090909091 1.15609967930532e-05
-1.84848484848485 1.87553532744166e-05
-1.78787878787879 3.00971912361663e-05
-1.72727272727273 4.77746415564765e-05
-1.66666666666667 7.50135394122067e-05
-1.60606060606061 0.000116507163354808
-1.54545454545455 0.00017899312486996
-1.48484848484848 0.000272013727830433
-1.42424242424242 0.000408898996995889
-1.36363636363636 0.000608011815337856
-1.3030303030303 0.000894290759269459
-1.24242424242424 0.00130111660131545
-1.18181818181818 0.00187251128558122
-1.12121212121212 0.00266565180628207
-1.06060606060606 0.00375364457050316
-1 0.00522845801519832
-0.939393939393939 0.00720385318611021
-0.878787878787879 0.00981808601160941
-0.818181818181818 0.0132360854485759
-0.757575757575757 0.0176507450761099
-0.696969696969697 0.023282910768806
-0.636363636363636 0.0303796142845788
-0.575757575757576 0.0392101034397987
-0.515151515151515 0.0500592652788645
-0.454545454545455 0.0632181387042303
-0.393939393939394 0.0789713731421597
-0.333333333333333 0.0975817100903517
-0.272727272727272 0.119271837655156
-0.212121212121212 0.144204278897125
-0.151515151515151 0.172460298876855
-0.0909090909090908 0.204019121101806
-0.0303030303030303 0.238738994785196
0.0303030303030303 0.276341811514191
0.0909090909090908 0.316402998202297
0.151515151515151 0.358348285391994
0.212121212121212 0.401458652122173
0.272727272727273 0.444884284033812
0.333333333333333 0.487667773198542
0.393939393939394 0.528776079094825
0.454545454545455 0.567140020089298
0.515151515151515 0.601699345341282
0.575757575757576 0.631450824101471
0.636363636363637 0.655496354100703
0.696969696969697 0.673087890478187
0.757575757575758 0.683666066954717
0.818181818181818 0.686889729563856
0.878787878787879 0.682654207981264
0.939393939393939 0.671096959389318
1 0.652590160363703
1.06060606060606 0.627720803724197
1.12121212121212 0.597259785106698
1.18181818181818 0.562122249932533
1.24242424242424 0.523322043733971
1.3030303030303 0.481923420175881
1.36363636363636 0.438993193459477
1.42424242424242 0.395556286936485
1.48484848484849 0.352557166551936
1.54545454545455 0.310829015919075
1.60606060606061 0.271071781772377
1.66666666666667 0.233839470038159
1.72727272727273 0.1995363742413
1.78787878787879 0.16842132722664
1.84848484848485 0.140618624400995
1.90909090909091 0.116133992200652
1.96969696969697 0.0948738700729538
2.03030303030303 0.0766663219057178
2.09090909090909 0.0612820649443181
2.15151515151515 0.0484543647077377
2.21212121212121 0.0378968547884167
2.27272727272727 0.0293186643852295
2.33333333333333 0.022436543266151
2.39393939393939 0.0169839406315663
2.45454545454546 0.0127172066818592
2.51515151515152 0.00941923748384665
2.57575757575758 0.00690097596152407
2.63636363636364 0.00500122085093997
2.6969696969697 0.00358519104005706
2.75757575757576 0.00254225624176711
2.81818181818182 0.00178318783572061
2.87878787878788 0.00123721624604873
2.93939393939394 0.000849111819231596
3 0.000576441060805172
};
\addlegendentry{$\mathcal{C}_2$ (Th.)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  font=\tiny,
  at={(0.99,0.06)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Class separability \(\displaystyle \Vert \vmu \Vert\)},
xmin=-0.25, xmax=5.25,
width=.56\textwidth,
height=.3\textwidth,
xshift=.5cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.475, ymax=1.025,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, line width=1.5pt]
table {%
0 0.5
0.0505050505050505 0.5
0.101010101010101 0.5
0.151515151515152 0.5
0.202020202020202 0.5
0.252525252525253 0.5
0.303030303030303 0.5
0.353535353535354 0.5
0.404040404040404 0.5
0.454545454545455 0.5
0.505050505050505 0.5
0.555555555555556 0.5
0.606060606060606 0.5
0.656565656565657 0.5
0.707070707070707 0.5
0.757575757575758 0.5
0.808080808080808 0.5
0.858585858585859 0.619106059582638
0.909090909090909 0.673054054744556
0.95959595959596 0.71256130547219
1.01010101010101 0.744655362839231
1.06060606060606 0.771920771037691
1.11111111111111 0.79565642243004
1.16161616161616 0.816627762468569
1.21212121212121 0.835333612670964
1.26262626262626 0.852123066644371
1.31313131313131 0.867254104667355
1.36363636363636 0.880925874555685
1.41414141414141 0.893297777718988
1.46464646464646 0.904501316340465
1.51515151515152 0.914647783683668
1.56565656565657 0.92383340303279
1.61616161616162 0.932142850786606
1.66666666666667 0.939651720643406
1.71717171717172 0.946428275405477
1.76767676767677 0.952534709895766
1.81818181818182 0.95802807300218
1.86868686868687 0.962960949314607
1.91919191919192 0.96738197018283
1.96969696969697 0.971336203120863
2.02020202020202 0.974865454656398
2.07070707070707 0.978008511739294
2.12121212121212 0.980801339946178
2.17171717171717 0.98327725158681
2.22222222222222 0.98546705323436
2.27272727272727 0.987399179410088
2.32323232323232 0.989099817200671
2.37373737373737 0.99059302500499
2.42424242424242 0.991900847568728
2.47474747474747 0.993043428584493
2.52525252525253 0.99403912154859
2.57575757575758 0.99490459912817
2.62626262626263 0.995654960985084
2.67676767676768 0.996303839816634
2.72727272727273 0.99686350522548
2.77777777777778 0.997344964996421
2.82828282828283 0.9977580633229
2.87878787878788 0.99811157554861
2.92929292929293 0.99841329902813
2.97979797979798 0.998670139765751
3.03030303030303 0.998888194556458
3.08080808080808 0.999072828422491
3.13131313131313 0.999228747208076
3.18181818181818 0.999360065265808
3.23232323232323 0.999470368226547
3.28282828282828 0.999562770907999
3.33333333333333 0.999639970464561
3.38383838383838 0.99970429492594
3.43434343434343 0.999757747307959
3.48484848484848 0.999802045507742
3.53535353535354 0.999838658217135
3.58585858585859 0.999868837103344
3.63636363636364 0.999893645514925
3.68686868686869 0.999913983975112
3.73737373737374 0.999930612723685
3.78787878787879 0.999944171564002
3.83838383838384 0.99995519726391
3.88888888888889 0.999964138748906
3.93939393939394 0.999971370313521
3.98989898989899 0.999977203063346
4.04040404040404 0.999981894785174
4.09090909090909 0.999985658427974
4.14141414141414 0.999988669361933
4.19191919191919 0.999991071567855
4.24242424242424 0.999992982894557
4.29292929292929 0.999994499507853
4.34343434343434 0.999995699641483
4.39393939393939 0.999996646747878
4.44444444444444 0.999997392135156
4.49494949494949 0.999997977166151
4.54545454545454 0.99999843508565
4.5959595959596 0.999998792533302
4.64646464646465 0.999999070791853
4.6969696969697 0.999999286813399
4.74747474747475 0.999999454060209
4.7979797979798 0.999999583191232
4.84848484848485 0.999999682620691
4.8989898989899 0.999999758971051
4.94949494949495 0.999999817439075
5 0.999999862090657
};
\addlegendentry{$\Vert \vh \Vert = 1.5$ (Th.)}
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 0.52
0.102040816326531 0.553333333333333
0.204081632653061 0.516666666666667
0.306122448979592 0.503333333333333
0.408163265306122 0.546666666666667
0.510204081632653 0.54
0.612244897959184 0.633333333333333
0.714285714285714 0.54
0.816326530612245 0.606666666666667
0.918367346938776 0.683333333333333
1.02040816326531 0.74
1.12244897959184 0.813333333333333
1.22448979591837 0.84
1.3265306122449 0.9
1.42857142857143 0.903333333333333
1.53061224489796 0.893333333333333
1.63265306122449 0.953333333333333
1.73469387755102 0.956666666666667
1.83673469387755 0.933333333333333
1.93877551020408 0.95
2.04081632653061 0.976666666666667
2.14285714285714 0.996666666666667
2.24489795918367 0.98
2.3469387755102 0.98
2.44897959183673 0.986666666666667
2.55102040816327 0.993333333333333
2.6530612244898 0.993333333333333
2.75510204081633 1
2.85714285714286 1
2.95918367346939 1
3.06122448979592 0.996666666666667
3.16326530612245 0.993333333333333
3.26530612244898 1
3.36734693877551 1
3.46938775510204 1
3.57142857142857 1
3.6734693877551 1
3.77551020408163 1
3.87755102040816 1
3.97959183673469 1
4.08163265306122 1
4.18367346938776 1
4.28571428571429 1
4.38775510204082 1
4.48979591836735 1
4.59183673469388 1
4.69387755102041 1
4.79591836734694 1
4.89795918367347 1
5 1
};
\addlegendentry{$\Vert \vh \Vert = 1.5$ (Sim.)}

\addplot [semithick, steelblue31119180, opacity=0.7, dashed, line width=1.2pt]
table {%
0 0.5125
0.102040816326531 0.5235
0.204081632653061 0.522
0.306122448979592 0.519125
0.408163265306122 0.512625
0.510204081632653 0.5235
0.612244897959184 0.521125
0.714285714285714 0.5315
0.816326530612245 0.542875
0.918367346938776 0.549375
1.02040816326531 0.582625
1.12244897959184 0.6485
1.22448979591837 0.679875
1.3265306122449 0.734875
1.42857142857143 0.784125
1.53061224489796 0.822625
1.63265306122449 0.854
1.73469387755102 0.87575
1.83673469387755 0.89575
1.93877551020408 0.917
2.04081632653061 0.93525
2.14285714285714 0.945375
2.24489795918367 0.955125
2.3469387755102 0.9675
2.44897959183673 0.975
2.55102040816327 0.977625
2.6530612244898 0.983125
2.75510204081633 0.987125
2.85714285714286 0.991125
2.95918367346939 0.9935
3.06122448979592 0.994875
3.16326530612245 0.99675
3.26530612244898 0.99725
3.36734693877551 0.998375
3.46938775510204 0.998875
3.57142857142857 0.998375
3.6734693877551 0.99925
3.77551020408163 0.9995
3.87755102040816 0.9995
3.97959183673469 0.999875
4.08163265306122 0.999875
4.18367346938776 0.99975
4.28571428571429 0.999625
4.38775510204082 1
4.48979591836735 1
4.59183673469388 1
4.69387755102041 1
4.79591836734694 1
4.89795918367347 1
5 1
};
\addlegendentry{$\Vert \vh \Vert = 1.5$ (Unfold.)}

\addplot [semithick, crimson2143940, line width=1.5pt]
table {%
0 0.5
0.0505050505050505 0.5
0.101010101010101 0.5
0.151515151515152 0.5
0.202020202020202 0.5
0.252525252525253 0.5
0.303030303030303 0.5
0.353535353535354 0.5
0.404040404040404 0.5
0.454545454545455 0.5
0.505050505050505 0.5
0.555555555555556 0.5
0.606060606060606 0.5
0.656565656565657 0.5
0.707070707070707 0.5
0.757575757575758 0.5
0.808080808080808 0.5
0.858585858585859 0.5
0.909090909090909 0.5
0.95959595959596 0.5
1.01010101010101 0.5
1.06060606060606 0.5
1.11111111111111 0.5
1.16161616161616 0.5
1.21212121212121 0.5
1.26262626262626 0.5
1.31313131313131 0.5
1.36363636363636 0.5
1.41414141414141 0.5
1.46464646464646 0.5
1.51515151515152 0.5
1.56565656565657 0.5
1.61616161616162 0.5
1.66666666666667 0.5
1.71717171717172 0.5
1.76767676767677 0.5
1.81818181818182 0.5
1.86868686868687 0.5
1.91919191919192 0.5
1.96969696969697 0.5
2.02020202020202 0.732743449939324
2.07070707070707 0.760237540043845
2.12121212121212 0.780551867606519
2.17171717171717 0.797394264418249
2.22222222222222 0.812022674681589
2.27272727272727 0.825050981259747
2.32323232323232 0.836835655470986
2.37373737373737 0.847606771993415
2.42424242424242 0.857523935310691
2.47474747474747 0.86670387815449
2.52525252525253 0.875235522189449
2.57575757575758 0.883188854521071
2.62626262626263 0.890620443848203
2.67676767676768 0.897577052901618
2.72727272727273 0.904098083524272
2.77777777777778 0.910217286392536
2.82828282828283 0.915963988287854
2.87878787878788 0.921363992780192
2.92929292929293 0.926440254078755
2.97979797979798 0.93121338944405
3.03030303030303 0.935702074709585
3.08080808080808 0.939923353439791
3.13131313131313 0.943892881232002
3.18181818181818 0.947625120963487
3.23232323232323 0.951133500035339
3.28282828282828 0.954430538315677
3.33333333333333 0.957527952880159
3.38383838383838 0.960436744489825
3.43434343434343 0.963167269521251
3.48484848484848 0.96572930010383
3.53535353535354 0.968132074895474
3.58585858585859 0.970384342107268
3.63636363636364 0.97249439631742
3.68686868686869 0.974470110141472
3.73737373737374 0.976318961740688
3.78787878787879 0.978048058830349
3.83838383838384 0.979664159860116
3.88888888888889 0.981173692813089
3.93939393939394 0.982582772079518
3.98989898989899 0.983897213669684
4.04040404040404 0.985122549092213
4.09090909090909 0.986264038100646
4.14141414141414 0.987326680483577
4.19191919191919 0.988315227085491
4.24242424242424 0.989234190132785
4.29292929292929 0.990087853007294
4.34343434343434 0.990880279533579
4.39393939393939 0.991615322851137
4.44444444444444 0.992296633927776
4.49494949494949 0.9929276697513
4.54545454545454 0.993511701254024
4.5959595959596 0.994051820971409
4.64646464646465 0.994550950478095
4.6969696969697 0.995011847609236
4.74747474747475 0.995437113481617
4.7979797979798 0.995829199324112
4.84848484848485 0.996190413125051
4.8989898989899 0.996522926096772
4.94949494949495 0.996828778972182
5 0.997109888118746
};
\addlegendentry{$\Vert \vh \Vert = 0.5$ (Th.)}
\addplot [semithick, crimson2143940, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 0.506666666666667
0.102040816326531 0.506666666666667
0.204081632653061 0.526666666666667
0.306122448979592 0.536666666666667
0.408163265306122 0.543333333333333
0.510204081632653 0.513333333333333
0.612244897959184 0.53
0.714285714285714 0.52
0.816326530612245 0.503333333333333
0.918367346938776 0.546666666666667
1.02040816326531 0.513333333333333
1.12244897959184 0.55
1.22448979591837 0.536666666666667
1.3265306122449 0.54
1.42857142857143 0.61
1.53061224489796 0.513333333333333
1.63265306122449 0.56
1.73469387755102 0.71
1.83673469387755 0.593333333333333
1.93877551020408 0.673333333333333
2.04081632653061 0.786666666666667
2.14285714285714 0.76
2.24489795918367 0.82
2.3469387755102 0.86
2.44897959183673 0.916666666666667
2.55102040816327 0.9
2.6530612244898 0.876666666666667
2.75510204081633 0.923333333333333
2.85714285714286 0.94
2.95918367346939 0.933333333333333
3.06122448979592 0.956666666666667
3.16326530612245 0.946666666666667
3.26530612244898 0.956666666666667
3.36734693877551 0.983333333333333
3.46938775510204 0.96
3.57142857142857 0.953333333333333
3.6734693877551 0.973333333333333
3.77551020408163 0.98
3.87755102040816 0.983333333333333
3.97959183673469 0.98
4.08163265306122 0.996666666666667
4.18367346938776 0.986666666666667
4.28571428571429 0.993333333333333
4.38775510204082 1
4.48979591836735 0.993333333333333
4.59183673469388 0.99
4.69387755102041 0.996666666666667
4.79591836734694 1
4.89795918367347 0.996666666666667
5 1
};
\addlegendentry{$\Vert \vh \Vert = 0.5$ (Sim.)}

\addplot [semithick, crimson2143940, opacity=0.7, dashed, line width=1.2pt]
table {%
0 0.511
0.102040816326531 0.51275
0.204081632653061 0.514875
0.306122448979592 0.51075
0.408163265306122 0.518375
0.510204081632653 0.50925
0.612244897959184 0.513
0.714285714285714 0.51625
0.816326530612245 0.517875
0.918367346938776 0.5255
1.02040816326531 0.514
1.12244897959184 0.52725
1.22448979591837 0.5205
1.3265306122449 0.514
1.42857142857143 0.51525
1.53061224489796 0.5145
1.63265306122449 0.519125
1.73469387755102 0.52025
1.83673469387755 0.518375
1.93877551020408 0.516125
2.04081632653061 0.517625
2.14285714285714 0.516
2.24489795918367 0.509125
2.3469387755102 0.521
2.44897959183673 0.5365
2.55102040816327 0.527375
2.6530612244898 0.52625
2.75510204081633 0.519875
2.85714285714286 0.526875
2.95918367346939 0.539375
3.06122448979592 0.538375
3.16326530612245 0.535375
3.26530612244898 0.5385
3.36734693877551 0.528
3.46938775510204 0.5585
3.57142857142857 0.56625
3.6734693877551 0.5845
3.77551020408163 0.60775
3.87755102040816 0.631625
3.97959183673469 0.7045
4.08163265306122 0.704625
4.18367346938776 0.748125
4.28571428571429 0.762125
4.38775510204082 0.798375
4.48979591836735 0.81225
4.59183673469388 0.818625
4.69387755102041 0.840125
4.79591836734694 0.858
4.89795918367347 0.86975
5 0.87825
};
\addlegendentry{$\Vert \vh \Vert = 0.5$ (Unfold.)}
\end{groupplot}

\end{tikzpicture}


==> figs/multiview.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(.5,.8)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Feature 1},
xmin=-0.572314921948975, xmax=0.572526820650685,
width=.5\textwidth,
height=.35\textwidth,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Feature 2},
ymin=-0.298902506775258, ymax=0.2574989005293,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, opacity=0.5]
table{%
x  y
-0.342749186883178 -0.00664228062107339
-0.228155615017406 -0.0331867328317119
-0.288210597025689 0.0284170740418756
-0.177993886886992 -0.0567506993849549
-0.279954944467216 -0.0394342625707916
-0.324254472503008 -0.0889085337222575
-0.275870228118806 -0.0131281546198421
-0.273085422787474 0.0196052654557523
-0.189962242223201 0.105263933089776
-0.247591108670089 -0.162246672076773
-0.290591422002158 0.0582368234449971
-0.387127413163937 0.0708896427896209
-0.335876761822781 -0.081678154978274
-0.321261297432255 0.1045327643133
-0.267477451362327 -0.0786065128455225
-0.30820104093812 -0.114031417147272
-0.258574534671955 -0.110572650271452
-0.297210793786318 -0.0481027719556792
-0.237821202192153 0.0127774018342701
-0.321277025459766 -0.0605348560227937
-0.229099441222133 0.0663318642839918
-0.21729669623844 -0.0888895821272965
-0.280713877979793 0.0402022351843546
-0.320264247091396 0.0137286083756307
-0.396106175293412 0.0360201499768474
-0.311845662819619 -0.00304199677193713
-0.308504022074531 -0.0771974732419652
-0.196464303457097 0.041289209917502
-0.380218137702922 -0.0415378688956796
-0.317702940858434 -0.00700644503929846
-0.313860242492701 0.0160113250966982
-0.312323701946417 -0.0204450839771912
-0.303496682838522 0.0177111862822463
-0.270153877226045 -0.0242224054844932
-0.179874956874165 -0.0249332064128814
-0.295591825284303 -0.0521713088911631
-0.187735085350484 -0.0570274825390313
-0.289681970256789 0.0525925824281058
-0.200563168485148 -0.00576316842946631
-0.301266196456593 -0.029846622557766
-0.293832791981717 0.0633745631826166
-0.26133775747329 0.0309925285765678
-0.350085511309159 0.0171989911378024
-0.232176193280147 0.050811631441564
-0.423996773427451 -0.050532647523239
-0.33943776905447 -0.0291392321025993
-0.199331736541897 0.057719904984841
-0.366073849807088 -0.0301296571744096
-0.318382350589187 -0.0173232684624473
-0.327311128558262 0.0702487047210069
-0.397726470929689 -0.128432587874566
-0.366475014344714 0.0348440216430872
-0.293140019497747 0.0226723518252651
-0.280215099017365 0.0630265091939393
-0.134422513871416 0.0893672784158876
-0.252291365593421 0.00447868692242603
-0.24766840853237 -0.0499148344630808
-0.328783119866795 0.112281047228573
-0.37714747132647 -0.0162144045047965
-0.255415738176059 0.0219366407513456
-0.196417807192431 -0.00390878470023007
-0.299216983302791 -0.0610009727414995
-0.29990413659539 -0.110421411855529
-0.187476955089928 -0.10390592132853
-0.221589034091202 -0.0641788589895967
-0.318862771571244 -0.0285760601855448
-0.232709811860203 0.0542387043959188
-0.377943166865873 0.0342049581879514
-0.283266264479637 -0.0417347272972735
-0.251992581563318 0.0554991062929464
-0.340422358225073 0.0102283381972601
-0.224854190205143 -0.0168087370106085
-0.23630939464254 -0.0593356763968805
-0.144424397161075 0.146586164567088
-0.409039639302859 0.125844183457759
-0.300376260098152 -0.032523336483357
-0.445412888799303 -0.0122906679204144
-0.355334074966448 -0.140241483414798
-0.418933837415456 0.0299089000013904
-0.258758628849941 -0.0192665117536038
-0.28386654035763 0.0660820821814432
-0.263731728604851 0.0452871404952319
-0.254401511995627 -0.0409512803840051
-0.304495778491189 0.00136051510451399
-0.443444299885647 -0.0567716124259598
-0.312740729560746 -0.0550205241202898
-0.125450572838594 0.0359313819299945
-0.294210494133307 0.0381960762613114
-0.363659374244668 0.0399393725188066
-0.181040289261684 0.133396786202349
-0.16880783757723 -0.120422635572468
-0.22238521118614 0.101629613671278
-0.266362386802045 0.0202414335599974
-0.26567961084964 -0.0678918567915332
-0.159603849433301 0.0484609853510771
-0.2878978465186 0.00975174726890883
-0.372837299569873 -0.0150992780092105
-0.315197797119236 0.018532052323884
-0.295373013065271 0.0878094351085058
-0.267161456461561 0.00588812889728198
-0.260601170022727 0.136902366548174
-0.344793941552707 0.04054047621975
-0.36747333802231 0.216776805049516
-0.325819117859759 -0.00218937723468548
-0.306461484595936 -0.00384361281619353
-0.178632863895194 -0.0437828094640935
-0.305899819571946 0.0043444409302851
-0.280626932012826 -0.0978651224487919
-0.318853666034679 0.0670469835717654
-0.348070794897745 0.0595210298518733
-0.352328511391942 -0.0304445531607691
-0.342988208580202 -0.0398728543003154
-0.356859137942077 -0.043559102734925
-0.181784087461858 0.0289538374213586
-0.289820875499975 0.0174250976275609
-0.167242552486202 0.0616163058874099
-0.329108143602748 -0.0654188223820512
-0.164931184685338 0.0943533830696787
-0.304811166218187 -0.072643968486664
-0.346570720663686 0.0920498473720194
-0.278720935389912 -0.014448099414022
-0.241551185865132 -0.0497722092841823
-0.360076517884012 -0.0558508695359754
-0.337894327171481 -0.061889069708395
-0.335674771039026 0.101093616351108
-0.354348275608906 -0.0131176838176197
-0.321968452898178 0.130781932293006
-0.301421998159756 -0.0373762494079714
-0.247805148005626 -0.0879879226490428
-0.336280667811226 -0.11709526393485
-0.348756033735831 -0.00091081130465305
-0.249489653072457 -0.0591941658495661
-0.226257454626182 -0.0543755841047888
-0.174875640950153 -0.0136098292156812
-0.233673774168108 0.118025404488951
-0.224298572599641 -0.0605787235196314
-0.332421352053944 0.0267325451315013
-0.315735318532508 -0.0596381789065945
-0.257194608769042 -0.0250017165860684
-0.183465837349964 -0.0494632145627432
-0.207609081093153 -0.0446665311693139
-0.253389408169071 -0.0555639945628534
-0.309500365990405 0.0393223525016669
-0.383053145594971 0.03024774506772
-0.259444351478413 -0.0179491819602077
-0.230698456895061 -0.0440128364340728
-0.367539443464463 -0.0506197811352962
-0.246438293939888 -0.000937623324536577
-0.346863729308093 -0.122673741231111
-0.471710235798101 0.00192350991574217
-0.391667122453002 0.0347753877765542
-0.332205629276049 0.0475401739710364
-0.219694100401158 0.113642146148742
-0.275154053340722 0.00961056744396131
-0.329048261003892 0.0845678030394811
-0.13054562369928 -0.0832361206563595
-0.243606988353787 -0.0237357060095357
-0.429379159294815 0.0582023372096565
-0.265683153818896 0.111577447148033
-0.240003222682964 0.0349543797270639
-0.119971699813289 0.042401342948829
-0.224968529294563 -0.0808581624394508
-0.267396410689939 -0.0493563785765468
-0.399161714619234 0.00734063665962066
-0.404546227370569 0.0625865613698743
-0.28460399428922 -0.00980431573802689
-0.309619806732432 0.203201488828734
-0.297572605030494 -0.106458677335966
-0.281281311393431 -0.00571091155731173
-0.303886520817844 0.0158976320341033
-0.191380837459656 0.00436075501100212
-0.19908751872358 -0.109609960025734
-0.241217084116474 -0.0328243590057617
-0.398821662952411 -0.00792683409024739
-0.241391736466431 -0.122592069888417
-0.282307659200359 -0.0265217016240495
-0.345736035157772 -0.0474635348422285
-0.221181526740206 -0.0958472211472337
-0.208064397301374 0.0705094935136608
-0.352826119102804 0.017967090050901
-0.275315063189803 0.109023871570216
-0.32317250522496 -0.113136798895073
-0.348696090942336 -0.0450178152140852
-0.42681117236729 0.0614988340288202
-0.322330483743314 -0.149010934439072
-0.324430468670902 -0.0139934509208162
-0.273749851009072 -0.0418406965226467
-0.225529361433451 -0.137529280455679
-0.401548982134895 0.0472006989661375
-0.309970450905742 0.0481439733577982
-0.279055429109192 -0.136382616742946
-0.223172310237999 0.168299231017776
-0.2009947146174 0.0159130641160488
-0.225300116251435 0.0219029591628754
-0.275828648510048 0.0209804574341593
-0.252805148661366 -0.0556555391972226
-0.283000010009012 -0.106934644739907
-0.303773985625384 0.0246924722316909
-0.385930668253053 -0.0566719708788075
-0.242849800347509 -0.0747204880765066
-0.198458012184215 0.0121914261570117
-0.190964705230861 0.105420599805673
-0.24176577083644 -0.0243259092478946
-0.278787585777947 0.0329963841667814
-0.308109810568979 0.00114033140839502
-0.280806982386231 0.00638431611786246
-0.237003350671051 0.0733063126106127
-0.310572867180875 -0.0753292271282789
-0.154312219429147 0.00664212677771403
-0.386611477799109 0.0246028411253823
-0.221401268920602 -0.0237403293974238
-0.264874571990398 -0.0154029178821743
-0.331782577296333 -0.0124794770763247
-0.270876767694533 0.0649776867651191
-0.384452456494683 0.0135113842907232
-0.208876945248453 0.158238454365845
-0.264303156985659 -0.0969085137800237
-0.28560115745087 -0.0650544709836273
-0.320939756663112 0.0447589357458787
-0.335063088033563 -0.112365187404957
-0.393886224947905 0.0572120971373997
-0.343607426405097 -0.0794011485703905
-0.354550968719147 0.000312746826536503
-0.33227943262157 0.0829274260991894
-0.303709010399395 0.00377540653394235
-0.32441279932233 -0.00752890328048658
-0.438567009047893 -0.0241433920146019
-0.282400806973362 -0.0360993801220503
-0.32454628083015 -0.0356899995835813
-0.296174738886947 -0.0590543012368911
-0.224017096012347 -0.154871213124975
-0.273213754450523 0.0804162663911177
-0.239939199765796 0.097975359704862
-0.233431033979209 -0.0426973212846401
-0.364644354400546 -0.0661917631320574
-0.285117617959532 -0.0785031156069223
-0.308185521446031 -0.0932834496240976
-0.252578315231778 -0.0199218921474095
-0.309475548555742 -0.05143880017181
-0.257206331184622 0.0210563129581454
-0.285220983012317 0.0246268245517003
-0.271223454290438 -0.0110904260284804
-0.170246443029028 0.0144232848468408
-0.212652376781054 -0.0484326569550819
-0.287187306640715 -0.0184056470355195
-0.224225405416905 0.109824638554371
-0.333469930785282 -0.124971697365652
-0.364897186656203 -0.0131217341485868
-0.35931978997172 0.0305303460636151
-0.29368360240684 -0.0419153122869028
-0.411081063334361 -0.00947868101863852
-0.27126362500839 0.0574866535168669
-0.396411319003795 -0.0892121974463539
-0.415871329862014 0.041657327708269
-0.31907498628552 0.0117183270461874
-0.25909737177022 0.0582674542948613
-0.261976065019789 0.0133523286500991
-0.319970428388197 0.113347250522517
-0.280329785661453 0.00590518558775013
-0.217807000579144 0.0536123996772535
-0.30071098938005 -0.0242731512563293
-0.25690087220892 -0.00482414367027862
-0.300164680581337 -0.0166477107298747
-0.313133446962464 -0.0281251501931134
-0.252932909013125 0.00740701105014892
-0.470230516580015 0.109238024551145
-0.269714668276464 0.0535889915627467
-0.272203052142586 -0.0408449828924873
-0.265405140686046 0.0761212734853143
-0.406114589384178 0.0243501755416667
-0.324045327480965 0.106151696361335
-0.299173161714211 -0.000357421570770178
-0.335543263637995 -0.0514866604212487
-0.342234518608173 -0.0370660523544653
-0.241064987397739 0.0288986080392097
-0.33389879346632 -0.00438088549787393
-0.298024337003509 -0.150706170853811
-0.250911336003889 -0.0592483172022686
-0.34734385976895 0.00582134035146904
-0.226652906457248 0.155554156690678
-0.299862862475076 0.15583345095675
-0.267749680944355 0.0881744642196479
-0.32784489552608 0.0802761957831404
-0.262081149746667 -0.00266615129955467
-0.280592683065354 0.0388212906340791
-0.266506958334109 0.0386446480560513
-0.408993998259829 0.0231137196686423
-0.338643634055831 0.00401611185178379
-0.329940994793104 -0.0069739184202631
-0.331510668202586 -0.00763049377529243
-0.220567790998589 0.0251899998802323
-0.264687445816777 -0.0692636198610712
-0.37657247206717 0.0325318939605217
-0.237832538953133 -0.0244801329713866
-0.360199932084721 0.0293676832244282
-0.261794592734268 0.0179947698054686
-0.31188166163782 -0.0533576338124318
-0.362765144609834 0.0723614236276317
-0.451469469963568 -0.0425833967893489
-0.246941982720156 0.0457378505510973
-0.273361927525403 -0.101337521380909
-0.238705578698802 -0.0298098876810125
-0.244963568233405 0.0482602082375836
-0.269307899526709 0.0439035716494581
-0.360944975739991 0.0135657853943429
-0.263902962171228 -0.00657599170362186
-0.24681188509686 -0.0687957649905068
-0.153147513345453 0.00708024150899327
-0.309781402145929 -0.0490126253981376
-0.233738309387604 -0.0479689818700972
-0.23116714170551 0.00169789665159699
-0.358226676050451 0.0598825032380251
-0.19462651490195 -0.0550612581332822
-0.213603015637552 -0.0192456752545165
-0.255199989688546 -0.0310623470478194
-0.186116541514927 0.00106186502880182
-0.284020072746618 -0.0148585842037443
-0.336288054916464 -0.0050746850118645
-0.25172331640333 -0.115625714056498
-0.278639509535777 -0.0709926001023352
-0.269976492403642 0.0231559837621782
-0.303819587155329 -0.0103682918327761
-0.246894205654121 -0.100599259915116
-0.367089443370815 0.0961491798656545
-0.340714967777642 -0.0869264603434456
-0.290350224811301 0.0625273098622331
-0.302120986838081 0.100184514104229
-0.26750045405486 -0.0303614511731519
-0.274819041581279 -0.0169959644974641
-0.11369237842384 0.0270398181042523
-0.439157717857044 -0.0377631453249048
-0.322182332403252 -0.130497188710646
-0.252052933337208 0.0679553971708753
-0.287944053288253 -0.0504866844441503
-0.34860862224746 -0.154487489290749
-0.22344654657814 0.112904549739196
-0.278725507368372 0.00216809692495035
-0.479452932055198 0.0134664000672645
-0.276306958091962 0.0302295064707181
-0.35641511152722 -0.0545742104694771
-0.277566997098649 -0.119571073176573
-0.194205933824536 0.053507397234305
-0.311630290081553 0.00739030503267803
-0.255393637858135 0.055540884365729
-0.243469141201677 -0.0313919206114042
-0.38996242671245 -0.0715648230525159
-0.252882020167881 -0.0496270232843723
-0.359377939053622 0.017927844323752
-0.336365454009957 -0.0573058851727097
-0.32743132497754 0.113876931506942
-0.352740456507917 0.11027158020879
-0.279634969039122 -0.0632615889133803
-0.299707532577803 0.00367115541408304
-0.183610720115842 0.120330723820567
-0.354817966579787 0.0188117882367712
-0.352235567764135 -0.0486455106140867
-0.28997147341037 -0.0305630318174556
-0.297320351376192 -0.154463735933316
-0.331580595239008 -0.0460228544416946
-0.289636582924298 0.0598423475163079
-0.208003698419312 -0.0325502735749654
-0.367197512271538 -0.0111713039933773
-0.25931032631944 -0.00530327422150746
-0.223410314939179 -0.0652041260318338
-0.271796213368275 -0.0295494869564899
-0.308688573131734 -0.0615163208853538
-0.312558958505342 -0.0565108653898478
-0.148802381878468 -0.0434787343371934
-0.286448388697022 -0.0953020595875332
-0.28242586218093 0.0154185165520356
-0.241072242213154 -0.143442524437793
-0.293899745442933 -0.0337209130726423
-0.265714010425922 -0.0602648845632567
-0.369836656400351 -0.0478504680679839
-0.379063738003084 0.14925347029291
-0.261346736564798 0.0117246697853583
-0.410007903505326 -0.00101238549307035
-0.276438205830973 0.0196906418861913
-0.245452247915341 0.0444166070016229
-0.37436530428612 0.0515793246814259
-0.263737282861648 0.0616612004327219
-0.299300993591468 0.0906401289707981
-0.32222503029807 -0.142563932408736
-0.346211076533081 -0.183843776897273
-0.407060662076267 0.00283447899941346
-0.239593103059879 0.0656690949856397
-0.262729352363793 -0.0450580925369836
-0.327496266266016 0.127922305310152
-0.37255659524768 0.0382449470547864
-0.235361847844781 0.0505500901606511
-0.318491635829536 0.0293845645281324
-0.265146801993841 0.0415673821782133
-0.24355567389992 0.0661393168226601
-0.289107986477684 -0.0198040022670804
-0.255598480407523 0.148523802941392
-0.317749659494817 -0.104278035087298
-0.334622487401871 0.0165218660049139
-0.244820816482618 -0.0237996327061845
-0.380746718340443 -0.0610341777266868
-0.306761147592573 -0.0474750463092927
-0.377903252187351 -0.0348680352961311
-0.254371994844263 -0.0629813309827314
-0.362894196628173 -0.0798048511839494
-0.263415924674142 -0.0458497943575213
-0.338135237355001 -0.00451678051881286
-0.364171776517547 0.0557687530430252
-0.125620077846581 -0.00887638895779123
-0.275141187218716 -0.0053187816904971
-0.2856274879285 -0.018375815896799
-0.302906378445521 -0.0856041984970819
-0.451499650938877 -0.0210846411584741
-0.289774044500413 -0.149218521954066
-0.379765930613944 0.108914867428121
-0.193820838740244 -0.0528286555353593
-0.261215025528559 0.0386126503309366
-0.256114087643683 0.079241099649104
-0.319894559156109 0.0647655841715366
-0.276407588917179 0.11928368293393
-0.368743801032526 0.0926077700057609
-0.295324398501998 0.0443909807419627
-0.228403481693422 -0.0438090441952134
-0.225121877881266 0.0229899818181941
-0.264146429009874 0.0192933841637038
-0.280471230840548 -0.0964198009621584
-0.309154722838601 -0.0929002300370883
-0.239490469009092 -0.158654334069646
-0.353888585937721 0.0528332450324402
-0.290065942384941 0.0207782243746023
-0.236795694401509 0.0565295010978887
-0.202683691231417 0.0819480208888504
-0.273945478808641 -0.0446832870459124
-0.243991260279888 0.0267943978316209
-0.336402981602313 0.0109717410696718
-0.242940271993431 -0.0761225558716323
-0.393105648932172 -0.0574340966153741
-0.35432693225317 -0.061300002116836
-0.154318655187711 0.034679993111148
-0.284956152172217 0.0225211802693467
-0.239172671212723 0.00820058854865588
-0.368635210586659 0.0812805359897712
-0.283429345121364 0.00574737762356121
-0.200502969288874 0.000974538270853951
-0.338264172663604 -0.00845673267934131
-0.338359835123732 0.0677979837028924
-0.336816303296248 0.0200229808525881
-0.256817034417825 -0.0206877513104949
-0.343673838164824 -0.031633186273347
-0.295139558775937 0.0242381564404548
-0.310591677282069 -0.00246980597096027
-0.28614609190806 0.018776001307915
-0.402335068242961 0.0985824132777129
-0.187785082679238 -0.010096272804375
-0.216318228238878 -0.156531155094987
-0.333307165408192 -0.0883095605809177
-0.4102688056511 -0.00815733247082045
-0.40366463433559 0.0384190859564417
-0.32136326367315 0.0578955445086422
-0.379652726134599 -0.043556722431509
-0.291623507430594 0.00741003263332407
-0.278696436187682 -0.115922185941825
-0.24922058319975 0.0459580511606476
-0.288176486249238 -0.0638929220424368
-0.275474660433236 -0.110659888852874
-0.267023293481979 -0.0898615287511337
-0.314678160452261 0.0497503257395659
-0.285589181453502 -0.103869079022181
-0.231379793007544 0.041304228832227
-0.226407513782828 -0.00126655422056948
-0.31969822445707 -0.0112681053970735
-0.198991645550026 0.0660276377306124
-0.284158604103107 -0.00318969911116185
-0.302619314020429 -0.0561137779272906
-0.268727917708614 -0.0436968799894993
-0.273068852283184 -0.12500539135996
-0.282834896733032 0.047123731511793
-0.488519686650542 0.10041888901106
-0.335362409850218 -0.0914092178847966
-0.394803794786266 -0.0353596459175268
-0.246649646422253 0.081684720527083
-0.228082017858865 0.0870336541761805
-0.151650712952553 -0.00546307855606793
-0.337231891487273 0.0551708254101462
-0.233958828163911 0.0148519525645372
-0.293799451313416 0.0202809851142308
-0.265310568759176 0.00438253682671789
-0.325848594083911 0.0974846111587778
-0.256252103891907 -0.0312598605088191
-0.287823870400543 -0.0687806908601633
-0.318502092342416 -0.126507707507989
-0.34442168959859 -0.0820356480725104
-0.187983584751032 0.0597420923345213
-0.323163264703584 0.01218720778237
-0.305169522633157 0.0901415185118703
-0.352680217869855 0.111778926425775
-0.224992820056943 -0.0338441924170476
-0.231311357455715 0.0358439544109187
-0.344386090385203 -0.0105985167946174
-0.312276598265284 0.0770159300156441
-0.210811370459686 0.0429427403830293
-0.275111276220531 -0.0739141653032259
};
\addlegendentry{Class 1 - View 1}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks, opacity=0.5]
table{%
x  y
-0.206554344252728 -0.014799273288521
-0.14503477209609 0.065115166131552
-0.172305128514337 0.0161020363451339
-0.137738610388667 -0.0511371769263112
-0.224682357174804 -0.0330852594151607
-0.219865945754225 -0.0561721112786961
-0.211622554193903 0.0504437648112837
-0.20353707942003 -0.0227369483355801
-0.13661681743276 0.0490654558151038
-0.0986509363900818 -0.127214242653038
-0.254348689922054 -0.0201354275546604
-0.232704319833868 0.0670785668596975
-0.237270098081696 -0.0306231348275285
-0.146932287082605 0.0733801781364404
-0.22068202191066 -0.035799222218973
-0.157493386115925 -0.0800675932637317
-0.18197099063476 -0.0587032278817653
-0.115350776168683 -0.064501741547781
-0.0968177039774888 0.0145704551812821
-0.166193782744927 -0.031781401041732
-0.195486376727011 -0.0352626189738202
-0.0813962464489895 -0.100926927183888
-0.108538896615044 -0.039582110437324
-0.148679624753094 0.0183993925271773
-0.158570440351717 0.00400846881168627
-0.199326098323255 0.0490857607898909
-0.180461523819966 -0.0587864004453609
-0.152703905460087 -0.023744761843042
-0.137871222830898 0.0132742775012469
-0.161402254312598 0.0165796257989374
-0.163446340160853 0.0213468876484484
-0.142549693746303 0.0262272304675268
-0.169382238091156 0.0135803956904339
-0.144787622191545 -0.0226991599927761
-0.0927214727928419 -0.0309582590526336
-0.163429598101438 0.0560718509968675
-0.0655407891693992 -0.0341834455909026
-0.162026856882779 -0.00493701537848718
-0.173621050456099 0.00645611001362693
-0.173482138487034 0.0197153318232028
-0.195620406798381 0.0132578710839077
-0.163894162586204 -0.03462575510995
-0.22691241399912 0.033808571530468
-0.144141037826554 0.00358552894683065
-0.219866931789837 -0.0369988747603278
-0.167973175759434 -0.0332781441943997
-0.178615665863229 0.0454888851282495
-0.190781856812697 -0.0681457457780818
-0.244189510711112 -0.0449896707572562
-0.24411253222581 0.0701517311194511
-0.193056683159946 -0.11787217597479
-0.177956074793516 -0.0232143686339034
-0.171266018130296 0.0333844771415755
-0.180800726707049 0.0303282166872349
-0.122247151253852 0.0684000214576727
-0.147959864575618 0.0306773974602075
-0.167349364132278 -0.0408480054516381
-0.251816094925789 0.0267706996094543
-0.21712412129674 -0.0252959826927424
-0.236037657848018 -0.0345556396001732
-0.144542040371941 0.105469816093579
-0.202582750978567 -0.0381291753207099
-0.167879414960341 -0.0102873055538217
-0.086650538751291 -0.0271883174957171
-0.213338923400967 -0.0328639314953202
-0.16412079295742 -0.0276969267101041
-0.18543017498334 0.0816158451373074
-0.238393651757881 0.0572775090932743
-0.242709868428204 -0.0185699144889228
-0.137570506668299 0.075058244796362
-0.140966842738087 0.0138551922625226
-0.168411709377738 0.0023593765166935
-0.0992065773138996 0.0126199423714826
-0.107010410410116 0.0819438898240789
-0.274188926228049 0.0682861787851439
-0.125196913362948 0.0178995756093275
-0.273686375588433 -0.0159730970215696
-0.178139445239568 -0.087294880050986
-0.227367181654026 0.0245595459609766
-0.19156906328581 -0.0176666461907341
-0.170879467363026 0.0187629773896685
-0.22513650304263 0.0367089044573866
-0.129674719252549 0.0387251438286442
-0.203169395901343 0.0236264351885303
-0.198913842321299 -0.0653266330910067
-0.202049286336775 0.0319823442040964
-0.114487828355528 0.0320088348753658
-0.156606136607162 -0.0100935758445218
-0.154882244419706 -0.0159814383374118
-0.155636733530073 0.0397071295685642
-0.0741417260408175 -0.0449748761588324
-0.114451078326911 -0.0017560008034127
-0.133311779247491 0.00315276764525087
-0.218410905295842 -0.0615836545022621
-0.0974886454796484 -0.0103108075178519
-0.173408360432548 0.0152902230269824
-0.206660806648982 0.0252744807212017
-0.20498320324212 0.0870718189287312
-0.202531510231446 0.0275966439817785
-0.106630371235179 -0.038160451719685
-0.177493712937395 0.0569667886166128
-0.177874417734143 -0.0389834588082877
-0.234244721760093 0.103069759548301
-0.185046083939271 0.024158197459502
-0.115542323637774 -0.0425390928190556
-0.154686144840292 -0.0091178405005035
-0.188464985348033 0.0372265562106711
-0.172246632056751 0.00143752756013439
-0.171980567727229 0.0290359609203748
-0.245765544246867 -0.0382446724324455
-0.220944703178684 0.0516913043336128
-0.228209676946626 0.0568155751027488
-0.257064229078188 -0.0815290287522867
-0.110115326753314 -0.0584780663152387
-0.198516274553692 0.0139427216155458
-0.12043098385915 -0.0351014545074373
-0.202782380486537 -0.0154890148073391
-0.106571661988049 0.0209790089151419
-0.220345208326407 -0.0279979912547366
-0.226474650847322 0.0896129618960411
-0.216968234250401 -0.00686682849788973
-0.183620705036526 -0.0252266576103959
-0.229970845792838 0.0082543113164744
-0.202641363794202 -0.130751995076096
-0.231638470459018 0.0494768167799089
-0.186313678052052 -0.0783443293438021
-0.210851622911194 0.0081876617915343
-0.170864557756743 -0.0151326966545608
-0.165221457779344 -0.0445458288640505
-0.158985274678282 -0.0114540999400382
-0.199632055676657 -0.0152465884656722
-0.103522624527405 -0.0573038624624825
-0.151955271086352 -0.0383435470955118
-0.125099588700761 0.00987828889433727
-0.13127203910804 0.0824281498950284
-0.0576800447412452 -0.0311822209833747
-0.204403006862081 -0.0180325567687558
-0.199078373136729 -0.0253379605659467
-0.128765134295387 -0.0527001214427636
-0.14083599808649 -0.0288176540393371
-0.170140961210229 -0.0688497828016898
-0.153822679855292 -0.0410954382473929
-0.149896203231206 -0.038289711053882
-0.210564749780886 0.0685339410835576
-0.109152951575904 -0.0250701384649939
-0.158608825428394 0.00926292737614069
-0.218377442115584 -0.0517004646891057
-0.149050744709988 -0.0104428771126276
-0.19736512027974 -0.172283668335386
-0.289178323972286 -0.0488518600585491
-0.22393725303966 0.048005711701446
-0.250080830790062 0.0591586618351059
-0.178418388530682 0.0420041550937099
-0.199033295126603 0.0360620073465155
-0.21226831405519 0.0407411747646016
-0.0894848624731266 0.0244740199610893
-0.199986256819163 0.0132502805912683
-0.328782816845167 -0.0231323833523887
-0.15314749146819 0.048808204685994
-0.1546938362032 0.0468974612240061
-0.0700200685622263 0.0461550237431107
-0.161439881951972 -0.0156232258319059
-0.128217081234245 -0.0687071246809039
-0.167396708987034 0.0792650455603
-0.288657440497074 0.0153094986933578
-0.15577920124364 -0.0355507116886996
-0.197597535742746 0.0896148449843051
-0.150403280456322 -0.0483796558504449
-0.183570242612456 0.0227936671837019
-0.161116433294688 0.00903844284736507
-0.120570257708967 -0.00975088770930721
-0.139073645479777 -0.0545862426197958
-0.166372802367491 -0.053558751527735
-0.140939401573351 -0.0696069485567604
-0.114580242789009 -0.057440286168782
-0.169957951998129 0.0262590431196948
-0.204878141069786 -0.0568980153819
-0.16854883503114 -0.0388815945392907
-0.0913503779214664 0.0976896027997616
-0.223836626765641 0.0254050231653445
-0.18640165025934 0.0780520839453095
-0.185120488522583 -0.0493762653058267
-0.190821250778808 -0.0133188159825744
-0.289233585341514 -0.0106639696239193
-0.199371189976485 -0.0921657536666107
-0.175081824545193 0.0126615279921719
-0.175831719022074 -0.00838820733194388
-0.188042888236881 -0.139046978026753
-0.187599205446735 0.118684734301826
-0.195059876335643 -0.0362679028924516
-0.13636343674574 -0.0468526558775374
-0.135473435810525 0.0643746491715834
-0.113155328978001 0.0471211330730857
-0.199054386211895 -0.00206515752296064
-0.205262710940795 0.0289921571056602
-0.19135744879279 0.0320557894191048
-0.22499896640526 -0.0964836641891219
-0.194393806520044 0.0345537168436327
-0.261288162510344 0.028744978750083
-0.133346459841068 -0.0310869932957246
-0.100598158243296 0.0204278648275785
-0.147645886139299 0.0629151247036523
-0.205607046840195 0.0825433304099578
-0.218251434756475 -0.00142135225547767
-0.212635419477181 0.0145349165874107
-0.130007368044018 -0.0289773720114327
-0.18582659744469 0.0214003458724201
-0.217915883429591 0.0642659535377976
-0.102333854246511 -0.0550383111240391
-0.189567915791457 0.00759793964691456
-0.104164358004616 0.018001847137529
-0.236093639671482 0.0072173328282381
-0.210859124162624 -0.0260907488594405
-0.215927960220445 -0.0533961920945468
-0.289681298727821 0.0331965709491739
-0.0870283690824665 0.0324778310461809
-0.176123582587677 -0.0654425262173916
-0.235614266373119 -0.0687770965554782
-0.173681270178995 0.014490509664314
-0.227568719457571 0.0599921662121635
-0.184588790344337 -0.00854195149885284
-0.279404498346408 -0.0141208974858259
-0.25101876400529 -0.0551685638756642
-0.208570481166332 0.0116756483069271
-0.252844252884408 -0.00916822806757982
-0.1962308272224 -0.0125239210456317
-0.285583516760652 -0.00677229861838484
-0.172766028813651 -0.0712144381998225
-0.248199120392857 -0.0130162313987629
-0.110879029372063 -0.049822781869555
-0.148969306963867 -0.071441916771953
-0.171722583310359 0.0653434531055455
-0.20266631105947 0.0725197908643518
-0.109306172419568 0.0584855615137319
-0.165882432596438 0.0128559463153334
-0.17245747638928 -0.0295841601282692
-0.186559250128921 -0.0290998325959974
-0.162959507933559 0.0106962025638586
-0.163428088674922 -0.050346204838763
-0.185615586571676 0.0487232272129174
-0.169677800786114 0.0649442688570118
-0.179538097519245 -0.0283021188372394
-0.0796044383187451 0.0373842840293152
-0.209340739296866 -0.0153518701281706
-0.162799300829329 -0.032333434330391
-0.138366363771639 0.026965323884658
-0.215810462415967 -0.0290508907149076
-0.2386371161806 -0.0254671527273097
-0.245509294811626 0.0100457304420927
-0.168510679172036 0.00778934806375733
-0.27688004433364 -0.0156263340139382
-0.121622620717524 0.109090782248989
-0.212291956424874 -0.0392365927303826
-0.250520767900594 0.00179142397471225
-0.230289712517005 -0.0336198986295472
-0.214596837868565 0.0650648344782707
-0.219916273499525 0.0290612939422443
-0.21111638606851 0.0761705288898174
-0.187270050951193 -0.0137180265716705
-0.113857204486472 0.0602331883084621
-0.217393927958865 0.00795128664518552
-0.160087452018665 0.0142335038223964
-0.165686136117551 -0.0327102934924279
-0.178162155175561 -0.0523591219176271
-0.17036231325042 0.00851766832011057
-0.235850541176772 0.0688239677006434
-0.166065889944934 -0.012976126221292
-0.164509776629211 -0.00398419780283443
-0.155018169600777 0.0201586776306433
-0.271954828264807 0.0301855751312503
-0.160416138286475 0.0103552271022014
-0.171530413260921 -0.0729654983175944
-0.22905033927026 -0.0312947455538352
-0.146530232189973 -0.0267404981595789
-0.119855643825823 0.0293049928372768
-0.188830675437134 -0.072532609262702
-0.236782572929163 -0.106727590954427
-0.162825065895626 -0.0267791471612689
-0.23590638967017 0.00576391866438605
-0.0917803510703491 0.0597705694033555
-0.206391781310378 -0.0044021200192251
-0.0589198972665773 0.0465402789988909
-0.261602870068912 -0.0155270421273285
-0.186068998800763 -0.00953123995356901
-0.177152161677381 0.0473367548197358
-0.21856670668828 0.117733685524113
-0.237536122168963 0.0282226177180288
-0.201252700020804 -0.0466639834395769
-0.194639629189304 -0.0323343412243187
-0.166657192540601 0.0126824815946451
-0.151678699399271 0.0501155675690828
-0.199094641931661 -0.0671836418069777
-0.270612704832982 -0.0231652137614195
-0.149028441643108 -0.0069196096465452
-0.212955678094866 -0.00483877430456866
-0.123695762250626 -0.027241926617026
-0.191562369533683 -0.028415291344957
-0.237302145147984 0.0117244093925709
-0.266442395011133 -0.0936868588622517
-0.169305962704097 0.0779309491555783
-0.15576479382419 -0.0705286042752985
-0.10829179119759 0.0119066104897913
-0.187572330710667 0.00491239480263529
-0.209057167602458 0.0102022082342078
-0.255126426261882 -0.0173295138651544
-0.187102063197703 0.040778935929326
-0.151122483171334 0.0354809591243239
-0.114873381653237 -0.0414005968199436
-0.218859433627603 -0.0503976792461141
-0.0755271328424028 -0.0361561841716798
-0.153275179337568 0.034712728023077
-0.23787376251729 0.0152894223508842
-0.120317306487156 -0.0834255974897575
-0.13808552864386 -0.00944555193769054
-0.134780239459845 -0.0484193726185454
-0.12189557048417 -0.0262265144051852
-0.145152977923455 0.017095062241595
-0.215935772653275 -0.0299058807937415
-0.15994276065071 -0.0687108806292351
-0.205936269426713 -0.0975711210703192
-0.181126766178829 0.0386266210142934
-0.226559706100433 -0.0252160884947862
-0.146109899192485 -0.0443185250934304
-0.229867060303446 0.0695582216234474
-0.278308766681191 -0.0146442579753047
-0.164848284964206 0.0231327745985473
-0.242759928125958 0.066583576388506
-0.206500879029159 -0.0132703321352361
-0.0929930646810051 -0.0693504721198564
-0.141983244709524 -0.0019074903705605
-0.271261537123379 -0.0446811244196553
-0.204699793974789 -0.0243536829664497
-0.110665314900106 0.0272341968280536
-0.177229898794203 -0.0282723679995622
-0.21440793821078 -0.108827770984479
-0.0872522697236446 0.0342727148004252
-0.171899485505872 -0.024752477513883
-0.314463278689734 0.0242829824405051
-0.190105629579328 0.0130756461074928
-0.178154862465416 -0.0402063525983597
-0.16574030833029 -0.0824382679442965
-0.108209565438765 0.0107089064997689
-0.175510476342318 -0.00331020356711145
-0.116719511294335 0.0625006896941253
-0.158654193375702 -0.0472788824436481
-0.25828100341268 -0.0357935150297388
-0.130814376152435 -0.0370802014648204
-0.197554017235913 -0.00371874856077847
-0.237245743625113 -0.079143636034893
-0.175889955884148 0.0625370146615446
-0.187743368128101 0.0420974030963795
-0.108520077067137 0.0236874705988309
-0.156776605284846 -0.000586084619825488
-0.0936442183485378 0.0124302945520949
-0.247176398445481 -0.0627595019400975
-0.235979787538137 -0.047271754363313
-0.128351243635214 -0.0209381676569813
-0.120142361885726 -0.122101365899397
-0.164755100841415 -0.0155125997101089
-0.208998988569303 0.071419398379551
-0.173020075346661 0.056518284110337
-0.252029084498706 0.00994557033645735
-0.153443635396571 -0.0513045533062632
-0.137291805715927 0.0101289189048909
-0.25785263415011 0.0301665968763745
-0.197606582112213 -0.0474507016610757
-0.249997609168029 -0.0651818192800789
-0.124225109052635 -0.0219288184654727
-0.137406740038365 -0.0124825991404616
-0.112070293924362 -0.0201677816184455
-0.223768148931721 -0.0754615633953414
-0.206885676373513 0.0145822609329137
-0.0874176160221413 0.0394883843335791
-0.247276330812287 0.0288830664068732
-0.20815918068825 0.0917718248274947
-0.179826509026156 0.0373449652768348
-0.250562540724626 -0.0377773903697282
-0.210797442484928 0.0356265572476352
-0.115515698079881 0.0274474363925508
-0.287229651937094 0.0956888314449786
-0.182077483598418 0.0692402645164472
-0.142394602983159 0.0937670065153554
-0.14929243679103 -0.0578571300238875
-0.224232152767625 -0.0481648054615022
-0.230904912008238 -0.0107277333012874
-0.179812477678803 0.0615482947263381
-0.251595179085019 -0.00399940878346371
-0.16796863085599 0.0613887074413527
-0.24237963505446 0.060930853938003
-0.163812561648378 0.0188638753823243
-0.149426971429626 -0.0277943641749411
-0.174514167508004 0.0337291002096215
-0.152938045050848 0.00856626396171788
-0.236078567191076 0.00191718058568917
-0.164245917976189 0.044583808797303
-0.209818729675557 -0.029303876000581
-0.181827693726433 -0.0197289957755998
-0.157232494114041 0.0175709203295618
-0.232811489415817 0.00529568940729531
-0.193063534548069 -0.0455140227561076
-0.24912104851089 0.0161464668219088
-0.213234105136398 -0.0499904393092037
-0.214043784000144 0.0122489029849647
-0.182900435574329 0.0155403731660289
-0.160411087353689 -0.00890852303017758
-0.250347052685601 0.0340761514739581
-0.153747141308338 0.0708171571292234
-0.165046539292331 0.00548143472256711
-0.192749602991416 0.0492437759003427
-0.208329148992458 -0.0736568441712656
-0.310339154744265 -0.0074038663522819
-0.136257072860224 -0.0622361183221879
-0.27294879617646 0.0697594698070062
-0.172880471393036 0.00934899753601087
-0.192042757867341 0.079513391992491
-0.135208199955788 0.0246555852977563
-0.213572379481703 -0.0160519025699412
-0.199175499364799 0.0455821943674004
-0.181561323082053 0.0381945484529799
-0.161905553270463 0.0237125005853249
-0.100477929688891 -0.0582753025469972
-0.176572585847622 0.0588922063150374
-0.19136751333874 0.040898191225867
-0.134279962119014 -0.0249721897927812
-0.106301565550757 -0.109665310154635
-0.14487415231466 -0.0681618518432239
-0.260950099389891 0.0249419091523204
-0.16840675276405 0.0103203460224494
-0.160193246510533 0.110288589012364
-0.108683676679388 0.014186509852765
-0.14459212566076 -0.0937731799466283
-0.170158059386921 0.0374498803460966
-0.206203257458209 -0.104457127862806
-0.202642517136235 0.0416477905749635
-0.274532708147908 0.000748483711938652
-0.186936383880459 0.0150566246358891
-0.0765069641971488 0.0680686524108307
-0.13645934316614 0.00832209416550841
-0.166231775767265 0.0369109603303038
-0.193037878289927 0.033790065479897
-0.174808591027142 0.0216170481401562
-0.187461033516768 -0.00482519394346834
-0.163782048385867 0.0252268412836735
-0.196102570492135 0.0208974198910768
-0.236862925219473 0.0666460054657673
-0.214373158961319 0.00663441480363474
-0.204594085840602 -0.0226914802172826
-0.137076574467273 -0.00279299904631617
-0.179684430412352 -0.0265179293540372
-0.197369312962841 0.0200927687941174
-0.263290223593974 0.0252764803515516
-0.171858367514071 -0.0136218590848991
-0.165631677559965 -0.102121387456502
-0.132878234477967 -0.0423750237678381
-0.266219845265598 0.0118759711348747
-0.233718852982221 0.00975718026660906
-0.131521089398164 0.101023851938551
-0.217164328718581 -0.032667302506857
-0.265661287030203 -0.0176479677519284
-0.189924820730191 -0.0659767632820447
-0.199158166739506 0.0960858578973259
-0.166388214213685 0.0138375523110927
-0.160385622970032 -0.0485626322789723
-0.172891531311924 0.0441472275930919
-0.179035118350062 -0.00488944045604083
-0.163122209638564 -0.0336838593449195
-0.143780912095415 0.00697528453989735
-0.139436514825564 -0.0112687715103881
-0.213553895753344 0.00447991555873921
-0.145560010305994 0.00726566787261457
-0.1770695553431 -0.0325816182144196
-0.177360437810482 -0.00152595961810984
-0.146265608085314 0.00429035463216877
-0.123860501369784 -0.0219378507871982
-0.207699154216984 0.0209601216755936
-0.261691536388457 -0.00224630531161784
-0.258072520788556 -0.0118692734906347
-0.240498836786133 -0.102089027358525
-0.203081098137951 -0.0189794316927573
-0.157536854275824 0.107820942046886
-0.109840890232672 -0.0660472978714811
-0.252896703861704 0.0255048892877883
-0.172091714127027 0.042677879493357
-0.183365350144061 0.0122079623237044
-0.167064873677158 -0.0412997415892648
-0.188378269021876 0.0720482730263843
-0.213491444529093 -0.049649075460677
-0.175077464680736 -0.0599979205902167
-0.22886720712909 -0.137632401545833
-0.241554580001674 -0.0558737341838497
-0.11140982715046 0.0378935760853394
-0.230276628971777 0.0420289756761719
-0.221620759555079 0.0229892947931402
-0.191343206629015 0.148761799722789
-0.118948449011285 -0.0441866891959019
-0.116253179499156 -0.0301165116968637
-0.161381459221589 0.025935818774947
-0.206354843350877 -0.00587319274940805
-0.134436115550169 0.00977075567157921
-0.158020163771152 -0.0461900961222331
};
\addlegendentry{Class 1 - View 2}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks, opacity=0.5]
table{%
x  y
-0.291070946788864 -0.0156702934673746
-0.209390395090447 -0.0239361259783758
-0.287608268647251 0.0540129722749476
-0.172697247494153 -0.0478845346418335
-0.333644340331084 -0.00487579000400586
-0.292976378769412 -0.172080398558497
-0.297252500822672 0.01057824097582
-0.303978595641105 -0.0298685738662403
-0.202330643791986 0.110882801075914
-0.268567022066883 -0.180764561335452
-0.33928451724842 -0.00437052709208174
-0.38512293121124 0.100617846571198
-0.433692014554536 -0.0374541037225433
-0.319744823632053 0.10629465881767
-0.244349890586067 -0.0498464849551752
-0.2521984930126 -0.138927057581974
-0.315911248989839 -0.116351833503259
-0.292827804692053 -0.0641622882636077
-0.180184821172088 0.0593285515731962
-0.337982578475261 -0.0552296588358463
-0.294806678463084 0.026828357047382
-0.257193985900627 -0.098378979387816
-0.288909569712764 0.00656621363534712
-0.355792189460547 -0.00342386058279568
-0.372309459081625 0.0169345443586847
-0.312117968694276 -0.0264127552200874
-0.309429366030374 -0.0415607248257394
-0.207526627010026 0.0197381474899782
-0.246446905050679 0.0160925202371275
-0.330755291561713 0.0226265027877176
-0.339680350152747 0.0857202799257222
-0.297369705910418 0.0375612771099386
-0.299641824025991 0.0422136702223007
-0.298883462029493 -0.024069945708638
-0.171870161066334 -0.0915943316501295
-0.28946816544516 -0.0123809367454292
-0.230690556205812 -0.0692787043133249
-0.357612515580737 0.0288388468091786
-0.260373140389251 0.0602988312557489
-0.301864338703735 0.00431273123718843
-0.347050227236387 0.0105950275444005
-0.26923166144592 -0.0200837463630725
-0.36773009779025 0.0210123002663662
-0.233461098001222 0.0259169786302951
-0.411399555850899 -0.0539873851284052
-0.346302886983401 -0.0273612043714793
-0.270729773205773 0.0782997638268686
-0.281665660652463 -0.0242294904658283
-0.328978445127517 -0.0627661059932767
-0.267388502170824 0.107606635097084
-0.362493613216167 -0.0661381840957715
-0.358537550967173 0.0130936156785582
-0.341624207643249 -0.0207315375724054
-0.249176544943926 -0.00376018508234205
-0.205275610142064 0.106022770402046
-0.356393474922946 0.0608003173113505
-0.27612053597031 -0.0999233753311111
-0.315700318950206 0.0796784617408009
-0.42231359457239 -0.00496051802553604
-0.290256193914005 -0.0277114512602243
-0.172822777655739 0.021083355854135
-0.312389097675995 -0.130000883547339
-0.238489837690442 -0.0580281074890062
-0.209448748288853 -0.0559645362196603
-0.33445089838605 -0.0547628302669988
-0.289782175381111 -0.029319985065075
-0.237178411855686 0.0368333368775261
-0.397553701204855 0.119768998984083
-0.326425795378512 -0.0957661196013103
-0.297625338613116 0.0311163197844128
-0.324815584381242 -0.0256845292054061
-0.303699041143111 -0.00327018131034601
-0.264118590914398 0.0286008091950231
-0.167558676092611 0.0704753058945002
-0.41004141561908 0.101856927951354
-0.286305314734976 0.0330898653015628
-0.37002330005468 -0.0371597007267227
-0.362313131817165 -0.080009376994677
-0.338087955880795 -0.0621507142438794
-0.278345838751374 -0.0588811546708667
-0.320102348435165 -0.0215957992234912
-0.333373162960021 0.0546724738826592
-0.252992213168449 -0.0134479441952544
-0.355194314771668 0.00181291819562957
-0.431643418978511 -0.090392866834206
-0.378771882119574 -0.0274384844903651
-0.213674451827643 0.0616898990962886
-0.401340240837496 0.0211721297416607
-0.335410372666718 0.0822631316223969
-0.209039061877577 0.054165601379299
-0.200270188082517 -0.102932312698289
-0.241844281745758 0.100825391488087
-0.254348540422048 0.0286257769363189
-0.261577280531732 -0.0238561989266108
-0.253793019677508 -0.00638717391831416
-0.297555058097552 -0.0261374488108351
-0.378180722352405 -0.0657503314739715
-0.408190755059101 0.0502223442745271
-0.342488235179889 0.0400003962389619
-0.215264121664483 -0.0555720738421676
-0.324588190285374 0.0810222097324348
-0.316376984222708 0.0103377559829362
-0.292431869060708 0.149594702670468
-0.33007718944486 -0.0698200018384226
-0.261635572790036 -0.0581968609503537
-0.200984814431372 -0.0494420309350813
-0.349256551183825 0.0288122063766527
-0.282971028811158 0.00326700381051515
-0.392522039597586 0.0163343334851415
-0.399979472366962 0.107956164686346
-0.351772969717972 -0.0116307082513531
-0.38660336297935 -0.0437709668210728
-0.411281358744917 -0.197845848209513
-0.238077995627287 -0.0218316292939446
-0.230833801285398 0.00109429266017103
-0.196686987877487 0.0279328758469094
-0.366770219459289 -0.0605717852368386
-0.242588442904412 0.0914525454203444
-0.35784767978211 -0.101247291735975
-0.408612938388716 -0.0340536491993345
-0.294456204109336 -0.0959123870819066
-0.269188583920291 -0.0678356572169291
-0.374391546965689 -0.0483855494162771
-0.375356728534495 -0.08038943491949
-0.43016386973063 0.103160912270615
-0.344468657522376 -0.070417845706349
-0.296840416453001 0.152150640705816
-0.319270003988224 -0.0797874002412919
-0.233861111116266 -0.0663311888804345
-0.258565360213452 -0.0931195064929356
-0.352391273865851 -0.107128755332752
-0.242587542441107 -0.0812420415971615
-0.280058631714528 -0.0250120922036439
-0.231784111723168 0.0601974845495736
-0.309232661705193 0.12210105289247
-0.209928611516864 -0.0137420886133198
-0.338610915984422 0.0244057843007751
-0.291959560924212 -0.0960880902338586
-0.340647693288213 -0.045655735042266
-0.140053949030993 -0.0212296976481175
-0.135071617850471 -0.0786175736973914
-0.275494795434511 -0.0389148098434241
-0.223691338287619 0.0141339351077682
-0.330011048049955 -0.0235500442291253
-0.216639688470491 0.0171936625010268
-0.247716315522852 -0.0591431110555615
-0.402757699149711 -0.0163370171030569
-0.231535332316146 0.0410077741003431
-0.414492609610905 -0.13143703076609
-0.520276660921718 -0.0048503868269789
-0.449485624071334 0.0115304664885535
-0.32669661750215 0.0446438349184177
-0.194213845921306 0.0841244484219144
-0.305854773428074 0.00807988924359898
-0.397898067961181 0.079005055641175
-0.169552764006158 -0.0476801990234317
-0.321144538939441 -0.0344838717216632
-0.468472027919129 0.0759245523039096
-0.307545564794318 0.0863033940546952
-0.317052145405003 0.0386526015309915
-0.101772117452093 0.0296911771037832
-0.29557722056553 -0.053217111991659
-0.268744837701134 -0.0670762697169401
-0.401390767184407 0.0352900599524169
-0.40543006481135 0.067308746588376
-0.235817011855701 -0.0222252471251477
-0.344622815703809 0.215938258501352
-0.365695549372458 -0.117537933400308
-0.233360459184279 0.0211158287527411
-0.306791210683541 -0.00798083852479998
-0.24298153537357 0.0372082523235723
-0.294267688914445 -0.137293601127783
-0.289073364322144 -0.0115468843965386
-0.358425302031694 -0.0308580211344027
-0.256129305215907 -0.114012770451869
-0.269679861604632 0.00469105204967064
-0.403990794800075 -0.0845022023060252
-0.265097817190846 -0.065114905740712
-0.186187041755095 0.119785071892011
-0.3901884966159 -0.0166222763875579
-0.37294435609981 0.0823010524410903
-0.278750358398737 -0.136877662115273
-0.347000917024203 -0.00145632466301368
-0.366120900278811 -0.0172370938097942
-0.290671742115875 -0.187708957560394
-0.418018924835543 0.0483902305539128
-0.267520577725312 0.0368237235372795
-0.300543815346308 -0.21268760518615
-0.331641097138143 0.0677165267430423
-0.383708811761722 -0.0710198679742286
-0.332197447642647 -0.0734794730932777
-0.240688851969389 0.177264832737537
-0.221663151421444 0.0202848460989696
-0.228606217395887 -0.00377722664094713
-0.248719015048161 0.0127847095593179
-0.267245686178188 -0.0453615604626304
-0.251797357256464 -0.092277321191023
-0.330496638820332 -0.00732239209324347
-0.455744778514501 -0.101565943409636
-0.28040878102554 -0.0793647425440479
-0.186073811395441 0.0212928728044482
-0.234751147112947 0.0924768778172712
-0.256542397628015 0.0185212002331667
-0.300817815839488 0.043870969584918
-0.316769611812633 -0.0317668939200463
-0.22804314389581 0.0315556195321553
-0.234599935998759 0.0424958077123857
-0.354751265471684 -0.0838967487638682
-0.137904788624712 -0.034691611223476
-0.266929880585212 -0.0889179898350137
-0.216140950933668 -0.0485989469861943
-0.328739250007608 0.0116638296781282
-0.331542802908098 -0.0247321545657363
-0.27611087655488 0.0218737196840562
-0.471256510188463 -0.014656350073542
-0.23494771698077 0.158976602683484
-0.297954515642842 -0.123405759300581
-0.330702147157903 -0.0993207577641969
-0.410188388765254 0.0887230753150765
-0.354678947868932 -0.0329911589396354
-0.379627009313981 0.080890379035134
-0.430487359310366 -0.0761607124951847
-0.343669729873747 -0.0494434814170927
-0.274253436596362 0.109824999635624
-0.382215779062009 0.0440658283504556
-0.363735792532241 0.0349794804105186
-0.449132066685148 -0.0746622623464281
-0.286097491778432 -0.0421980502831758
-0.374003555835653 -0.00278838154576944
-0.25725063619185 -0.0456756941514745
-0.27074332718858 -0.155576885534029
-0.316164804419994 0.134119159241979
-0.275238412983969 0.0673135353952766
-0.285113909611313 0.00598503604847984
-0.345657574074579 -0.0271118090503368
-0.292268832901757 0.0350896206421834
-0.344538301456352 -0.0985861340977934
-0.231206473161607 0.0122513707835772
-0.312541360221779 -0.0634019919791496
-0.35314494943177 0.0201361509698979
-0.29597811666621 0.0125524449100889
-0.297148467110808 -0.0588179468428873
-0.218953989038399 0.100134606796736
-0.250733934610333 0.0154909503264879
-0.284486319308195 -0.0673527685962012
-0.321254920683816 0.0595118204056989
-0.301488926349714 -0.0521201326333956
-0.475235230949723 -0.0135909553191591
-0.403438987088439 -0.049681766350904
-0.212179527464841 -0.0571427164869411
-0.434096879087138 -0.060004758286863
-0.245173194453707 0.092024851930254
-0.330859656860423 -0.104479085752347
-0.452242383353974 -0.000628960817856235
-0.385794629489729 -0.0410545802287179
-0.265297997397896 0.0764003652304434
-0.359081304501083 -0.0177286166970934
-0.337605577095116 0.0957253482175829
-0.324534502288539 0.0141908212875605
-0.252062709550325 0.0436792022248697
-0.316652924915923 0.0429220358279847
-0.292092077084897 -0.000420559894010207
-0.28193362477267 -0.0641193912080933
-0.375240654932217 0.00622495850495265
-0.361288299789994 0.0147787369025111
-0.494864562491281 0.105648414299869
-0.252735254757649 -0.0110021693152786
-0.330572447437643 -0.00466666384263724
-0.236343651299077 0.0595678213447725
-0.489731982522752 0.0388073148904391
-0.29777156988922 0.0518600545959496
-0.355244080163563 0.017435749129251
-0.41850397059233 -0.0268442283906796
-0.290827094744819 -0.0791703477441361
-0.277988142103644 0.036444275234597
-0.412211893509892 0.0270505362629938
-0.348728336746108 -0.113666593258502
-0.305141606924834 -0.0792775702310611
-0.333606867708823 0.0126967916660606
-0.261474750592512 0.193835106938649
-0.234099277109616 0.11209770858836
-0.252807844319698 0.00736491939347141
-0.365960911517696 0.0127462534672453
-0.265163796942723 0.0085460059119399
-0.252687220776131 0.00995766757627618
-0.329462486185123 0.0234465990624244
-0.442773788105631 -0.00632360598644987
-0.290925079539573 0.077837804279327
-0.431166647439066 0.073068403522787
-0.25495920625709 0.0452978708345114
-0.288157501580481 0.0701626497304166
-0.219536808569545 -0.19094173319319
-0.397367135910818 0.0108931103855321
-0.321576739179025 -0.0329741674222514
-0.399771297024996 0.0220788378580787
-0.2700443608762 0.00982177655967197
-0.331019943886846 -0.0729192175987873
-0.343315832226993 0.00222349961380325
-0.388217306808422 -0.0297982229376588
-0.245129581574732 0.0488182293318672
-0.23285495455466 -0.154865994037357
-0.270060873298815 0.0694550861060928
-0.248064848337761 -0.0559178246068572
-0.257221819329224 -0.0102022821390908
-0.412010678435222 0.0118373873772641
-0.312395241148342 0.0028444447915713
-0.271744200029915 -0.00485928697813859
-0.252602934442038 -0.0119284026467074
-0.34819762255568 -0.103799617314321
-0.225646954214356 -0.0648958330629136
-0.285295598634686 -0.00863876124208042
-0.357650437731358 0.0321071260168082
-0.262471711003412 -0.133844115571775
-0.362003185823055 0.0171678409947415
-0.291680159328315 -0.0289008027405145
-0.150776554224256 -0.00653224646531681
-0.24765250863769 0.0367696286713382
-0.31253717066329 -0.0468332651607087
-0.205945298020809 -0.0961559499724236
-0.297925303479324 -0.0307128453741334
-0.266430864802614 0.00400020853915944
-0.372378750273471 -0.0554355897051286
-0.298417998709296 -0.0596076161166508
-0.331921699601421 0.0642150735087808
-0.39140261647391 -0.0436128699790656
-0.294022818372818 0.11841158774504
-0.328944348418682 0.0145504673088828
-0.261324150782726 -0.0995141667736759
-0.285742476022163 -0.0506346571741708
-0.168090798133917 -0.00914516676964659
-0.441124379526552 -0.0427481782049947
-0.338700496854057 -0.200761885062546
-0.351386664850523 0.109599628175799
-0.285248688317329 -0.10020636096183
-0.36131172632769 -0.0997140967013849
-0.218771781828187 0.0675549332711806
-0.284407510736341 0.0413075869366895
-0.480931812296408 -0.0351862905142123
-0.333511399035802 0.0560138558608426
-0.291588902652687 -0.00293005898417287
-0.309726922819724 -0.0887621575299724
-0.162058315989874 -0.0552047044059626
-0.309455163341936 -0.0133804002455587
-0.230464046423665 0.0613908714353696
-0.307301634019676 -0.0511667171829301
-0.386012300260308 -0.0835073632163836
-0.277213853075302 -0.069650414782839
-0.364590222429473 0.0316868468049364
-0.356069956797108 -0.154605072446011
-0.311237632487456 0.0228687737100811
-0.340873783993046 0.0283110602327473
-0.27304334019618 -0.0686043531923838
-0.337262743832956 -0.00682166253194021
-0.24457025628611 0.0123421808234671
-0.380948405290402 -0.0193518472894343
-0.375560555228689 -0.0333926531879385
-0.308749686244523 -0.0294555665957011
-0.260691402437497 -0.148886840940581
-0.338755165094091 -0.0988940122609321
-0.311453633387477 0.064053762683451
-0.319673177619529 0.0419991071479902
-0.333371196166267 0.0141673327890834
-0.294500891596281 -0.0189700965548002
-0.227218331776444 -0.029217196988885
-0.275737299638752 0.00647246380292602
-0.37138028904494 -0.0939987252336226
-0.351141752481075 -0.0202058459597606
-0.199300240599043 -0.118901628080984
-0.287713681211199 -0.0287027066500512
-0.222993170114925 -0.00525525504661942
-0.271754446165242 -0.122616382811843
-0.253221143551569 -0.0488710098895455
-0.314431954543415 -0.0706169169610349
-0.449658686665767 -0.0616332292080274
-0.438753947472862 0.153435726742925
-0.303156174459281 0.0341998702407447
-0.359064748070623 -0.0305657154341792
-0.280712994904949 0.0181597482023633
-0.238335990393347 0.0843117109784057
-0.32635757042527 0.0822232278258113
-0.293149645393184 0.113261079374939
-0.311166978039444 0.110331424589646
-0.345352688107656 -0.0880098663582762
-0.42224755830201 -0.123998760064104
-0.39377017083935 0.0117537070881527
-0.285307868255691 0.0480217044025142
-0.319708584973701 -0.0470561867720275
-0.251844175511624 0.150808466774069
-0.417259857871341 0.0970001933711547
-0.280236033745502 0.0539448729841042
-0.311087115113191 0.0156041290820184
-0.313959657079246 0.0367765557726241
-0.336601565331022 0.0593586495736943
-0.389639945357632 -0.00434557977912619
-0.26426941285551 0.0922186424304019
-0.369141433316328 -0.103212892986446
-0.31453652402439 0.00217697935314641
-0.32087449879797 -0.0474106120526314
-0.37777707629312 -0.0987471671054048
-0.398141264677845 -0.0386672283094576
-0.393520273939404 0.0563091985507306
-0.376220260268363 -0.0366812375828752
-0.37866311799488 -0.0859935215330901
-0.308703952593872 -0.0753887512701823
-0.291221654206683 0.0226846523742734
-0.443539106476848 0.0171338747210248
-0.205197271582279 -0.0184295536505295
-0.252200034252291 -0.00492902295616457
-0.307305331233017 -0.00445365970175494
-0.316582351241396 -0.191983668715093
-0.459201479739345 0.0416162290978088
-0.288455557929698 -0.0973409581863976
-0.42675226065287 0.0885950230203603
-0.243489458557361 0.0747856936039412
-0.293809911043803 0.0835090384454475
-0.283721177925908 0.0613544244610761
-0.387921272357718 0.0308822625390267
-0.337550181908018 0.0818787439325321
-0.42546122976575 0.0539174435792643
-0.315239096229284 -0.0340715444900545
-0.231205274669405 -0.0670288677016226
-0.249099607184871 0.0695324758003542
-0.279380642644862 0.0446348118318383
-0.297032299888446 -0.0687256038393815
-0.312468396855745 -0.0351774937661738
-0.286124800471886 -0.0659557140527952
-0.348661977292916 0.0776549636185286
-0.368950705660842 0.0130368546910086
-0.311845112696501 0.0833007445996516
-0.172919104993733 0.139543043973234
-0.257833372862204 -0.0921103853173326
-0.266858808655491 0.0059323084694909
-0.333617326373464 0.00382711869691043
-0.345277116578813 -0.0849767351307664
-0.384252974734474 -0.00856390349863959
-0.323470980489384 -0.0346451580498872
-0.101451250687947 0.0626666181662969
-0.269710945857391 0.0893703520832672
-0.242303771969455 0.020246918096005
-0.385883748455729 0.0917408894281123
-0.327236685269582 -0.0615750437503799
-0.198003177423811 -0.0246870436209173
-0.30371000674458 -0.0396782669389991
-0.295328536077291 0.0643763660157358
-0.357109584084883 0.0478988725654016
-0.269910788615274 -0.0680806931872378
-0.324729174714775 0.00193945625134163
-0.252972284563596 0.0834976122773486
-0.310284482072099 -0.0297997229266976
-0.327707610147481 0.107070366325266
-0.411792297002318 0.122562287068663
-0.189177599193176 -0.0901183406781095
-0.269511036484545 -0.14732668753706
-0.370857020173818 -0.089063522876432
-0.443165051143825 -0.0389578808432892
-0.453332801643883 0.080026837874464
-0.239154072452287 0.0993646068809973
-0.44301808550214 -0.0834566219453481
-0.391219027294887 0.00127406315794949
-0.248209012649324 -0.0832503580814164
-0.315558413331124 0.0548188953051327
-0.311269292626655 -0.0592552496008209
-0.297490330700885 0.00869114476793419
-0.385019106052176 -0.100729307070099
-0.345178553274583 0.0488741760405023
-0.32285493211441 -0.105981421454821
-0.280184124405882 0.05655519630259
-0.199874822840052 -0.0265652486946363
-0.30660188065033 0.0330291680546496
-0.20286285123963 0.0552437446672801
-0.355401888966315 -0.0660430411076148
-0.306088721674379 0.0178338369556402
-0.294092356168331 -0.0407504481744702
-0.326719279704795 -0.0558869287011021
-0.255649539298895 0.0512942090710632
-0.480861842343454 0.0887486491466495
-0.385901731738686 -0.0371479289843839
-0.41958790995799 -0.0551635833155183
-0.249065432264911 0.0324393057115034
-0.256191118952408 0.102190468419211
-0.161553189906164 0.0135210794916545
-0.339650923246242 0.0938515089509809
-0.206532184054117 0.0271101371983546
-0.31024559281636 -0.041070667387118
-0.268146315208069 0.0149117616501259
-0.401027021328097 0.160987690437482
-0.303109805792217 0.0257837579533046
-0.329022307077815 -0.0874396162387486
-0.38338878543602 -0.0982209618048037
-0.39006459993583 -0.0692026638400915
-0.251354863533205 0.0922291004233822
-0.36752638177516 0.00738335446701502
-0.2909567647329 0.0809572725092962
-0.324289785741789 0.105536244153438
-0.204287032464885 -0.00303740115686658
-0.295504927426438 0.0348127556193763
-0.315668134983062 -0.0666426036468395
-0.355116831155691 0.0162628342755112
-0.220630609511717 0.0280101233374541
-0.204160502586841 -0.0822491356583022
};
\addlegendentry{Class 1 - View 3}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks, opacity=0.5]
table{%
x  y
-0.0547221969865388 0.03477998201414
-0.032638044589827 -0.0405867519019978
-0.115331082597499 -0.00516744461466653
-0.0521428877827876 -0.0414064086244538
-0.123730619301302 0.0633867279749899
-0.0914149288221801 -0.065073707172669
-0.0719178410877115 0.0415240282242324
-0.123659712182916 -0.0393022812929391
-0.124767140355448 0.0450979592836853
-0.0606651692103918 -0.0725425640587532
-0.148326752920817 0.0542018753324111
-0.139012739888195 -0.0165773240973242
-0.119587659582451 -0.0624631954420645
-0.124515793431201 -0.0246404223056739
-0.130079680468423 -0.0205059139826447
-0.101373009676519 -0.0287939504500551
-0.0895260995709178 0.0288007486026027
-0.106035986722311 -0.00786603391217002
-0.0344907531051213 -0.0111180501905648
-0.110333921149002 -0.0427713313126615
-0.0643709053703611 0.00355407472284325
-0.0593024961466765 -0.0626355777799415
-0.0718594859313134 -0.00540598906472184
-0.0733968187252206 0.0375956985771836
-0.0762103905056528 0.026867391226196
-0.148222805996431 0.0406924796394064
-0.00432074197779896 -0.0729761091526557
-0.0314310492948698 0.0176046484689998
-0.125101561191958 -0.0305681975863154
-0.0681809812286078 -0.0237981745783834
-0.134451090563867 0.00577258638710172
-0.0307973205941158 -0.0182264326740041
-0.0556369868917373 0.0540798758150396
-0.0844169970124992 -0.0221891621593554
-0.0533103860140329 0.00992134535563527
-0.113860708135488 0.0227070763014639
-0.10575068357778 -0.0257964492310169
-0.0177752703950727 0.0113479574644722
-0.0746378406059013 0.046499966191174
-0.0966452038693376 0.00914463272727399
-0.0910021518340833 0.0431345039490907
-0.0835328286150775 0.0107232165439698
-0.175479775855404 -0.00882586685273304
-0.0554902911964101 -0.0251511172869622
-0.141622313378407 -0.0325928157274715
-0.116565431257105 0.0101258184921613
-0.0278858253731593 0.0452170587598628
-0.117030529835618 -0.0390127686019146
-0.109653801655369 -0.0662225958140673
-0.056321499326814 -0.0452677511228591
-0.11700603654346 -0.0407150573136214
-0.171552229338213 -0.026977394389294
-0.0899093648520041 0.00265765945175435
-0.0822835851684856 -0.0528784061456617
-0.0985373940760605 0.0887900740720007
-0.0731692722407565 0.0716914904522977
-0.0727781402337237 -0.0742925272933379
-0.0681360799164807 0.0791176477417863
-0.0768700055828577 -0.0635110031169814
-0.0792303253851848 -0.00683280236807885
-0.0700482711540355 -0.0107128178691115
-0.120842033441507 0.0333378963520159
-0.0327957604104779 0.0576616786843952
-0.0638026883085581 -0.0523049986084765
-0.0697654234571978 -0.0384502728879317
-0.139614879969903 0.00927246851012463
-0.11836763476212 0.0234310864108265
-0.095179279626492 0.0214520112770238
-0.121714181202457 -0.0724669077994775
-0.093657093191092 0.0231836901452465
-0.159155771054839 0.0132662159023974
-0.0280950954371066 -0.0186342058692017
-0.05112695264015 -0.0319687546275073
-0.0495018315544362 -0.0558637453412265
-0.125232120351721 0.0506728105955723
-0.0778057300531763 -0.00758185014836636
-0.13657410141407 0.0108923436920988
-0.140920065664586 -0.0361243487396759
-0.127913523839487 -0.0278517980874455
-0.0880447120089958 0.00886342978762881
-0.114578024384558 0.0439057800138617
-0.0981471408446202 0.0505100097453719
-0.125926995363292 -0.0325840807464154
-0.135411305919504 -0.0304154566959118
-0.127576955971248 -0.0179944094674009
-0.0896025632690829 0.0202095301084588
-0.0762923377398348 0.0461552611954711
-0.126338805848068 0.0269399872027914
-0.108813271344823 0.0804260978896881
-0.0785363451305526 0.0558586634002094
-0.0139141308111647 -0.00580369332814652
-0.0637520677531917 0.0181709580348842
-0.0303240779170698 0.0064162200591033
-0.105746880367565 -0.0703112780568094
-0.100889764782724 -0.0225503991430417
-0.103038615470232 -0.036405390672201
-0.0969674393739665 0.0142114943811183
-0.118056714676804 -0.0595957353605896
-0.164656830254126 -0.017051956789268
-0.0502687207948473 0.0243042817251391
-0.0963058178533851 0.0467558670860755
-0.0856827599137495 -0.0377111858553433
-0.134946463889533 0.025873126742348
-0.0831591664032365 -0.00638975924155351
-0.109582601454154 -0.0189084844920015
-0.00912690528573513 -0.0230736280051662
-0.0950563118472029 -0.0141544621864589
-0.117162804764111 -0.010804738985469
-0.109323885999549 -0.0131454990736246
-0.106199224872523 0.0116155760333911
-0.126429694157255 -0.0383395651596443
-0.137831172396655 0.0176745088004649
-0.142587716556454 -0.0416813194134041
-0.0159329744184586 -0.00431414332767085
-0.0465044355759678 -0.0379413868612901
-0.0820424178266656 -0.0160778851038165
-0.148168751975666 -0.0308733042116178
-0.0855953955156901 0.0817607225454765
-0.0942480331602939 0.0235671559376423
-0.102123314374804 0.0541778019755378
-0.118653713478745 -0.0120696370584966
-0.0749824917823357 -0.0216318421603634
-0.120454655353375 -0.00538599783747509
-0.16444485955576 -0.00677880042515383
-0.0957018116193894 0.0110301386670089
-0.17804945765691 -0.0515221231152678
-0.119595577440739 0.0295906852695633
-0.14658528740774 -0.0170577263779773
-0.0759554537943261 -0.0343848461255777
-0.0908060630848619 0.0173842773734522
-0.013872168613592 -0.0239028486865942
-0.128296384647691 -0.012741438471128
-0.0433606996877391 -0.0197958269686398
-0.0377678356632011 0.0539416007704508
-0.0994126735506263 0.0747190004627848
-0.0666990257411637 -0.0409520948336322
-0.142112574868363 0.00581537117097488
-0.150615464201042 0.0443133461391214
-0.0945114248484259 -0.0205482468270213
-0.00583107851651568 -0.0542253882505388
-0.0822827737751236 -0.0394904336534731
-0.135282290012453 -0.0148393120009359
-0.100955761929738 0.0530499962278401
-0.0915198304429137 -0.0198573790213863
-0.0173563881237704 -0.000919432755019236
-0.0713627748815009 0.0289581193968894
-0.108000497021225 0.0415037074051516
-0.0543695937105786 0.0961513794602756
-0.0581883967521549 -0.0763740948780453
-0.150564327661015 -0.038160013875461
-0.0682164107547473 0.0418762459460509
-0.12499842563165 0.0709904319991823
-0.0455275675747719 0.00267727754402343
-0.117309159965154 0.0579313131964584
-0.106617335637148 0.0187751387428705
-0.0547250538278829 -0.0172725125317235
-0.089106061326003 0.00989331173674785
-0.0770150704242294 -0.00468432884366342
-0.132655948754352 0.0403778269675242
-0.0465998761223313 0.0128698638782983
-0.0488079412257177 0.0273968159097015
-0.0606281493671215 0.00529523713080638
-0.0334686957534145 -0.0724380211717433
-0.11299379861183 -0.0252400952859336
-0.123746385982671 -0.0102372080569723
-0.0671443477615476 -0.0804980242521484
-0.142228655910247 0.0814176929374742
-0.108474135324002 -0.058313643854592
-0.136868265222963 0.0396089700701608
-0.14602697897684 0.0148025234386057
-0.0907047202149936 0.0473402554798404
-0.0858239787581113 -0.0548365347999968
-0.111730408344934 -0.0181237893084555
-0.0954803581728861 -0.0943755056406624
-0.0916642132269729 -0.0731035766297041
-0.12400628363597 -0.0418945148853425
-0.113279251382458 0.0512441405588339
-0.0781982535713454 0.00366148612810235
-0.0145095373119979 0.0484505512519874
-0.121585072613254 -0.027490021261767
-0.0223223620892225 0.0526758377359666
-0.108327548250376 -0.00988333811543107
-0.0710113576079032 -0.0101057573827285
-0.0807286455169827 0.0154118754391243
-0.138498779377026 -0.03792245788845
-0.105937319823768 -0.00567741582481221
-0.0990853974057534 -0.007777835258935
-0.0707468688224394 -0.030596396701241
-0.14651055911471 0.0253213112221716
-0.0666871892457605 -0.0280546861784384
-0.140279211968008 -0.0427493006746364
-0.0798522104798996 0.0825456138693011
-0.0331157593590899 0.0707681611240305
-0.0954667714826803 0.0202372878001535
-0.0847381232632568 0.0379191942119533
-0.120069148710739 0.00739833273776009
-0.147634121302563 -0.0959817282778931
-0.0814217344260752 0.000630603181191064
-0.0939309468132108 -0.0399814872255053
-0.0487359668723154 0.00338458475230834
-0.0619198370366126 -0.00919436775270896
-0.0371982971547993 0.0132540871279753
-0.0639031117943742 0.0179866471457523
-0.109163888742821 0.00201970899462287
-0.118891611693696 -0.0144468297448388
-0.0957158760986697 -0.00436569910790876
-0.134813984319882 0.0207130259194203
-0.156974312022527 -0.0647880890044202
-0.0627858359538589 -0.0234185262531769
-0.0509901982647725 0.0253875276292828
-0.0543017879432433 -0.028702396700891
-0.118367448581509 -0.00338386570951352
-0.095296117878155 -0.0232197146173543
-0.0881452861253068 0.0267282441610007
-0.181120855380776 0.0200360736712998
-0.078046604587459 0.0899418513011738
-0.105553623041564 -0.0660668162514831
-0.0649212417151742 -0.0759961285354234
-0.120621907055433 0.00980113864090729
-0.145192951481985 -0.020814463062567
-0.137884801009976 0.0838920337811146
-0.194878948317437 -0.0111860499528297
-0.0815479243554021 0.00441542569589712
-0.0816329275743811 -0.00349939898418117
-0.146076409668371 -0.0100404905382748
-0.128029754665267 0.0601853296781947
-0.164144922984094 -0.0317551440956068
-0.0826739791961041 -0.0241826556950267
-0.10034693111735 -0.00240310373704841
-0.0984391059770648 -0.0158154860413885
-0.122956244455478 -0.0677328025280944
-0.10184020890858 0.0528083282410672
-0.0927273590330357 0.0026327058769525
-0.0456011484326736 -0.0190960947809193
-0.0944179683966124 -0.000171299098022269
-0.0906256568232316 -0.0692972916961756
-0.0862934709940691 -0.022261675398146
-0.0581960334579393 0.0162676492166114
-0.159435907277843 -0.0568105619287263
-0.064117066729604 0.0119115824347938
-0.0742819802045745 -0.0133165548690554
-0.0916128333703544 0.000483602293267927
-0.0182408819308815 -0.0418295355544915
-0.096339560638743 -0.0483803428906841
-0.121543634976146 -0.0321667476686573
-0.0713463331274094 0.0573847001498669
-0.076287637066401 -0.0191902146009603
-0.0979759308662423 0.0237918598728811
-0.143124671442263 0.0263375103000818
-0.105846940663868 -0.0175475376047669
-0.139764424346412 0.020384686665221
-0.0667030842548096 0.0510861116734437
-0.0911449824655846 -0.0244044964256692
-0.0962427780706298 -0.00682877132164961
-0.153147417416985 -0.0705869457645043
-0.0973855581226402 0.012155699875169
-0.10129425181793 -0.0260875517117314
-0.133748819855068 0.00470066161598093
-0.195050361953035 -0.012188260017085
-0.0573611486535569 0.0533865418675338
-0.0775374754783686 0.0620901410611718
-0.094442203779661 -0.00906582426014608
-0.0951714031852863 0.0441809302993172
-0.145311547669386 -0.00776166129179108
-0.138817028300034 0.0106912731447497
-0.155081862917686 0.0262009449220664
-0.068896929436894 -0.0383018514686527
-0.106923565855488 -0.031139023706587
-0.10062269201554 0.0198123268706904
-0.122163922796804 -0.0202836884110517
-0.104467167854767 0.0102637815302741
-0.127623914863289 -0.0237821697833168
-0.165985052503823 -0.0174135184352307
-0.0899673052329489 0.0172006199953314
-0.147500909615063 0.00203630709868711
-0.130972994454277 -0.00221676966625766
-0.0900647201497591 -0.0462078806904751
-0.0154256691220024 0.0436234752258239
-0.13332284825921 0.0238490255798356
-0.11329009912732 0.0123105429952018
-0.0922761579112358 0.0375252382785529
-0.0471479413503633 0.0284174586031227
-0.109477632245339 0.0312867715415826
-0.0707371475411593 -0.00858922677218994
-0.163345981858807 -0.0853970165488297
-0.116444914074714 0.0552614173884709
-0.198824107287709 -0.0179919022067473
-0.115271476458556 0.0781759039153338
-0.13950627289173 0.013694489514674
-0.138239427567842 0.0360296895546547
-0.124386778808239 0.00142170555151227
-0.0559536650762094 -0.0472777841517898
-0.130903998112925 0.000874796854127387
-0.073962939754444 0.0459175748224132
-0.107030287330687 -0.0276612692738455
-0.15135057501207 0.0421619899423258
-0.12411839925181 -0.0246894547714901
-0.0956683737104962 0.0357714257375055
-0.113304800794081 -0.0181593619701565
-0.109136639993914 0.0269885142230791
-0.0568886345071301 0.000745477932554195
-0.146444272653511 -0.0239180971528359
-0.130175187244917 0.0128194146381664
-0.0681620413585611 0.0330597672891971
-0.194289563036751 -0.0330309283616599
-0.0899278274949826 -0.0285632716907658
-0.0602222472298956 -0.0204228380064455
-0.0881556953053392 -0.0920606816391864
-0.102356699546358 -0.0639545564350542
-0.173879875535216 0.0271874997484107
-0.130100578183377 -0.00930237212877805
-0.148225260402681 0.0352820643416907
-0.0581109090312566 -0.0460889103912458
-0.0773396667749844 0.0035206988960487
-0.12385468161492 -0.00510168108576087
-0.0591752502783571 -0.0220267920244219
-0.0692723314786417 -0.00457439795568559
-0.106622043505728 -0.0230096384010614
-0.0708942807957378 0.013660331772743
-0.0822526861264043 -0.0341840875596925
-0.106766255199727 -0.0173033573155572
-0.115837668359395 -0.00826299159868249
-0.039101633900575 -0.0428950382434682
-0.137097858502147 0.0228513897459757
-0.147623243112956 -0.0287347441047105
-0.0455121418213763 0.0363545806705557
-0.0765955088811395 0.0587413396412195
-0.0810817148784218 -0.0268930435813058
-0.0766674402657888 0.0192076995310424
-0.038344052316932 0.0997818077279642
-0.168155672847319 -0.00592547724099845
-0.102604716060501 -0.051848597731266
-0.0926400460592088 0.0443212028440212
-0.0818442400380032 -0.009017587529534
-0.193379131457328 -0.000556072219734409
-0.101629665040189 0.0168438166464472
-0.167454408574761 -0.0332706996647464
-0.0786396297170784 0.00687581542803454
-0.0953503384765292 0.0586044466282509
-0.0757822405084417 0.028849109172179
-0.0857767396746924 -0.107566719569705
-0.0311335725600476 -0.00773295112394804
-0.113913233499941 0.0329993141334839
-0.144812260455839 0.0259268794020526
-0.110957636813667 -0.095400777363692
-0.139453868211838 -0.0115851599619789
-0.12727486959695 -0.0626497328140761
-0.0983412668213642 0.0239645789347614
-0.118125516924969 -0.0385770015649068
-0.123295014592296 -0.0152081622030579
-0.169835791000923 0.0254983490580689
-0.11774548169733 -0.00559972984140339
-0.0770730304250075 -0.025258610308351
-0.0697080578560938 0.0347227755337484
-0.057426621693053 -0.0078370670785831
-0.141042539115726 -0.0221118200720804
-0.0833960167293669 0.0126874181354722
-0.136994536364195 -0.0621390702298949
-0.0962485183637238 -0.0189126942736868
-0.120647990387058 -0.013548091184954
-0.0327672934868426 -0.0136709261984765
-0.0830658313377949 -0.0136233943888836
-0.0868901883097229 0.0103058444906417
-0.0848599593876427 -0.0231017126516029
-0.0557747874735477 0.00660811869316184
-0.147421584722139 -0.0460399600307455
-0.126810150187314 0.00975582802494953
0.0155174120499842 -0.0438605238440974
-0.0876576372097146 0.0108543273785103
-0.0948283696113195 0.00169525141332494
-0.0403648148761505 -0.0286054037551797
-0.00441312594403577 -0.0398361547502247
-0.128794495991638 0.0512360748996932
-0.0981029310070925 -0.0521389928384128
-0.142596911416676 0.0641118649697775
-0.101438382086888 0.0494428030961322
-0.10345249054913 -0.00762531292256549
-0.0804010131131754 0.0234025569154222
-0.0267229135789651 0.0432254338067418
-0.110987286445577 0.0102656588770144
-0.10238734749035 -0.00756693177683711
-0.0636894035950989 0.0706804805875407
-0.0633475958610444 -0.0243186563332437
-0.132513629839661 -0.080395936473202
-0.148201102784646 -0.0246371306171959
-0.0774729237697927 0.0595347914613396
-0.102699175253948 0.00539348424358632
-0.0379189372233509 0.018612583482969
-0.136765514226556 -0.0396614030962968
-0.0919230079187862 -0.00153656801146924
-0.0966207265836363 0.00663008958048227
-0.0743050392265954 -0.029591644549845
-0.142943375851887 -0.00959752604348522
-0.135138573036005 -0.011427266533707
-0.0596478519005954 0.011872242796866
-0.0778864931253478 -0.0872473219586723
-0.107433053387068 0.0506043844507937
-0.117663830544678 0.0376913173129493
-0.120354845606033 -0.0110131039952715
-0.0915146747871677 -0.00954058724805462
-0.0863580111622785 -0.00139183474079033
-0.0832881143868309 -0.0255277411448839
-0.109718377214822 -0.00553409410156558
-0.126200157694916 -0.0585487608673524
-0.152243422523008 0.0417704318134769
-0.113683118270642 0.00143452817771453
-0.0837478210870563 -0.0531757457390908
-0.0245178012418741 -0.00175186842622822
-0.131294172227856 0.0218974142285189
-0.0939860610486822 -0.0136664386492563
-0.152417466957096 -0.0198555011515614
-0.116200454947121 -0.0491442407228182
-0.130746280461487 0.0294937205984859
-0.0656134101324054 0.0293554678633509
-0.0708785925509064 0.0152873377001781
0.00562407378764623 -0.00521846934631127
-0.143578433967215 0.0560583992841284
-0.123170197411581 0.0555833171383107
-0.155268468679762 0.0258149494065787
-0.0607456773323292 -0.00905913547090279
-0.139039519471983 -0.0247916521901208
-0.0273694651450517 0.00510813610742263
-0.0881908576450502 -0.00139562026892288
-0.0764473812756865 -0.0285741970087603
-0.0666184813849266 -0.0477979941713292
-0.0417196630429848 -0.0272654850350515
-0.101243263844728 -0.0376770861944479
-0.141688779429248 0.012427438758042
-0.0564980440665818 0.0335161084881729
-0.0374417656331721 0.0418722227971201
-0.0608709489720413 0.00746858172841989
-0.144264007649505 0.0505082111512071
-0.161002453461787 -0.0518384349564627
-0.0611279422544892 -0.0655537076186443
-0.138073126992971 -0.0234387931728891
-0.0845285806654825 -0.0127383529043623
-0.0477540049795916 0.0629110199113754
-0.136496157170321 -0.00712908511635498
-0.133124918410947 -0.0107163285555498
-0.107669740137216 0.00162463060922227
-0.0747840975823773 0.0610054272607973
-0.0334831879431566 0.0510247300011209
-0.118284367064428 -0.0290731296093841
-0.13058197220829 0.0149854935187646
-0.0534240159049813 -0.0170742018119737
-0.0625168091834378 -0.055098138514297
-0.117071650435913 -0.0150777265604649
-0.0713250542108085 -0.0141343071546866
-0.111951843550073 -0.000262810894770243
-0.149493381573325 0.00407614584094301
-0.140882667616956 0.0501277485730172
-0.133594876585107 0.052035446119152
-0.0633124473593706 -0.0587765670949981
-0.123023230824697 -0.0209093428223994
-0.15382301288878 0.0750721010901258
-0.0887253070707251 0.0243973601807968
-0.190183566438556 0.018838537484448
-0.13509412766302 0.00875016715505531
-0.172814482361891 0.0254671046631564
-0.137623672277169 -0.0242709617920068
-0.0628206715300484 -0.00471103167761246
-0.113091292480691 -0.0494219262277948
-0.0434875085208135 0.0199234570412747
-0.0790884478657369 -0.0491460550753616
-0.0772052115965833 0.0370468547688811
-0.115973642675089 -0.00542772538208979
-0.0226588013394438 0.0368683788158208
-0.0422112831893754 -0.00697583280908662
-0.0525986720262006 -0.0171876825825465
-0.0492626426454577 -0.0190696526233423
-0.0847954068811202 -0.0567123761147339
-0.12105861927729 0.0664272473623576
-0.0689674837001403 0.00486000236295517
-0.136426370225556 0.00919757128337863
-0.120183311697684 0.0105520783702163
-0.132627745333684 0.0234406571594266
-0.138131109812378 -0.0243031786407381
-0.189648167281574 -0.0125222296251383
-0.0947839338873581 -0.0130116205568622
-0.0560135480810491 -0.0230222738285509
-0.0628857883053084 0.0584139820919423
-0.131018320119516 0.0422786631012281
-0.157699930573815 0.0309702403939137
-0.110015526224938 0.0170878779542337
-0.0533394827689001 0.0356847039767631
-0.132037351193649 0.0658616891179009
-0.117356524180652 -0.057135551855024
-0.0807522466629232 -0.0779798870295583
-0.115530406213691 -0.0359220294353508
-0.099047802862464 -0.000997766454868574
-0.0854264705663434 0.00887347136108662
-0.0945749667113654 0.025725019830467
-0.099483001496672 -0.0422145378607331
-0.0979133279309566 0.0563560925639641
-0.100046795150639 -0.00481446913271549
-0.106241487730559 -0.0128473641043873
-0.0843564411246654 -0.0383717016485982
-0.105245117582751 0.0210274342352547
-0.0798101988620431 -0.0321405793224274
-0.0452294472608162 -0.0336534687470348
};
\addlegendentry{Class 1 - View 4}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks, opacity=0.5]
table{%
x  y
0.398411516631707 -0.0780469582517304
0.229634832707508 -0.0306705248385564
0.362357151842426 0.0705368888630383
0.296796995298517 0.0225884250973852
0.321611683360455 0.0104350637047049
0.401979617472212 -0.0200761782560497
0.380806607671527 -0.0574578332291358
0.284647763766309 0.0554948998038327
0.278422237905243 0.109361856324841
0.346888971785037 -0.0018067520981572
0.310886977822261 0.00675408796538125
0.212350448952017 -0.0435344155261936
0.400956798667323 -0.0310254546369838
0.239883331495164 -0.0117075632526291
0.330326880031642 0.00716208111798387
0.339594945668195 0.04144582711807
0.425560195906682 0.0119796713447844
0.363138255829113 -0.0133678184398444
0.25483517054421 -0.0552534826436383
0.400083333206125 -0.0404059749850304
0.185779135583536 0.00435420278526897
0.2821213607811 0.0263798976316623
0.198818165375686 -0.0537732608869784
0.239040475731781 0.175404252292874
0.258807888476857 -0.0100620873440335
0.268125629710716 0.0179093891177224
0.310551521698846 -0.107758849572848
0.346247568223404 0.176040721533087
0.397303626635585 -0.0710535186801037
0.380847472878479 -0.120054881590607
0.363569214631905 -0.102509507741448
0.313363201439419 -0.0281216325789651
0.246415283181214 -0.105547893075695
0.314805466088697 -0.024929831568225
0.2074162197558 0.0449030417430526
0.464096946800531 -0.0117622110061353
0.345066815467815 0.0898398942803064
0.302437714587403 -0.0242886146535333
0.3034645490771 0.0493444600620008
0.332340836164237 -0.0472732591738148
0.30435554554527 -0.0970203034373979
0.343304491194299 -0.0238010351814309
0.271242836512548 0.0726903308020163
0.278243304959019 -0.0925827173010895
0.372652367898895 0.129718107986245
0.385800460824963 0.090691166713724
0.226000388122287 0.136799052694023
0.25997548681583 -0.084995955231979
0.204041440457742 -0.0038887363278014
0.239973411671 -0.0757289833392163
0.384885339132225 -0.0106951594399167
0.248658417991771 0.025552352892833
0.357350987965998 0.0456324574444905
0.372076930201914 0.0805951455502147
0.281570978196648 -0.0207946112779408
0.265336900015044 0.0225348258518729
0.224230394426372 0.0735668228280113
0.280741182032262 0.0909981283571001
0.242766517731333 -0.0200878412160786
0.309578834038668 0.127366122556051
0.296648047548657 0.0581859028675689
0.420416634481192 0.0920872275870801
0.28297189614648 0.13412813059278
0.255416088567373 0.0107669113856838
0.269502723543559 -0.0286581860429839
0.283879717000004 0.0301587361800826
0.276431747125721 0.017041531769174
0.263561244631136 -0.08556579001551
0.335155110990797 -0.0536179444358442
0.310383397781397 0.0418552768764841
0.289873490469293 0.0287440717105453
0.423590750240389 -0.0196616213680649
0.309933360043529 0.0150875131036002
0.265704270020129 -0.0627074660430451
0.287867328607946 -0.0765982074264115
0.347880147990052 0.0552291421195651
0.251209580161084 -0.0641223975104525
0.201621287417887 -0.0121017162331418
0.263829905950271 -0.066936266749115
0.342467947359881 0.0161078244606457
0.213160705899118 -0.0633910967625897
0.382293807475978 -0.0121866524085346
0.355629488362141 0.0123952384932416
0.31473291899745 0.0269076467959385
0.177372978290436 -0.0470623814243395
0.321108717369671 -0.0625140150105299
0.337217641755278 -0.0429280147840105
0.37995461612195 -0.104723714766564
0.363596567761038 -0.0787528975017209
0.189694514501757 -0.065741211548694
0.234761997613911 0.0127568771733548
0.322431610993716 -0.041723018883304
0.297950558920973 0.0208181712919802
0.403329480968964 0.0939187162358216
0.229027689443379 -0.0301319745116085
0.423757406583761 -0.0795337158024839
0.315523721732434 0.12174089213189
0.275227487736939 0.0156670352883056
0.236277288482397 0.055603814879477
0.302931429937376 -0.0901821568558804
0.238001001295165 -0.0326041021663255
0.200230802447005 0.0812103043000237
0.304082998728264 0.0124770685617094
0.242393030126713 -0.110115281024966
0.235133428074636 0.0760080454247062
0.2780232238329 0.0284496772538015
0.281428104728541 0.0261329740769294
0.253880506485966 0.0667097454142898
0.299713171790709 -0.0384915524713272
0.217546224490263 -0.0051509262692678
0.368411308851303 -0.0261499812870595
0.173372778235491 -0.052133662237426
0.347503734931356 0.0718779664309561
0.212217670901259 -0.0584070013843908
0.352218860441264 -0.0198294144779399
0.333370533016042 0.0255931395265414
0.274150372661183 0.0201178568560819
0.224141967706957 0.0975082838610968
0.286396723718914 0.0333630998691402
0.289305025460873 0.113567743256348
0.178732735627311 -0.0410859938031721
0.262985357038909 0.0193925059835674
0.342590717161364 0.0492580573170306
0.132805088806439 0.0376820036803662
0.241010377358691 0.0379037806979057
0.259355857813633 -0.0656086998483674
0.439018681166041 -0.0725643011889093
0.341384678803259 -0.00452836720459106
0.323761024646328 -0.0288672832837867
0.369306763086352 -0.0831616760399733
0.285642822738452 0.0413490377524007
0.353820491563529 0.00219418235044457
0.265162926588594 -0.0120600289093266
0.32063622983324 0.0987586808736142
0.270972298594041 0.0969539538264006
0.301692399365537 0.00688210911084091
0.24428235649194 -0.0736942689654727
0.265866776792524 0.0285249956154835
0.217835567866677 0.0589480959860687
0.232296107807159 -0.0502988561104513
0.455631219343097 -0.0606543637341648
0.263950132147213 0.03903296110741
0.178772961422985 -0.0324587691119202
0.24832590763972 0.0341548907697757
0.153333169836225 -0.0563493387440574
0.460781212468467 -0.0496060609837225
0.284516598660809 -0.00517729668303309
0.279819349818142 -0.0979006823513743
0.361775701628036 0.128092982410167
0.246633451183242 0.00742343405606703
0.237833329274828 -0.0259910464637565
0.200903064901696 0.0347815117833112
0.318489290749659 -0.0913984192692209
0.364048128802289 0.117569213149191
0.318869834718888 0.00997128323527304
0.351006642788965 0.0569746472738916
0.31581689393142 -0.0567330751362199
0.297537952026453 0.068893069761551
0.239788261014308 -0.020628847810778
0.195115111700531 0.0497517267307208
0.256634736114141 0.0254865308042684
0.313025394729428 0.046314284350753
0.294623163887463 0.0358446845135648
0.325803547538752 -0.0414212279138149
0.199186117631525 -0.0894888467086785
0.350595978111716 -0.0336113064501819
0.232690104312839 -0.0115126031062829
0.212413032173354 -0.0893888213085794
0.336591961928797 0.0225028814914942
0.370348066898836 -0.00939795429229736
0.302619348826412 -0.0333340788478851
0.278796388857491 -0.0986320396351561
0.295574727180496 0.0711301775552319
0.361118476149182 -0.00798545166110205
0.259592327153335 0.00774204134681624
0.222381292592273 0.0883669972729269
0.346958914099814 -0.0231727772587737
0.318242009796931 -0.0544840967395907
0.196822469728871 -0.023650754077148
0.200029041276537 -0.0312823334955533
0.243618166726987 0.0684721831977478
0.299634241848879 -0.122011140345835
0.293728819558436 0.0303165148611772
0.268512534853705 -0.0582221885775148
0.318627164833232 -0.0216934359059975
0.318071781364931 -0.0223638270540956
0.264455625305812 -0.0270407383928902
0.337319437148241 0.016821776332703
0.378628248101641 0.0397766033473514
0.22733485315842 -0.0195531998391628
0.228853061393767 0.0956392619169577
0.172744654141834 0.160649989602565
0.367569154694817 0.0654451482507372
0.231269340040566 0.091132546413623
0.365846573542244 0.0266585730281538
0.319806461073263 -0.0990321575262445
0.178360485152636 -0.0491051659100795
0.307457630502024 0.0235967105483306
0.322079150129278 0.132657310086176
0.216113214235815 0.0236393872310306
0.208170553646797 -0.0351843142615105
0.347270776870193 -0.108584269087905
0.283543924937524 0.0861462556313033
0.313073234297342 0.01137891824111
0.382534314260181 0.144568162061678
0.266216054478785 -0.0636382600505065
0.31193148054698 -0.0545946610014788
0.280353596116504 -0.107206480168034
0.283738230985594 -0.0847808416124117
0.314812145411831 0.0144635851255615
0.330889703279716 0.0798228758355189
0.284175047234658 -0.0454215936892564
0.283461634342861 -0.0844068599088653
0.314543745915025 0.00250925318065247
0.391967613864091 0.0491787992325966
0.369680129553822 -0.00806285835628181
0.427547182009594 -0.114599568448176
0.258352706992854 -0.0831309562988297
0.196222406038565 -0.0294697841026493
0.357873683623559 -0.051941970976244
0.208573415307768 -0.0123703951498027
0.203714131475629 0.0153761651101838
0.249997310890349 0.0154034733315571
0.180167637074622 -0.048309542763078
0.237764088818578 0.000227134717293579
0.393991970854177 -0.021732246090758
0.262099860502572 -0.0907848798003339
0.341931219699556 -0.00265928001797985
0.303235567278128 -0.0222271108445418
0.267200182394064 0.0344365436822651
0.443446247164761 0.0544856196130064
0.287078807114474 0.0103638286464883
0.336802853159953 0.0816717563466593
0.315809883249646 -0.00278307530810403
0.365763592311776 0.0688143297190798
0.273046323905339 -0.0524738270359208
0.320701807806744 -0.0557034221357687
0.251333087907563 0.00100913902366588
0.321002866323147 -0.0626428501904735
0.326242625515952 -0.0128563982392404
0.232959436295235 0.0445981662115528
0.28900547878091 0.100371941844123
0.217776928419122 -0.0460185079324991
0.296849844336047 0.0260215880651347
0.339710620129546 0.00331535194910959
0.266630598132951 -0.0659265679429401
0.216315857631233 0.116894886086634
0.327824240495045 0.0238124992017884
0.335638131443682 0.106667894007779
0.416780628645837 -0.119049982951112
0.350791305335766 0.0242101628214887
0.188915215257366 -0.0435171269067629
0.261220864955468 -0.00519058526930809
0.327752708741754 -0.00635111053668971
0.231944268650888 0.054722050302658
0.302688273098767 -0.0107104545916765
0.249889353546724 0.0321377304850706
0.418468222764991 -0.0677275978299636
0.374312621709267 0.0970538649098438
0.332262201194468 -0.0667912043696311
0.400248524808611 0.0756215033841409
0.288482879276314 -0.0219204977967829
0.260025441146949 0.0194699111914147
0.260378547636848 0.0280573602883032
0.389636588487445 -0.0807076346685854
0.340931419615428 -0.0221373998512044
0.306557014534452 -0.0418783203193115
0.271777112952717 0.119399907944361
0.33327914938125 0.0420937811692049
0.26595945075136 -0.0201241878307902
0.224765011244342 0.124903119619869
0.321784747338783 0.0945418701663615
0.309723309072854 0.000329445447264046
0.313411528888609 -0.0443021212718586
0.311784809133199 -0.0638063641845261
0.227273948657424 0.090965630626736
0.278625284866453 -0.118011706188844
0.167613036301864 0.0450223414112212
0.340144460552371 0.0219821855995952
0.178077589817961 0.0299487592258198
0.154064133490648 -0.0244577674113498
0.274944390659609 -0.0263976454872404
0.223140005313159 -0.000773359352965328
0.217498428157924 -0.102636423738978
0.316293962585535 -0.0954759422613883
0.294672339930872 -0.00351335877818234
0.391109655712823 -0.0821771780678625
0.233616565334511 -0.0147880823812016
0.264259616488978 0.0679952536166606
0.212699909139412 -0.0103364518289692
0.348495421410419 0.0256964761921193
0.338752239455519 -0.0091349975335992
0.390605226777474 0.0614739360121024
0.286699061316143 0.0931542462899011
0.240867291884678 -0.0261894789322446
0.359169979176401 -0.014516126321127
0.180231618539209 -0.0485212379315735
0.304958898444911 0.0126954662101534
0.21029969568984 0.0538340315178114
0.309062008412287 0.00570938006677009
0.218193309167741 0.00160809823804389
0.266751735821822 -0.00622874826907145
0.258035158727327 -0.0976449375994445
0.296582400426834 0.134322161091059
0.228431828157031 0.0839441796673408
0.274404189302105 0.0121555894307003
0.294508206572018 0.105269656453823
0.265423635444284 -0.0666517564474598
0.357384640498466 0.018768628576478
0.340705760531298 0.0842248622162563
0.241617217671629 0.0330419244658147
0.260275769766322 -0.0371022749611235
0.137226466716343 -0.089115914108022
0.296105983190296 -0.0579946166422477
0.279438532648864 -0.0170785807954659
0.319282498237142 0.0366632081868841
0.254453217427302 -0.0999102971484411
0.330733335454787 -0.0305973366964705
0.375836512774131 0.0333461629593924
0.308742341016709 0.0861802601932978
0.287555560397505 -0.0235692257598373
0.241493559730966 -0.103644256369981
0.219042465003575 0.0329403707274764
0.374299622925305 -0.0319526151818959
0.23466432763543 0.0314300381243299
0.273783629743706 -0.0264800951999486
0.32692951092062 -0.0276452176791887
0.252325789030711 -0.0465703991756415
0.263218107055789 -0.0400876481306115
0.353376567502638 0.00427825780131951
0.142192424361922 0.0677781206659993
0.250216981279806 -0.0921817652667659
0.318430415319704 0.00635578724731751
0.252159886532043 0.0169889708479669
0.166874317954897 0.111403475510564
0.157361779636743 0.00907211306825076
0.233324477101811 0.0885100668078888
0.290810531682314 -0.0291917682171923
0.33268625270009 -0.0731522726040611
0.212577410242741 0.0248025609389985
0.26282055873763 0.199008721572422
0.393436044702147 0.102643008034307
0.267878348503005 -0.101517343384968
0.267696309773342 -0.0533451922181735
0.191183345002612 -0.163850258329029
0.321307064310179 0.0882010342312127
0.406630596010361 -0.0784193737004168
0.283002109123607 -0.0123493932869669
0.33371667670958 -0.1037490463741
0.208444252559535 0.0199181117365931
0.217000043893124 -0.0738622614821618
0.318941051264432 0.0289608879564962
0.279063062541922 -0.13973105254109
0.250110688150216 -0.0493412108206399
0.340367323679176 -0.0773224631782031
0.342251398468547 0.0491437806834627
0.254827385755927 -0.015417472042462
0.28563047855498 0.0274613839160846
0.263584417719474 0.0770795547591857
0.316233524129645 0.0357826703790203
0.34171011751759 0.0465069736515536
0.28496892841963 0.0387429196844722
0.30078564559943 -0.0360442600914259
0.259045703301088 0.00769345251783462
0.433701739460511 -0.0174831857095693
0.300835463772502 -0.0385256555532402
0.206091531976032 0.0644146283311409
0.252261121129992 -0.117480964657361
0.347247429013032 0.139051859438197
0.156565218346207 0.0682044221318858
0.403380841050701 -0.0561559785203599
0.194708539618315 0.0410395508562229
0.382282407069608 -0.0173765014125882
0.266806636345554 -0.017094872075892
0.230628243089624 -0.0841637355500051
0.407359326656441 0.0525803617032881
0.234962022314561 0.0578497912601069
0.244919706886294 -0.0473819546138234
0.300909186307472 -0.110469648733303
0.234287158048797 0.107680585206282
0.254777695161933 -0.113133118559225
0.265382050316956 -0.0146031779321625
0.373719055904411 -0.0469430000594407
0.31299328074509 -0.0289836109396882
0.280200218216946 0.0698372735823601
0.26385248641122 -0.0410886777490777
0.271524726302098 -0.0358653595559328
0.348861819338235 -0.0272621520262954
0.212939246930526 -0.00607264404306198
0.315084842610175 0.0202306456293655
0.245746254679651 -0.0937940241148991
0.196503885014065 -0.0089215050478684
0.289078100841707 0.0376023548948445
0.330362427359398 -0.00781218035289922
0.221806178319318 0.0584135922474058
0.335054228696437 0.0536890498650167
0.20372596818009 0.0109882867426186
0.449770077326895 0.0693746677456003
0.293108883755155 -0.0409955664685395
0.304472093764439 0.0286138580615944
0.328392694376324 0.088185334745164
0.29635095401931 -0.00395748831498517
0.294196163850815 -0.144626745741848
0.320495038393643 -0.0649625180240688
0.310441464543571 -0.0258524271083054
0.326577274474748 -0.146405478236395
0.227572114310514 0.0333823923762462
0.391141979052239 -0.0254600780104673
0.253540008485343 -0.0816848351153355
0.336781702314517 -0.0195711235115293
0.43927134373256 -0.0683479201515284
0.276543375924891 -0.055971979307631
0.33646909988921 0.0301308005985093
0.232994658382901 -0.00965948781874868
0.359130726836706 -0.0665731338075117
0.294540209359564 -0.0533974323655962
0.25563246422879 0.0363963105672655
0.28448005765216 -0.0260312027872452
0.247492934478187 -0.0875775528016833
0.327325496833777 0.015615074630453
0.348072745992208 0.0549593768522326
0.383022099525971 0.0616822144419181
0.391906163565203 -0.0287862048019421
0.300691401793523 -0.0632346593506813
0.399484505974064 -0.017661880670424
0.289785406885797 -0.0937714004219413
0.33031633568577 -0.0633248647361109
0.259202888849206 0.0446023434291017
0.161104202808712 0.0363381273532737
0.302128473420522 -0.0255578410306644
0.317646402310647 0.00125005075503685
0.313871658023793 0.00543874599848339
0.232233366039793 0.0566617273042736
0.327156543269797 0.0111359111005091
0.291832955542762 0.0577790435561533
0.205874627090214 0.0807137827021893
0.332501550938431 0.0257262717514894
0.317834442960003 0.0246415664804743
0.257300849602273 -0.215937289897824
0.318127420139633 -0.0664445312555664
0.237253620504381 0.174439171954975
0.290467662362174 0.00873017261019051
0.319740313617586 -0.0943850563576841
0.256345562785327 -0.0755804336115191
0.259480200963535 -0.0718057664410544
0.306117847609782 -0.00409002818805994
0.283839500038499 -0.0349629604815439
0.421026194196447 0.00327142424227242
0.322841749798797 -0.0759882725689445
0.186236371951751 0.118794156590436
0.352436175240179 0.00182295291985237
0.313629824911372 0.0267646226936976
0.301426197182765 0.0117287432029846
0.268951694777462 -0.077017624287625
0.338973337705754 0.0306026618422838
0.301453723243895 -0.0830515150276793
0.414879217714897 -0.0860956774236464
0.224209312952984 0.00464719935884806
0.089252520998182 -0.0481863518504873
0.217104763165005 0.0250122001008969
0.321242539898278 -0.0146376357315574
0.334452403339474 0.0425465951263005
0.3737633821937 -0.00655968340316919
0.23420741380579 -0.0239732972184805
0.287073411519664 -0.0133733628341037
0.268381259454789 0.0378793702851657
0.28192329578764 -0.0302717609693546
0.342549870392332 -0.0379322370406743
0.258961521174945 0.00226720490683105
0.2708385115874 0.0424852918418262
0.296530952798508 -0.0296595084409153
0.248834489483724 0.0531015616058245
0.232554631662444 0.137727104771461
0.296708949075048 -0.0270046285550665
0.395992433034434 0.0707335375017802
0.398758592737155 -0.132938526540439
0.303449142544714 0.0926949301270646
0.247069169506788 0.0169992962230794
0.260831302642419 0.0652274078103062
0.273029981938925 -0.0295846403233624
0.18065092957787 0.0760066710335049
0.231319483446675 -0.0300177959625135
0.274148919577514 -0.0239569896260921
0.299386500425792 0.0693845462158242
0.376704041652802 -0.0267047571726692
0.279042847232802 -0.0598396429128983
0.165050086248524 -0.0322093323894832
0.215379426316708 -0.125111273221625
0.249563497021823 0.0286303917528967
0.286360792203237 -0.108132809269535
0.366339069981643 0.0488688033292469
0.33979568114186 -0.0780016047815917
0.207912968344905 -0.00186708400970283
0.317142824988208 -0.0684611974406116
0.369679440750158 -0.0311383401229015
0.194386954994861 -0.0494577361115526
0.344348195681782 0.00424416979910949
0.298825231212483 -0.0297894671249745
0.288901169286037 -0.00156606366606014
0.297690177752148 -0.0348568862318775
};
\addlegendentry{Class 2 - View 1}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks, opacity=0.5]
table{%
x  y
0.247337440088155 -0.0883273324000243
0.232677021106413 -0.0285923892067286
0.152381871756838 0.0587845900101475
0.220467859333471 -0.034553097246316
0.164075900916175 0.0890960188948057
0.316156926574314 0.0517958043046459
0.198912684840901 -0.0333164175491518
0.179636913209663 0.0700782020020344
0.185590650154133 0.0468067428592945
0.246630345481172 -0.0262732590093992
0.189861171954933 -0.0254502668752377
0.141783911706324 -0.0509884813406542
0.335313623724652 -0.0269698680042285
0.130267676722743 -0.0054622307364554
0.202357253386155 -0.0317965659054572
0.166368428412432 -0.0134322863871728
0.262041867197605 -0.036917167641798
0.243387751052856 0.0267764185417528
0.164588536964441 -0.0149623888626724
0.243630916778996 0.00838204335587743
0.0504609969479162 -0.0143836584196764
0.183681803900602 0.0845573186883428
0.172216691750759 -0.00897386089292308
0.221233873024712 0.129783239940346
0.158621986089761 0.032650392170138
0.201534130048453 -0.0117650417982325
0.222897298208322 -0.0583147886781792
0.212295779224058 0.130364414103248
0.204328323119539 -0.081749240269081
0.245711944859347 -0.076255441886712
0.181964705213352 -0.0475421762241537
0.210033899562334 -0.0116685186710974
0.116503734658076 -0.0475747048491467
0.26178900058961 -0.0223890924053437
0.154235674670404 0.0840586719267421
0.292187269381103 -0.0508623725413672
0.207537625995935 0.0931691549879818
0.174109585311135 -0.000794156823617098
0.212334945559906 0.0905538791267843
0.153307574775842 -0.0295954926414696
0.145235548112979 -0.0773296138135773
0.222991621609269 -0.00154610388342591
0.153528542908673 0.0558492924200049
0.10207239185397 -0.0218804172834854
0.243560584257419 0.0279913855367416
0.206878747520561 0.11755311154217
0.109405919984016 0.07576932134097
0.179428888955943 -0.0153366630663702
0.142040511568347 -0.0461755510532695
0.176514523569718 -0.0363563617558849
0.204514836761068 -0.0111510640453608
0.145324555612149 0.0111102759641854
0.237595068761567 0.0377574635090261
0.178457067657665 0.0509593403444742
0.210768210817901 0.00125749364449743
0.210484669849879 -0.0124198104193192
0.209065053809546 0.0454619824379421
0.204215059758589 -0.00470229020626777
0.190085360399868 0.04737265181703
0.216753880241539 0.0430486380375931
0.231495147495786 0.0507562911749885
0.209838085688995 0.0841769000378875
0.233731429447263 0.0771323665067609
0.181334840574568 0.04674344241644
0.180461886957964 0.0301638562593443
0.173183400717204 0.0212406093185569
0.185877575086818 0.00548989144386927
0.105253849799818 -0.00271626356101299
0.19356528090694 -0.021674246539611
0.179338796534611 0.0423874949829626
0.189339608053771 0.00976763855382414
0.25834722590318 -0.0326233221387826
0.201874261448056 -0.0368035411850164
0.157048844622186 -0.0210878352670902
0.220781807640921 -0.0522445193972647
0.203606432370216 0.0549339885300029
0.120010125011036 -0.0726632271732026
0.135128766325042 0.00618654676691292
0.143751057084295 -0.0604440005001455
0.228635169152104 0.00527716399198565
0.133277769163919 -0.0462739799305271
0.225306360439922 -0.00553879345647985
0.114585120129581 -0.0526361141587126
0.228299459939799 0.0231439444560618
0.0673810932411187 -0.0626405500326416
0.211916781303355 -0.0090424228975768
0.176953239734892 -0.0527788987180826
0.154077694444285 -0.0553068214933506
0.243404324955866 -0.0239391022075983
0.0929318216955569 -0.00201817960517242
0.125364266527598 0.0451132841517534
0.204582871320955 -0.0472723930419788
0.207545308930984 0.0106007571492721
0.291033560304865 0.0119044407056068
0.143554147946464 -0.0802197954191329
0.283231994990034 -0.0402712727283139
0.16109983780528 0.0898103715042313
0.1690849097713 0.0779319841312028
0.194962594486739 0.0169099570068326
0.121168423473193 -0.0426751875612004
0.15477384285325 0.0279834367275419
0.17909793007095 0.0143101671556189
0.206834508153562 -0.00126208816375226
0.226407362059925 -0.0601677798351244
0.193414998391046 0.0389564843804539
0.175627399138664 0.0284045182230134
0.152524282713382 0.0500108887791716
0.150683104790613 0.0701475368393516
0.154689238153272 0.0126396161443759
0.125820180932515 -0.00913517420145415
0.173337545427849 0.00121206589548672
0.179208792379446 -0.0363912287904886
0.211593883350132 0.0575496926893184
0.161556308977969 -0.0127789854064881
0.259770308140583 -0.0466192047024269
0.173924802920951 0.017096101233687
0.204417445581686 -0.0155539926867806
0.0777066807256546 0.0956229085986997
0.200824768492743 -0.0354718084565548
0.249041688791687 0.0893991568915369
0.11351032657035 -0.0526866700383362
0.164474329673018 -0.0318296592456912
0.275577850082592 0.0738757520810017
0.112315890601069 -0.0211827007964519
0.208457345615635 0.0444916027277223
0.19445000993604 -0.0213092134492219
0.274725826577596 -0.0117154663122117
0.19543722052811 -0.0404129457035946
0.2528780559543 0.0208385991297382
0.263055787212614 -0.0772653298964515
0.212642303139412 0.0198167364398443
0.233510773468199 -0.0322853043805451
0.188545422848505 0.00423320747313985
0.196984042903502 0.0777189375810463
0.191930612326661 0.0624760172995705
0.192387111713706 -0.0457658768791701
0.151536861296777 -0.0398906253010018
0.161255135473827 0.104395534381872
0.143473518205503 0.0808565983694114
0.182055124180001 -0.0146413424963963
0.333109929860752 -0.0257316418286781
0.16176721225603 0.0134486988589858
0.0442018591579903 0.00386682875989589
0.15649625644145 0.031124024281252
0.065744328443316 -0.0369726019248646
0.238375305084705 -0.0155506308343294
0.190163986107349 0.0314308693806095
0.219342614729181 -0.116586213971591
0.189215869351536 0.0606131449629413
0.232808805677943 0.0148863394885401
0.198582116018748 -0.0721084017491731
0.11438878082078 0.00654508821499821
0.266113205098911 -0.0690260615755316
0.237535520677303 0.0699020875216551
0.160690266306852 0.0740000097530589
0.207246673787113 0.0742998337420148
0.204700109556594 0.00566366171980556
0.208073278925572 0.0416354696648581
0.196335603772422 0.0286509308369509
0.151576620106741 0.0475555214368604
0.0918350375820379 0.0381401794234568
0.232816822668014 0.0851558506835694
0.183177824105145 0.03422946761641
0.202141563237532 0.0258877153816252
0.14336588499673 -0.0250168638236373
0.174503808816676 -0.0140196302110274
0.182145970413246 -0.0319939482862674
0.105734354768779 0.0311931017487481
0.209848181796168 0.0640604622911653
0.248776976436925 -0.0365905523000951
0.234544549547982 -0.0812092759085995
0.175221349813757 -0.0460912019090908
0.16048933262547 0.00500474243891071
0.198134753296302 0.0348779586433863
0.179204692490577 0.030307026683483
0.16816798564665 -8.99615288495192e-05
0.267914928124557 -0.0365167292660194
0.21392501447405 -0.0601226825806705
0.144530988841135 -0.00903195660751651
0.170038500465672 -0.0095950982476701
0.172969313572301 0.0114274418170592
0.192646178043005 -0.0579666739133582
0.232896409735708 0.0143132004527796
0.156725972125066 -0.041423149372914
0.162971058948962 -0.00256759805162089
0.212424509478937 -0.0676255727323093
0.13063292647324 0.0245540902719667
0.198894716485667 0.0487263204457006
0.189642082294147 -0.0153144423777135
0.17314864259136 -0.0087037918691425
0.224379237180633 0.0302764084469332
0.159355920101374 0.0589777901124435
0.185457445290993 -0.0572621374046464
0.158683186340471 -0.00110321448482936
0.205654373221433 -0.0230688872977869
0.177453912937325 -0.0909945580513106
0.102742988557482 -0.00507640214891688
0.245749738586574 -0.0141234328839984
0.199411074986582 0.103796738729668
0.130590519187908 0.0291137899833206
0.105140297385393 -0.00266130826928255
0.185935202477096 -0.0600775305672578
0.108298125430927 0.0378296761584187
0.194463052763951 -0.016839718471401
0.222070493355519 0.15934572116604
0.148685899108521 0.00429126571528079
0.189384137482822 -0.0245627929251997
0.20642847947402 -0.0270900145191527
0.211760173967569 -0.0145667549644639
0.249378496137704 -0.0301274390716655
0.167584877407276 0.0237799066579426
0.140226337950873 -0.0255585166175169
0.241262212658162 -0.0515983887026143
0.125469822530623 -0.00567955456508027
0.26598053900947 -0.00521312736451764
0.21969620980583 0.0207109372277283
0.286927749545991 -0.0550745278286043
0.129223566417712 0.0348534673069128
0.159181699833905 -0.0499035651832353
0.233916463527628 -0.0516813197741593
0.106053200095831 -0.0545556055694893
0.198668534942077 -0.0336525980648921
0.198597116311691 -0.0486178075706263
0.165092380173597 -0.0712266640524531
0.0964981795930787 -0.0178895398526875
0.241481006206078 0.0383941500863013
0.193670447909874 -0.0895914678276118
0.196491718736144 0.0514272256869791
0.167601779076458 0.0530170758314222
0.147260305859839 -0.0100710378568736
0.282820563959682 0.0714673429193196
0.207876271908097 0.0644270009718627
0.227097585952189 0.0599101546332096
0.180554394505691 0.000573744562152706
0.219289053372853 0.0429900860770794
0.185331637198274 0.00523109433977302
0.166626628993317 -0.063552306233241
0.178279745712449 0.00331149558578211
0.18344501460334 -0.0637448431193633
0.213845487461247 0.0016845170830451
0.17495640362704 0.0188912455930188
0.148309438661894 0.049481163734313
0.176257804742852 0.0410475886988703
0.195511340450707 -0.0212697213167806
0.209436430949421 0.0685349251730069
0.151062378850291 -0.0385886499318632
0.251455571897763 0.0786539201566339
0.201177312096508 -0.0547582163972264
0.0843360731019095 0.0392179364343991
0.24404464160009 0.00766642814997464
0.173884643143276 0.0471637331847655
0.182982021262982 -0.0680323581567444
0.213480059204429 0.00331623519484995
0.155246230019373 -0.00136550962680514
0.0813503894034017 -0.0317279902255225
0.21521482512273 -0.011181588615195
0.111370362585911 0.0631191697268742
0.253604781692311 -0.0153030805436041
0.217395356145814 0.111182494581376
0.166120853562734 -0.0248498951357637
0.270210051753197 0.0724740622300541
0.232068651609631 -0.0166355631466504
0.177630903063381 0.0530212907607861
0.203632637336901 0.0113885966497873
0.226962359869328 -0.0478723424996552
0.196109889478669 -0.00572548243896892
0.139553928037931 0.0149203690940127
0.176830488484861 0.107499994332851
0.240226711973836 0.0254979494032982
0.190579126918142 -0.0101174666446336
0.14078924580862 0.0404405895986078
0.23188128384453 0.0435635094026958
0.17509718261134 -0.0173896046137329
0.229309343008365 -0.00882530237302304
0.195089926303336 -0.0465933780289397
0.181785680982218 0.0304590319518089
0.176047286311137 -0.0605760446876589
0.11641197629756 0.0412535930391386
0.228718465840671 0.0418854826352986
0.213385989329879 0.00767824617392129
0.122392219742497 -0.0137236528263066
0.159005683174748 -0.0211461009305513
0.185776615222861 0.0358888281774749
0.161416580071713 -0.112205220345379
0.213064306115866 -0.0640918641765472
0.212382688436567 -0.00309863217509263
0.202408892784537 -0.0278170404411915
0.171532532435127 0.0154670343957115
0.137450062280554 -0.0231794158049782
0.182235175660073 -0.0252086908603713
0.238728044654438 -0.0136081154371674
0.220675653066057 0.0564903586008515
0.187819370748474 0.0419800246402012
0.213690271270258 0.0562745147133779
0.217711599280162 0.0627426753771726
0.208187135301831 -0.0363838194144938
0.109810404933107 -0.0471218191052359
0.214556812564704 0.0104152252992033
0.0437185052359632 0.0828420165444614
0.187277789809014 0.0154342095976724
0.153060032261935 -0.0627792860066211
0.185315601538769 -0.0370348984660082
0.169703167091022 -0.0328925795347158
0.190374433718873 0.0837164555712987
0.135017087489059 0.0700927899977829
0.270638757962587 -0.00941759202623756
0.138238278573989 0.093288230654031
0.177364132547378 -0.0754259841014873
0.262971612444536 0.060665670746452
0.216018483852336 0.0833644833842542
0.188778810564048 0.013496374629285
0.13766975621182 -0.0283295467515289
0.0981676628836882 -0.0620950938850704
0.10783237017727 -0.00403661612138739
0.165691820021721 0.00306540124781354
0.184296972811642 0.0207630365600363
0.192906944606131 -0.00281514379703285
0.233000291468008 -0.0367253112645656
0.175042533647778 0.0208495324580337
0.21696217883383 0.015675319228249
0.194742963650212 0.00103384049574519
0.159276163801841 -0.125050413862569
0.197577214227873 0.0138785359687288
0.222555096189833 -0.018664802555334
0.134839347408365 0.026406834219501
0.154682406188084 0.0701536308823269
0.191116009861447 0.00782532317532365
0.166700389518721 0.015838347594238
0.191600055827616 0.00364189709244394
0.206062890459736 -0.0175122819209582
0.133122560313665 -0.0243619524958515
0.0819298219801577 0.00174094121944228
0.184792476293309 0.0134089374310545
0.253848831225868 0.0383424222796035
0.0618141172102399 0.0596732530390701
0.0579684574813382 0.0160887674643948
0.206673830596577 -0.0264928867209409
0.160129596373373 -0.0189271380966389
0.187632013050367 -0.0839578459401261
0.136274368666025 -0.016394828983658
0.19628530592068 0.0957703252176853
0.257311690478551 0.0442358269884027
0.142248359254108 -0.0237829006392414
0.147212920731209 -0.00165765250120662
0.153891151229042 -0.0795443528328437
0.146400731851455 0.0881863436712669
0.261282134924953 -0.0999596300968204
0.114422534018125 -0.0546485548045979
0.236001844192732 -0.0195990244709337
0.142914835834275 -0.0605652845016626
0.14395275254788 -0.0564995227727028
0.215771271640201 -0.00684032423460608
0.179019830239654 -0.0641000548165178
0.217706826647886 0.0338501749231788
0.214475444867617 -0.0823341485660983
0.184638705100964 0.0411187622523697
0.199921520193689 0.0461981020051944
0.216481389864661 0.0334446471352488
0.149756343530074 0.0443570137755202
0.247949869394245 0.0165010124287191
0.17479587703426 0.0192225732326896
0.208570754093811 -0.030710341104922
0.214650669004359 -0.0356774969715007
0.189007567282915 -0.00498035439447747
0.202183070214543 0.0157874767655794
0.163667036964346 -0.0595471980410621
0.173238693414636 0.102689773138531
0.148181602533746 -0.100487176975954
0.234777598121757 0.114153704602203
0.178011724508013 0.0187483531806479
0.228371217358582 -0.0403730177787308
0.148124631061726 -0.0129889463845902
0.219160859526365 0.00763771226668635
0.185514448429616 -0.0355453084492933
0.139671514661868 -0.0496941199201505
0.226963128625223 0.0418421056223512
0.157071518046834 0.0120184908322708
0.14760148027601 -0.0319626935502422
0.189653895508446 -0.0861952116482764
0.106505167881152 0.0503594548332295
0.210743072528957 -0.08426113422265
0.138597247930528 -0.0673567343104067
0.154099128826123 -0.0219923261171341
0.214082626230179 -0.0793992950009703
0.192975198608714 0.0234073320704832
0.162438672470399 0.00424270567740844
0.224153997196225 -0.0195193300901372
0.247486423980057 0.0390176391972783
0.11436699126045 0.0198826766466038
0.238822805413546 -0.00859296266759363
0.161830733461245 -0.0621385892393584
0.166680718404287 -0.0367953549564835
0.126737352050845 0.00954028186341577
0.192794382913801 -0.0949813079497088
0.162623882231516 -0.0369044379482564
0.195641766248225 0.0175285914258796
0.154773381803307 -0.0225209484800761
0.290029063320013 -0.0160698906533226
0.14984841600808 -0.0605172854643434
0.180895718498714 -0.00934918301763751
0.196954984654703 0.0157113768113567
0.134367622861918 0.0441514977543613
0.217299142341302 -0.078428884912738
0.23405901483916 -0.0296995489847215
0.191164485294264 -0.0254694878601166
0.226749809750088 -0.0819889202499468
0.20725496277814 -0.00825238830190572
0.204986954279649 -0.0276156577714393
0.16510894503062 -0.0701379910187258
0.163272164083802 -0.0349248457065454
0.260652113822434 -0.0466770838644337
0.219700075124456 0.00774288737832557
0.238503888571994 -0.0125018461098825
0.172572712062877 -0.00116189179103295
0.288070341213754 -0.0441615257316814
0.178158808074749 0.0107086584919409
0.0954831519919533 -0.0109154211691288
0.136681737345324 -0.0419111230521346
0.195251620796468 0.00632893041087966
0.216193095363982 0.0251080808975007
0.200011821573568 -0.00118639102082648
0.179455624053744 0.00784046083667191
0.208655027570442 -0.0436648200177728
0.153484891040021 -0.0347176400842943
0.313192968293965 0.070400820644378
0.231398102798003 -0.0964865230077648
0.213580127229593 0.00211189328524056
0.160488603479441 0.103355105136468
0.150167639788387 0.00232557541238933
0.172257601028593 0.0294419177524765
0.179592213579458 -0.00496683805059109
0.126078758852735 0.0537320546411218
0.118968960429836 0.0737557898236651
0.241601982500795 -0.0135727892597553
0.1809857743534 0.063996820323869
0.0933360688728548 0.094735318929932
0.199668546084555 -0.0283375693382225
0.200453290856148 0.0758067658136437
0.184788764224346 -0.0799327345281215
0.249073427563185 -0.0619271338751541
0.132524399837944 0.0871099259903027
0.227390283219849 0.0363228232334391
0.220920805420391 -0.0975635656115766
0.167967339336599 -0.0510504659857466
0.19540105412456 -0.0264401863772504
0.149136017514131 0.00532843321476824
0.24615977138797 0.00914048087842553
0.274279876668578 0.0273905351620831
0.256349232165858 -0.0575567869737926
0.138190291550391 0.0637646366956738
0.223600417452658 0.0347732225087068
0.139287707044668 0.0345487976211201
0.1717307885666 0.0013403214910839
0.220727137050752 -0.0159294538978092
0.218210116420262 0.0109691164452846
0.169715286042471 -0.0930198757419358
0.229226319041452 -0.0647474743273273
0.111835477748524 -0.0491285827811704
0.129830706616099 -0.00633941571605428
0.117331739197172 0.0221938067239899
0.192595577787445 -0.0527572119379362
0.207273000353949 -0.00600462024568138
0.217859279336407 0.009088394489081
0.124843701971189 0.0159839273549592
0.214441990721181 0.0114015167451348
0.280630153979199 0.0169633537378958
0.176057104095002 -0.0244362734593553
0.205632214327036 0.0115883029427648
0.116023230017516 0.00265015488310859
0.188430831368092 0.0706448276500872
0.183931861437539 -0.046239743151677
0.191180581884109 -0.0378930591162434
0.173031768809957 0.00601534149749744
0.204518071689277 -0.00056104851802834
0.242832204433203 0.0310081844697111
0.157725283101032 -0.0615561662756263
0.20824520171246 0.0428338670470444
0.201390094914084 0.0220996085514841
0.194384107622914 0.0246480634166215
0.150461025467821 -0.0103995807572253
0.117472335774049 0.0548731511516397
0.150349341162431 -0.0165386073664147
0.156676669773774 -0.05284452678295
0.164000417721587 0.0282238144902787
0.249892867664203 -0.0394135531564888
0.21406374371846 -0.0603921603842611
0.0766761655119039 -0.0944484617012567
0.103080393705186 -0.0879582886779524
0.203898824842163 0.0354388316632756
0.195888153266708 -0.0628768874082426
0.223858695622829 0.0202600068265768
0.201715727643638 -0.114589090373353
0.177648729363046 -0.000144749561177843
0.141872046576404 -0.0305058819840358
0.272978933015784 -0.00913150158842734
0.157423351966772 -0.0489201647032235
0.193406987392232 -0.0285390884451347
0.171409179044582 0.0249178544532007
0.18413231722847 0.0375770883390087
0.149937101605184 -0.0245839074033973
};
\addlegendentry{Class 2 - View 2}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=x, only marks, opacity=0.5]
table{%
x  y
0.391890352291507 -0.0909646794176597
0.285779954174172 -0.105093458188047
0.368811650754751 0.0519779342952526
0.284617797200947 0.0400235533060385
0.315371638857845 0.0110355429405153
0.435655770662527 0.0754902775467017
0.353629945776329 -0.057966059362957
0.311759214567231 0.0127083328738497
0.328031522043099 0.10056833452757
0.376437651720203 -0.0269245810767472
0.344889530040484 -0.0190216756359009
0.27686737659625 -0.0409174123896332
0.362755244118149 -0.0284735407263093
0.184264512755968 -0.0527111212228497
0.382946735948445 0.0196243220061134
0.366398557739223 0.0986988767676341
0.323026143681769 0.00666819280294916
0.412907699850944 -0.0499974725034763
0.262327007523563 0.0212034714076082
0.395049667645309 0.0288076746097661
0.163053852771022 -0.0219549988747052
0.287660572691382 0.0738102333791825
0.242920438117816 -0.0374846540125979
0.329043158517473 0.198067412766642
0.277903639137309 -0.0218946083080066
0.28727476077406 0.020105915141881
0.269848527115467 -0.142727078896683
0.343205680461043 0.228351947394152
0.391700158995527 -0.0615779393211681
0.303344122226777 -0.120687370074693
0.326361826649039 -0.087096946381111
0.368215895023043 -0.057781603878304
0.30001945997255 -0.0848265513173692
0.381252161808063 -0.0398129681625749
0.214233698218483 0.0528198379059925
0.481271473310245 -0.0690068412992932
0.425143701230913 0.107578654216586
0.342398368015539 -0.025765911494883
0.273219822812999 0.0211254614783548
0.300806853608314 0.000151807007923235
0.270160104066158 -0.103360641806447
0.373088230802012 0.018041659447002
0.30522186207952 0.0496911517787139
0.245807799855329 -0.103723922051591
0.360045720346542 0.0628187202932054
0.440574880662855 0.0398485791231169
0.206944577336579 0.15637520068918
0.309106678185508 -0.0491290427626695
0.273807483948176 0.0233167465001262
0.341544155183377 -0.011900592244609
0.318863333281456 -0.0184669087515884
0.226114124227803 0.0157293490581174
0.403124115439152 0.0846076794989275
0.417540778910139 0.114803815126016
0.302961562016459 0.00512694808567023
0.397979591786434 0.0221828533225884
0.263694287284509 0.114030519682535
0.378810763955529 0.0338411189634458
0.237192534198251 0.0125658800129852
0.294334709212987 0.117412822430069
0.379733596901345 0.0185883840068236
0.402998363415522 0.124011843074267
0.275886050989276 0.152834796677238
0.291748181163221 -0.00181611885368601
0.259500560213748 0.00181748640643686
0.372274845306571 0.0463280096814444
0.332925889910218 -0.0190522984286664
0.223931920879926 0.00170628347407179
0.332352144582633 -0.0458710839784903
0.313268282203301 0.0290153247520413
0.232387424593144 -0.0151158693636174
0.459993502105298 -0.114992526068324
0.407953451703073 -0.00318052268151168
0.311219175383671 -0.0387635552359402
0.362285415243502 -0.02125170927959
0.321136830012599 0.131224909698404
0.19957488898764 -0.103045103983038
0.269512377846806 -0.0146118808475322
0.267720245033781 -0.025487297912639
0.391730498634269 0.0453636473996852
0.26314233062878 -0.0747964199825865
0.377092601322321 -0.014232351953964
0.299270584166578 0.0462928673587078
0.306679743850037 -0.0227945435476566
0.141091315026376 -0.0222493349922255
0.412489269417152 -0.105018683380403
0.36780743744184 0.0345581131936337
0.403316133881578 -0.117271874658997
0.414559953495677 -0.0111093261879885
0.224834077725763 -0.0663887617587071
0.251354844893672 0.0517319957045279
0.344154393071737 -0.0618804529382491
0.277685704359851 -0.0296247433910072
0.486505827122708 -0.00610367712063421
0.20580959857875 -0.0110999097944607
0.440172411190774 -0.042561900238356
0.317618585674779 0.0662560073204191
0.326322856666095 0.0296630479469449
0.279216885614669 0.0144507697609906
0.278353641187776 -0.108384394859061
0.25277906216686 -0.0507480899310578
0.229016840078034 0.0261980658580354
0.274908201990952 0.00202404441394056
0.367162952714136 -0.123935646061918
0.317226699284614 0.0555274113935062
0.299690619178586 0.0325637568376848
0.297033263429673 0.0459167374419955
0.350450385054456 0.0663231810813967
0.405042687282465 -0.0793996435421109
0.180698722179878 0.00626005789710078
0.366357563246174 -0.00877194634323809
0.193283318090291 -0.0710546520399586
0.374242056781029 0.066825832517498
0.308049701060853 0.0558602678561511
0.356156049168861 -0.0418863505248375
0.288873905899217 0.000484845203254031
0.305791039616952 -0.000176690120989427
0.26177604391635 0.0792825543924921
0.365188757817667 0.0106490031083741
0.304055549947015 0.125750437660129
0.249660587338913 -0.00765785331193509
0.264026283993457 0.0171956945157489
0.347356894394947 0.0738204278929827
0.110114790624267 0.100049687315345
0.352968401349613 -0.00211411868079199
0.316345434790801 -0.0180993158770102
0.479438628367559 -0.0313497318182852
0.402676331329891 -0.029597956410422
0.353863631230802 0.0198506892995672
0.395571929861776 -0.0544376378565732
0.264893171722307 0.0272325163150375
0.317926242303058 0.0298545124981946
0.304889421584765 -0.00685369931248873
0.268112732475499 0.114875714571761
0.286900949781943 0.042211712287098
0.3732829295678 0.0163863512692951
0.283426076251098 -0.0963006381411041
0.242657113559311 0.0482857290464832
0.257868609781323 0.051877725193094
0.306319786202058 -0.0062890651494776
0.390585527743463 -0.0461664844300856
0.208304167944908 0.0482108442323177
0.173623269062183 -0.0319884164783062
0.265450942679028 0.0667188728066527
0.162657825801363 -0.0991755532426257
0.422083344723434 -0.0186230964757072
0.291150730348355 -0.00989771976158759
0.270900890145586 -0.034981369652345
0.395413817091293 0.132738431389504
0.295398349203501 -0.0397867247423462
0.352944495910244 -0.00171003265087191
0.201935955539157 -0.0573740631139678
0.296173234137847 -0.138175945500112
0.323011339842941 0.0811600792184524
0.386301964345627 0.016571538464402
0.395300837961094 0.086596816988326
0.367184542834964 0.0113194483197647
0.315802400474149 0.00521232033097022
0.210678095653308 -0.0324456677763497
0.291887738518043 0.0752908392083325
0.232981996602286 0.0168772192506307
0.379506312088418 0.10023764579693
0.393261102472472 0.0296083932302567
0.320814210911862 -0.0608518918670202
0.291720411145212 0.00519772016347797
0.31538191601521 0.0116159637729292
0.252891115306337 -0.0754410182277184
0.294341779165795 -0.145843597420096
0.377831187197822 -0.00861034297765429
0.364727192790621 -0.00381451650137249
0.377520711882694 -0.063694370360853
0.361436306874592 -0.11781253717673
0.350145441229568 0.0473768631350107
0.364360906021772 -0.00185290781158243
0.283121379414066 0.0131964747045222
0.275981409239522 0.109636270866616
0.338640441208616 -0.0200123496129453
0.282371007887882 -0.100513048349713
0.252416438194074 -0.0907678607422726
0.263055005585464 -0.0433764625900031
0.29018632300029 -0.0195942333838823
0.343026412583601 -0.112067320417822
0.319254778575416 0.0782566944313032
0.25181273978222 -0.114929688905542
0.377998726628196 -0.0951940969386506
0.379619710497744 -0.0288687031398691
0.257069443168001 0.0652946303175991
0.315677721849374 0.0756586850066397
0.305308242813932 0.0414079176551605
0.305651086801807 -0.00908697082919124
0.357578646909982 0.042497051843233
0.206718429426582 0.0854892829988903
0.335170680886805 0.00764738533304978
0.224339635130617 0.0106054776656981
0.422762307638393 -0.000685692745405333
0.390008899480635 -0.1414342081536
0.246242845493654 -0.095189541084671
0.329960243089803 -0.067031234902111
0.370178859149498 0.15946019280098
0.195180908551471 -0.00736810454905745
0.216304259489041 -0.0516751339654809
0.312557989946623 -0.0470231830402049
0.326609338966117 0.071710143372268
0.327474100552243 -0.000707319022840158
0.349602731489616 0.182553944598333
0.270377109339072 -0.153932026155247
0.339586827572905 -0.0661964512269829
0.316419108401693 -0.0974223945934234
0.364064213152748 -0.150953240958081
0.296760061629784 0.030660613918389
0.365568976546571 0.00331148781024718
0.234876265247257 -0.090344047888383
0.413687727329589 -0.0233249252322588
0.26831317665185 -0.0513924657156116
0.459780292293484 0.0515547771999876
0.282644054752262 0.0953418522977865
0.499540327044963 -0.126008963111109
0.31687824241673 0.00968416808643669
0.241695546785245 -0.0117768643448178
0.327998470370315 -0.0314644698325836
0.1612696499872 0.0130201444504056
0.266673242982354 0.027826538064922
0.275232459211661 -0.0698445951081478
0.262423023351519 -0.0432310952916978
0.259836455924049 0.0495436882405844
0.42361573100593 0.00091884165690153
0.345039775794828 -0.0442020394364095
0.29215183312509 -0.01291379882431
0.356100656528919 -0.0051495871686122
0.3413250571514 -0.0236057073880598
0.484932918843687 -0.00482501823482857
0.372482458164083 0.0349988939152086
0.348882159484012 0.0957211796672977
0.297094054624888 -0.0865593062229879
0.395809012968827 0.0421223743224554
0.317777507279474 -0.0437826894437408
0.340730291448234 -0.0938847309270356
0.254994392150886 -0.0121596829415576
0.350960287763585 -0.0581072671682646
0.322892077063383 0.035798518342365
0.289201550797511 0.0515663415858191
0.239230522598359 0.105410722679074
0.245189625489983 -0.0540996003696302
0.322223504027513 0.0939422874182729
0.335289901383485 0.034446422666383
0.288257595480872 -0.00397349003959876
0.274167075282675 0.136664382240608
0.294226236527068 -0.0393255459817447
0.240185076260433 0.0796284801579089
0.411095624156294 -0.0172587365493508
0.394595698715137 0.120220635212742
0.337702215625147 -0.0339070646826812
0.323863806621187 -0.0327218467642022
0.259731123086211 -0.00560354023638808
0.245152625161266 0.0782250201105984
0.404549485073677 -0.000575545864483541
0.176746324692122 0.0716011828575621
0.4801657851917 -0.104950799275466
0.386862552902253 0.139673204779086
0.378481125453292 -0.024672611405712
0.403326728251467 0.176667677541356
0.286697487936272 0.00549591259322462
0.24590141294634 -0.0699128045365573
0.239926361207138 0.0604043575388179
0.430938589148976 -0.0832021267086497
0.311188397909358 0.0267581748031223
0.283518457357051 -0.0239668605399621
0.368452218893248 0.0742997876050727
0.449727779366825 0.0687177383350417
0.294844322009572 -0.0235931584811867
0.247457564563156 0.124198722427061
0.406244544384365 0.0643134729506427
0.320471739981555 -0.0331583954199329
0.406521606508708 0.015971881298469
0.254476450556229 -0.0716941193279222
0.280445681911603 0.148667351254071
0.299667836694162 -0.156183257257245
0.201236081276807 0.094363496557868
0.347215628387213 0.0114992971885761
0.317279291023687 0.0124579953047822
0.200995429621849 -0.0450825652532209
0.356886870072947 -0.0763468282476123
0.295300231268494 0.00352654167611805
0.270688315264097 -0.0543916741405851
0.325925326835602 -0.0298333370328487
0.452046463024673 0.0320822132466626
0.399820296510488 -0.0505514834315556
0.299579364924402 0.0266645352561704
0.271145677418852 0.0057517803770383
0.22540717511456 -0.0547582666717763
0.364496882729024 0.0737325253076253
0.341078564146398 0.0466225522002992
0.442182918931063 -0.000487943892035693
0.317847347137144 0.133880620004821
0.34603389462348 0.00801897694287484
0.306644118910492 -0.0271981990869753
0.187685147532012 -0.0217026589869846
0.349404135130999 -0.0179644342171533
0.185367911386574 0.105171062349142
0.371881003716245 0.00839473470553017
0.222512964364609 0.0328542563981073
0.342645735020059 -0.032454606324217
0.313321355067151 -0.125678702955784
0.318909316619153 0.0633993681210789
0.238847080747503 -0.0109537853964993
0.335823141229203 0.0295326801665495
0.276546635413851 0.0776913546513827
0.33081181164444 -0.122545039443374
0.353012468735912 0.0174710482179026
0.303913223000034 0.134657233311788
0.270596758552134 0.0198180436051241
0.300702719906614 -0.0362571567724364
0.188250542694474 -0.110677091522695
0.2684812098307 -0.114591501179197
0.261574004633381 0.0862862977822566
0.332872833046035 0.00213714400249815
0.29013739258887 0.00783135328652719
0.347084638234403 -0.0563184005559996
0.322432535590106 0.0643609719665037
0.374396803212437 0.13186830425541
0.325011541388503 0.00159095335264104
0.257720038164402 -0.0218111340038505
0.303301848791643 -0.0435064530120874
0.346594308295446 -0.00965090581618957
0.227751025647358 0.0405610798987931
0.298179239555011 -0.0146190880801294
0.361429580275201 0.0201101449107144
0.269347692581306 -0.0576451594380066
0.307439547157979 -0.0269068072551567
0.36176853550495 -0.000976163804695217
0.116325706486126 -0.0247338288735434
0.289136646705887 -0.0105265130768436
0.323214674930528 0.0406860648977514
0.258740045241134 0.0253240250884393
0.178850660940423 0.113287937238779
0.230736962973746 0.00473575961404207
0.265706331685775 0.0209627666192039
0.251623735293676 -0.064099094120366
0.294771711935504 -0.0990224066834635
0.213269954253566 0.0218598891910083
0.280058966029491 0.0981468106666229
0.481447936101101 0.108373199849899
0.219825954649009 -0.00513588692388649
0.298047293771117 -0.0612771127103734
0.280166535346952 -0.0908058856077666
0.326429318154236 0.127318522878807
0.463782876099456 -0.0818590398429678
0.350970269857009 -0.0564716485877052
0.413471449402806 -0.0974153955364903
0.267981323770368 0.00739725085883257
0.331936566942025 -0.0911463788472786
0.358962353354834 -0.00931976775880169
0.347951712655499 -0.156670858813951
0.302888995435777 0.00349730798304874
0.307001227900852 -0.0877815338264968
0.325760312530996 0.0267248141190405
0.265648240362558 0.0534656731415925
0.302543588361025 0.0229587599520267
0.251924595163268 0.0989037462269064
0.300096976330771 0.0353480736013005
0.357930374703261 0.0117137634854612
0.274758829526847 0.00703353871899338
0.406528455871788 -0.0673221261029337
0.278252427162811 -0.0236800226736107
0.387026162996904 -0.0190280131313439
0.368004532129615 -0.130699235951276
0.180549125482536 0.0889886141708983
0.255731320312295 -0.0450109744700322
0.248266112443744 0.111106370456432
0.221389222380039 -0.0153395944767705
0.44138217000331 -0.147334818436404
0.151869170440811 0.0229639063867317
0.45082259034182 -0.00158485516531573
0.298888954969636 -0.0307131909247127
0.247417920139698 -0.0486461576590414
0.36233263598794 0.0385422719233173
0.258125450285927 -0.0176893183991972
0.293372165256909 -0.0909369877174099
0.278279074884521 -0.119858266209024
0.184648260655853 0.0611076395209525
0.296282704577393 -0.117972987781362
0.298613284394611 -0.090241352291515
0.341528312427881 0.0206618958833487
0.375873574486039 -0.0638173988246988
0.316951772809755 0.038292627209143
0.279592758894424 0.0177242463957175
0.28477324872634 -0.0382528625837887
0.329117240760605 0.0614344575753804
0.252758860664937 -0.0150751114960482
0.362393172716296 -0.0172625117140636
0.303381701031089 -0.0931857112779411
0.266859999658886 0.0461660584184145
0.375585089947269 0.0241944732000148
0.373116781161411 -0.0577526284157032
0.253148236370166 0.0710492426120559
0.272833103948009 -0.0215016874777705
0.204737751088333 -0.105489983492192
0.520488559623428 0.00277321227904982
0.30873602188 -0.0700004749852613
0.29887055817467 0.105478562763602
0.343625669136653 0.120405583387347
0.222199880566177 0.0147361659296852
0.313113943289387 -0.124420117402346
0.307321844872632 -0.0704409113768611
0.305974971028169 -0.0293241642386226
0.323058960582772 -0.0998791621565627
0.32294962458677 0.0641785917283526
0.364697985112408 -0.0358024371800824
0.258723807421315 0.00245048173811205
0.368475670605978 0.0700464038923136
0.504816299269383 -0.0971387173996399
0.384110854620961 -0.0200400280281433
0.320888125459519 -0.01226045940518
0.302200930103579 0.03147648341686
0.384630919239558 -0.104736919091662
0.301113885378338 -0.0279916988401544
0.190897906665111 0.0197667117372569
0.290440642544722 -0.0253712005086707
0.26100683934941 -0.0790820448244435
0.307432616681444 -0.0498528986355971
0.274281553014597 0.0908233819207707
0.352502900913193 0.0468889523555052
0.407232238614722 -0.073547999342521
0.295863471372831 -0.0500711011892257
0.453041917995734 0.0162710334044144
0.356989485476553 -0.115038058841444
0.351467679670178 -0.0361684945638027
0.325580508700664 0.0987138026454173
0.137076784821212 0.0278821977187687
0.342814569772197 -0.0855130508696064
0.356736659368764 -0.0398204749469791
0.322453347530538 0.0230933207864426
0.231524243931439 0.0903584025532715
0.343593607009037 0.0157496884051757
0.271032663301758 0.109248113649205
0.237016073707804 0.0829934401182507
0.339542483295256 0.0094104581770477
0.397155410977614 -0.0292027478516219
0.295972345128823 -0.27361153371596
0.380000855249299 -0.108835863523343
0.279199607997176 0.232207927470002
0.348290932563225 -0.0197698722971777
0.398464158915095 -0.091732428223567
0.177654399093124 -0.0470476962157314
0.345952392429463 -0.0130035188159167
0.327265431979488 0.0412350925122612
0.350152857643251 -0.0435184213761608
0.473105359569742 -0.0167781641865093
0.374650680591538 -0.0454959280487781
0.165032114671128 0.0904550254744888
0.365080089295224 -0.0549990552151531
0.26512274577272 0.0825582596200752
0.319613532538712 0.0260268346246445
0.293386127835492 0.00276148741723891
0.365018010233218 -0.0389059677907211
0.330906799255197 -0.144697642053641
0.488649588479459 -0.0697292630404869
0.238792791606813 -0.0265629323001239
0.16102533334721 -0.0833347643226624
0.230760323817391 -0.0548142715346318
0.307625658085767 -0.0534963711384644
0.344813281125106 0.0890379776042755
0.33795714857008 -0.067698566762621
0.248365649333425 0.0170433730150145
0.265644580469827 -0.0253402816827822
0.369347767453811 -0.0308723311040261
0.309144388759837 -0.09824292751612
0.434617863248019 -0.0504598272972374
0.279647852261142 -0.0425333135293261
0.377587283396635 0.0390265027557131
0.32721440952463 -0.0934957112185259
0.316371136618102 0.0292750330699263
0.271900499622148 0.103065104363163
0.377837984069199 -0.0570349523186514
0.383911217839351 0.0301422919382065
0.342067967924302 -0.162889925032741
0.359359940147796 0.0638530741316744
0.287228286519248 0.00498732500632227
0.259665535582234 0.102327352349168
0.300145126769324 -0.0135781581828339
0.197236117954703 0.058562027586532
0.237966592579315 0.011295391214697
0.339393702970995 -0.102802155060609
0.22665984799109 0.134724325992992
0.354231591429208 0.0181103051877541
0.274403720262806 -0.0398755344691835
0.208606453931732 -0.105985636732677
0.163074941240306 -0.153383782636806
0.291594289514928 0.00793885205728508
0.26304385218402 -0.0767935524100333
0.384141540184743 -0.0245861362269533
0.287820959913302 -0.167590028313721
0.288822842449522 0.00430125353040964
0.359909568953098 -0.124770934985132
0.402100631690783 0.061221704795904
0.207154312834985 -0.0841985426418847
0.308018622417886 -0.0276945332726078
0.252729500208916 0.0143370284359394
0.405014037673008 0.00044534280933679
0.236389246529274 -0.0429118439393147
};
\addlegendentry{Class 2 - View 3}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=x, only marks, opacity=0.5]
table{%
x  y
0.066306998594312 -0.00383381851910613
0.120540460802203 -0.0359021549341369
0.0970546983088467 -0.0145403848955826
0.0879378052711339 -0.0207894573169701
0.131854963839536 0.0316557017884145
0.169301768984914 0.0201885915069402
0.100151722356289 -0.00739653244228217
0.107874916740023 -0.000352073405318339
0.100751013539573 0.00533688555091223
0.0942566275646373 0.0179351014027207
0.152596585269298 -0.047779043955883
0.0481708529017968 0.0187069849824388
0.0937235909500196 -0.0305852637146651
0.108346114437279 0.000150750560867713
0.0459177636284834 -0.0320832684112572
0.0850384318568256 -0.03830685178384
0.112439383904592 -0.0172089818024739
0.126353442375016 -0.0498218247081985
0.070900554042363 -0.0556876684893541
0.115587460488789 0.0574971455168835
0.144238431458881 0.0173142467897776
0.116581776169375 0.0358523179822235
0.0893476080005508 0.0302652434892136
0.0389545323971095 0.0255470523679786
0.0805632095345195 -0.00744177209677875
0.00557679457388889 -0.0170853671876134
0.0864337934490782 -0.0246137761942614
0.08944478974201 0.0404036756792306
0.177268213236543 0.00335517450662287
0.104917818144413 -0.0736217934035368
0.0427693246163636 -0.0805286052477409
0.0616529501731604 0.0334938275815007
0.13155271189613 -0.0608740827984285
0.0751739919227301 -0.0104690687964253
0.0810930018928245 0.0399013645010773
0.178514975341352 -0.0189191648143511
0.155908502349772 0.0250849611652055
0.0628409731267323 -0.0154427480885539
0.0675023490917347 -0.0677702345819862
0.0865780037078805 -0.0572447046551053
0.102555860748181 -0.0180651774510485
0.0857447519229787 -0.0488895378544288
0.120947307632905 0.0322178124518004
0.121843020085734 -0.00895324638401564
0.168596810451602 0.0457900201024719
0.117691053832731 0.0122521332375795
0.0922566571282476 0.0887966488010506
0.0666125588939127 -0.0456907524511394
0.0612179863212325 -0.0161757020826057
0.134879001259912 0.0194390953188605
0.0671759646911036 -0.00391125261784826
0.154047891330906 0.0560321210933393
0.0769418560633142 -0.0390203907952123
0.0752456275445403 -0.00722320665363185
0.0930998606280047 0.00922807158137135
0.178261959132286 -0.033310747800164
0.0763039347473419 -0.031957909922312
0.0917954505605688 -0.0328452250637922
0.0626098420748251 0.02347108512256
0.0623806024529627 -0.0271333268656146
0.0932391486445015 0.000989487893061304
0.125630375997489 0.0304030366309201
0.124177400138572 0.0530648156745505
0.0773123139544192 0.000891675580372635
0.0952488590831986 0.045531727027202
0.0992626727219045 0.0735182887602732
0.0707097579426408 -0.0393494805234198
0.114768239146664 -0.070126608846293
0.0953660360538957 0.010268702273831
0.110828342873184 0.0293929708882544
0.06646362612311 0.00805144604634766
0.113176279102964 0.0175457941225308
0.0675291754238458 -0.0183741675891504
0.0784540200353093 -0.084191499193707
0.0739316752274715 -0.0131431834422743
0.106531374435257 -0.00082668630930214
0.0958247740138741 0.0178152637922529
0.0957834837546385 -0.0173813835697972
0.064579976515469 -0.0152647665669272
0.135633366870788 0.0710618998598206
0.0169471357771594 -0.0295585668468224
0.0921930136257461 -0.0217770422780587
0.116208043665111 -0.0205110914808874
0.0838063516215362 0.0356506725957512
0.0371164564651175 0.0245569635932406
0.0797850423814236 -0.045233485652081
0.133800155989163 0.0198997771062638
0.098007912323935 -0.0723005033753938
0.0990527958354131 0.00364333021097074
0.0780781084366634 0.0172071558415524
0.0835667348141189 0.00751862496989871
0.150678223072538 0.0116260774979444
0.0384542381578658 0.00208452582558221
0.12297651130908 0.0570236502780621
0.035764659857968 0.00895001869086503
0.0856795089243349 0.0139479664729198
0.0675525257828917 0.0278638329741844
0.0437272331378082 0.0237960832152005
0.0946066669737286 -0.00133339640934494
0.0972075499837258 -0.0516102547535084
0.0235541725801023 0.0131941495617015
0.0621868875663606 -0.0231982809274177
0.129378813667041 0.00970400672585999
0.138134315174619 -0.0303596769994454
0.100844787589989 -0.0309083860224996
0.117162000610691 0.0245668630003914
0.0783725755037894 0.0138804198609803
0.116381207088373 0.00608428955913884
0.0756285645940165 -0.00295191398361828
0.0868111113709102 -0.0509793652082395
0.132113874539696 -0.0586652323096253
0.0356460706814921 -0.0281868820847719
0.061548874515649 0.0522097367068583
0.0202018818764337 0.0188084150567571
0.0978596932895301 -0.028270492199186
0.118468845791328 -0.00675217107030486
0.016704659293199 -0.0257159155262146
0.12867020118469 0.0263136579959973
0.0705445608830769 -0.0220911158817719
0.140746078581744 0.0773961885097752
0.079532784892674 -0.0246484421223831
0.100786267107757 0.0149449034521124
0.0713720211252622 0.0347868136479145
0.0415793352012528 0.0251979736708279
0.0417258548235303 -0.0515005138607177
0.0809192282388899 0.00270245536848889
0.132884705491743 -0.0159514924969638
0.135315408703649 -0.0711798554714209
0.154903892139355 0.0101829815086715
0.129394972081356 0.0517442709848149
0.0643422992220835 0.0286382331815212
0.0938142311397614 -0.0331287552065941
0.120733263705557 -0.0498833004680966
0.117042421631506 0.011898030812471
0.0614210025355933 0.092243745589235
0.145012232567661 -0.00555472448808667
0.0419283623128178 0.0285032008872398
0.0949234470292617 0.0226084288090656
0.111710826893147 0.00190547201940009
0.155341145841295 0.0257532900514157
0.0984202302336907 -0.0243821767471068
0.0654634045840927 0.000475392115355869
0.0721585069669008 0.00271520111359374
0.0806237897799225 0.0312200154274016
0.0291559512053216 -0.00697672681996409
0.192620479168848 0.0443125664434222
0.150807820430663 -0.0374967478162107
0.0962648157967022 -0.0179198004651084
0.0437898368597274 -0.0256371865103293
0.0923712789280582 0.000875512486852982
0.0872554897144059 -0.0579520374488944
0.0731347005990642 -0.0232028457145171
0.0830153686400232 -0.0298187909459758
0.117116352836279 0.0312136309265453
0.165323407694627 -0.0483111849689867
0.127767029615279 0.0309080951850859
0.0336686300260397 -0.00934118443666134
0.0374905309105714 0.010486107597845
0.100521390706424 -0.010064320238997
0.0865015117299988 0.0525355928197758
0.114970450959848 -0.0149617333029048
0.133174079453349 -0.0148501844794495
0.107226876146008 0.0545329005415142
0.0623703786722959 -0.0247737616555576
0.0969985672745578 0.0581601792713237
0.142258305094848 0.0582174208147378
0.0677969075735482 0.0349925998764207
0.0981072351732498 0.060526986987496
0.127927920501039 0.00561470225423068
0.155355548050361 0.0100413785641761
0.0952256140045256 -0.000525704701081327
0.089171935894521 -0.0502478387586529
0.111580525817926 -0.0186078341333363
0.150492074428378 0.0325848816822034
0.129488239260006 0.0347847071184491
0.0683971672151807 0.0362211599699125
0.10975165876631 0.0462406138535322
0.140901950174193 0.0177200928068471
0.0918209428000994 -0.00881663483112949
0.0709388291818432 -0.0416596129320926
0.0489839513643166 0.0184920452500348
0.0770321336587951 0.0135532328088933
0.152692520072499 0.0490834505259224
0.0376395289780309 0.00705548063239809
0.118417191080793 -0.052953380824521
0.0989138447110384 0.0133592394751431
0.114097347082049 -0.0451427723861452
0.086297138542149 -0.00750945368044507
0.070478059469645 -0.0145759776121364
0.110346001885746 -0.0336783740983339
0.142610660216996 -0.00862880444211298
0.0754519070171909 0.0844516925930399
0.0450073827445146 -0.0257610418824953
0.1022433781593 0.052940237640102
0.0893746830299957 -0.00220301383208384
0.139074091702479 -0.0553707317918101
0.10805323475822 -0.0167175438868489
0.175535606241672 -0.0146719115342346
0.127279924374809 0.0203467386952447
0.0621457871607563 -0.000809976816775154
0.0206423873518382 -0.0488554057956253
0.123142286912604 -0.0411538080837478
0.0831290306378666 0.0380665624552886
0.124693634630277 0.0159978871293587
0.101239765275565 0.0436645742415205
0.0816058199216198 -0.0350458944518308
0.104760321954731 0.00339193004334516
0.123834679414861 -0.0275147922821537
0.12998835663864 -0.0294573378680711
0.0972769222734868 0.0229840991201684
0.0885838390201644 0.0203583176846017
0.0666104475556952 -0.0470661449425259
0.0718763748165657 -0.0429367671611108
0.0934586221784445 -0.000780384139960826
0.0919856966654918 0.0619884416597145
0.118906473918255 -0.00023247661008728
0.127777103651611 -0.0631609957218369
0.0711828926912465 0.00547805294501903
0.106248994554791 0.00903502513672959
0.113769142455555 -0.0391807792255883
0.0123340265988601 -0.00110278473221716
0.0994878244473246 -0.0331342407622894
0.1155682701057 0.0175558597038111
0.103371865405718 -0.00998399219774775
0.0835106274652989 -0.0323493920022016
0.0645941784441013 0.027509780264488
0.108118393945963 -0.0422151821061962
0.0903303712754812 -0.0077084969115
0.0717341965576443 -0.0461663217910092
0.0378635251522136 0.0149252926522309
0.153388889436259 0.000794840022712158
0.0851999087381616 -0.00386219765130689
0.142217031763759 0.013946621709118
0.151526253530533 0.0287918574285502
0.171272248624842 0.0272306880909648
0.150205428895642 0.0100304282183526
0.124364662106359 0.00231005633854771
0.0671361606526452 -0.0161466191416257
0.0968305064214261 0.0271221467739691
0.106055401899015 -0.0293213396746913
0.0462781826560237 -0.0195814081444548
0.084209035622756 0.0141332496198584
0.0990700257646477 0.032726445647523
0.0996459160426236 0.0595946988140707
0.106168954049256 0.0117110945031006
0.121166591283779 0.0450560040319897
0.0888376119820644 0.0893125550880957
0.137007830004399 -0.0267810030180239
0.112663252194525 0.00323161381123986
0.129382332372628 -0.0195702034498682
0.0937064677722637 0.0433405176919203
0.0370868830218724 0.034758307664366
0.103650124463277 -0.0557601667748003
0.104442365683328 -0.0184490332565297
0.0556525534063975 -0.0103611524862561
0.132641155748432 -0.029129181203042
0.06530553601486 0.0538946498016054
0.12471493879714 -0.049151026695981
0.127921044997687 0.0445954681547785
0.0543384867095349 0.0053971120826504
0.111926794774705 0.0206846762133188
0.0759710314153022 -0.00616763193311667
0.118053185419227 -0.0361632855994542
0.0898857514884 0.0312467066826107
0.110257229341633 -0.0391965141816986
0.0724387970075003 -0.0115304722557813
0.0817656514619789 -0.0332945415375166
0.0833243254042908 0.00695850284392955
0.152612386757613 0.0332166736035738
0.0970969297088574 0.0100494311283397
0.104553457936483 0.0213210186670835
0.138210022163952 0.0247820107778277
0.103884907597051 -0.0493959165264693
0.109829525162995 -0.0156839056908766
0.0882172947812115 -0.126083360475839
0.156233570079319 0.0394609465309888
0.129684907996547 -0.0425337664514608
0.0733815961306524 0.0131938221101282
0.155920816954455 0.0349346087111359
0.0708838811658004 0.0111110008530313
0.0483230859821035 0.01414387330016
0.104527766530954 9.26785544471589e-05
0.0852141154954933 -3.25978250466244e-05
0.135088286449463 -0.00860928816700915
0.100548609658612 -0.0189605277540562
0.0844018652906975 -0.0875894806019236
0.0893710782425904 0.015980002202507
0.086271210558017 -0.0543858626137239
0.118347761985062 0.0332120288854946
0.131340015478654 0.0717314330442081
0.13305375317107 0.0386011826315368
0.118633243049382 0.0529347722915974
0.154117097478781 -0.0128753818089346
0.133268192630398 0.0689844490481979
0.0861415962209811 0.0490995328324891
0.120698461318992 -0.00340219428640696
0.05705113189592 -0.0361060720324473
0.0911502893818529 -0.0336207654376701
0.0666634990731735 0.0571306532746081
0.136869203598212 0.0236017336892184
0.128121119115465 -0.053046086026217
0.0772347888189519 0.0503904395723212
0.0523156526656236 -0.0399117702175627
0.110270489143107 -0.0218980197739294
0.0758803271138031 0.0204161750031236
0.0901937167041701 0.0380869821695205
0.0944170436543618 0.0413938415296381
0.13289481632093 -0.014002426380111
0.159150218648253 0.0612085401529225
0.0869542253011937 0.0496382645217642
0.09883151982031 0.010408567864857
0.0836538011641467 -0.0213818045304996
0.00335694088588329 -0.0485278241054247
0.0944506597884432 -0.0230269911365767
0.0618844637344059 0.00235372199825326
0.0943568167958277 0.0308915352860265
0.0488570951398489 -0.0327902192347856
0.138801577807423 -0.013172550621616
0.0910890637726127 0.0546057652804883
0.130449843121872 0.0257702858731575
0.0176198815723395 -0.0503855543869595
0.066084526258522 -0.0120234829057002
0.131647271785623 -0.0250340284605819
0.131980526594823 -0.0172855418320022
0.0998783706136419 0.023842107478379
0.0739766733068314 -0.0323838612276331
0.0836840114839417 0.0237412063957304
0.0943741004977153 0.00867383739266384
0.087229317625407 -0.00884715898637851
0.105908921147679 0.00164068252114901
0.0907585959694174 0.0373585059577616
0.0617456679089243 -0.0892849125770505
0.0767025379160603 -0.00470464031882814
0.0921606287434556 -0.0197625306875186
0.0796083116539862 0.009237161492676
0.0328310576794613 -0.0448522360092355
0.0419510554597242 -0.0328225107148948
0.163040172658357 -0.0229940312976789
0.0512104179965922 -0.00750073765169574
0.00289144820656861 0.0281825276752882
0.105827459619546 0.0518445289181004
0.107886517807844 0.0327667383798512
0.0971945742233688 -0.00272042648555828
0.0710133560238005 0.0177659516473666
0.0463449309979723 -0.0469472782814481
0.121300543307322 -0.0103496427583598
0.142157344234082 -0.0354518391384716
0.0893365919835397 -0.0193767734880779
0.0702431490136416 -0.00555242749960571
0.0429587561453333 -0.021206342112168
0.0472620034518573 -0.0353379152918651
0.159363061514993 -0.0249002519937744
0.0756682699450912 -0.0109025578764475
0.09347847111193 -0.0395042009349708
0.106028011107823 -0.0665270690822944
0.102365248700396 0.0614488696930809
0.129573285311091 -0.00339797246738554
0.0953179875951544 0.050842043237817
0.097975688049012 0.0889729957564469
0.103730100955348 -0.0030249847233888
0.0442764681259786 -0.0106118127605917
0.0826207416813969 0.00120004249527344
0.0897731941143958 0.00991258582651071
0.0598090282903937 -0.014827541013005
0.117885071109596 -0.071746894996254
0.125752141945176 -0.00419065752883756
0.0955945662246637 0.0146357298429103
0.0983228088080598 0.00171190541613484
0.129257575084807 0.0151721869732337
0.0930655056437675 -0.0270275974633744
0.0954758348937144 -0.0168608785946099
0.0786830547171218 0.0170823760696625
0.106765405234335 0.0618108323596274
0.0878010998681355 -0.00272794838556943
0.126057686365462 0.0259427111582643
0.171330732859885 -0.0117786019776024
0.0529504962126658 0.0147273255921153
0.072937867023012 -0.0226214752592916
0.0918528732373677 -0.0186421430596238
0.0559020260623025 0.00513365298457926
0.0350502578859311 -0.0215452614869239
0.127892363027414 -0.00803638490616516
0.11055591161589 -0.000802483039140294
0.128324696262314 -0.00305980994061621
0.0976040586762901 -0.0247157712870167
0.077608028555482 -0.00709079329495313
0.0825476015315307 -0.0276717561085416
0.136052041019216 -0.00866393203046418
0.0344371430949177 -0.0923319247559005
0.0973446597433643 0.00066868130565914
0.0441397880048017 -0.0723031487674565
0.0714100883687435 -0.0233205967031018
0.175648318687209 -0.00834787878965478
0.175596900940589 -0.000900582918810511
0.16676214271056 0.0285047352284662
0.0901415974360024 0.0182303863982714
0.0511999995685679 -0.0430612339514379
0.122163012592957 0.0208383006172977
0.0968565879561249 -0.00786267221612359
0.146715664418683 0.0696264127411115
0.123488873658896 0.0139215228251983
0.128042720851685 0.00801291860940253
0.0857964076793852 -0.00685511882671565
0.108202181860715 -0.0401880980745214
0.0853846422321179 -0.0252546038426587
0.102096018118607 -0.0395527884458789
0.0644018805568309 0.0579318191123253
0.113686123394945 -0.00573724075813589
0.141255368847378 0.0358703572749931
0.101817276582245 -0.017265248700819
0.156722266494018 0.00333027699120191
0.0944673286822382 -0.048581525437721
0.085467664788441 -0.038822235050436
0.0901362116404827 -0.0566513199229045
0.116520433987481 -0.00272750669663822
0.129578076855578 -0.0205403165491029
0.0783098482307767 -0.003139340252562
0.117900756218646 -0.0077996030072465
0.0457442852983557 -0.00794907298699794
0.0808030852188459 -0.0644822773825927
0.0766470510774387 0.0329549321802366
0.166364369938953 0.00666257809200616
0.140364783412001 -0.00276849179505533
0.0491857878378722 0.00693125527113521
0.142044432800649 0.0497638320328229
0.103868197287128 -0.0576614283376793
0.0875612183460059 -0.0119029077459598
0.112667169554864 0.0489329706942919
0.0416854483339073 0.0249053451831653
0.110787650558568 0.0121056286650436
0.0751176307063637 -0.0172025351379262
0.0685682141521156 -0.0230249033611563
0.13281621240799 -0.015309333152384
0.113073480801829 -0.0048258639914723
0.0710850684224408 0.0270437186637198
0.0900034194462988 0.0491734984837935
0.108793909918059 -0.032565596859942
0.11188257510206 -0.0238756046167908
0.0681277789740515 -0.0517643987924067
0.102746001102992 -0.00956173479608725
0.0840790840250775 0.0891008095154797
0.0503832987253922 -0.0165707106806291
0.126061875413949 -0.0128557383603338
0.0689439341984193 0.0473112832081878
0.0878527049124817 -0.0358067846166967
0.117642430353407 -0.00110109337667313
0.0638827587164848 -0.0379787148202156
0.156838181116716 -0.0179424901986093
0.094449404862775 0.00601892751856802
0.0737633523212539 0.0415729738592113
0.0993753475160977 0.0492141481658004
0.0788787071798264 0.0192518902525408
0.0830030591984858 -0.0463868886422877
0.0900521652593069 -0.0059894566338485
0.0862643226279484 0.0357405214486861
0.0707314100785334 -0.0203819369605798
0.143629594434142 0.0405356259929766
0.0772471313262181 -0.0154643271312183
0.0449244420645036 -0.0497640321579719
0.084232349156675 -0.0111044583098367
0.103801614127864 -0.0133357431180214
0.098012668979131 -0.00543050459811247
0.0876972731228872 -0.0218882528878476
0.0853985540840241 -0.0276915697310545
0.0999256946715641 -0.0123344056170755
0.122049697186609 0.000114251304522438
0.121049846784041 0.0337653698158906
0.0913833515121727 -0.0285692112165189
0.0688733332811037 0.00850756625363959
0.130173250284738 0.0163340040380961
0.0998154663774321 0.00206085283241076
0.09978044913174 0.024516218863548
0.0245629080088118 -0.0210293789999526
0.137773252967202 0.00904838094375623
0.115215882562562 0.0509094348732631
0.0891616988923328 -0.027083972296097
0.0671934680649824 0.0603877030931228
0.110164893696282 0.0360090041475268
0.138158816265618 -0.0523841256443495
0.0879220638773494 0.0156265103565393
0.0852922072958451 0.0513042276292202
0.0670226747583084 0.0649827584611922
0.0257193502310704 0.0048017363408588
0.052164192067736 -0.0288794563597103
0.134692002608081 -0.0066484494608594
0.0779103527995592 -0.0938469414432997
0.0499880084513039 -0.0233068144806578
0.0313915833239255 -0.0930895108735074
0.108858800738609 0.0136577277883604
0.0422212972465718 -0.0375309058313543
0.144017783713882 -0.0422892181945794
0.100105905701402 -0.0366504046052557
0.0538990039699345 0.0819668502003949
0.124292273650079 -0.0382601443099995
0.178103671677101 -0.0114585003136871
0.037710245203337 0.00212673443752171
0.0853214950042016 0.0198392325419142
0.0410391469630015 -0.0257008197217743
0.159983885932888 -0.00243021560363429
-0.00787715148843983 0.00685106798611981
};
\addlegendentry{Class 2 - View 4}
\end{axis}

\end{tikzpicture}


==> figs/spectrum.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle n_1=130, n_2=50, n_3=140\)},
x grid style={darkgray176},
xlabel={Eigenvalues},
width=.5\textwidth,
height=.3\textwidth,
xshift=1cm,
yshift=1cm,
xmin=-5, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.732054635523442,
ytick style={color=black}
]
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-6.39422221611067,0) rectangle (axis cs:-6.07451110530514,0.0195488983296599);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-6.07451110530514,0) rectangle (axis cs:-5.7547999944996,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-5.7547999944996,0) rectangle (axis cs:-5.43508888369407,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-5.43508888369407,0) rectangle (axis cs:-5.11537777288853,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-5.11537777288853,0) rectangle (axis cs:-4.795666662083,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-4.795666662083,0) rectangle (axis cs:-4.47595555127747,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-4.47595555127747,0) rectangle (axis cs:-4.15624444047193,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-4.15624444047193,0) rectangle (axis cs:-3.8365333296664,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-3.8365333296664,0) rectangle (axis cs:-3.51682221886087,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-3.51682221886087,0) rectangle (axis cs:-3.19711110805533,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-3.19711110805533,0) rectangle (axis cs:-2.8773999972498,0.00977444916482994);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-2.8773999972498,0) rectangle (axis cs:-2.55768888644427,0.0488722458241497);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-2.55768888644427,0) rectangle (axis cs:-2.23797777563873,0.0879700424834695);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-2.23797777563873,0) rectangle (axis cs:-1.9182666648332,0.0879700424834692);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-1.9182666648332,0) rectangle (axis cs:-1.59855555402766,0.107518940813129);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-1.59855555402766,0) rectangle (axis cs:-1.27884444322213,0.107518940813129);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-1.27884444322213,0) rectangle (axis cs:-0.959133332416597,0.0977444916482994);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-0.959133332416597,0) rectangle (axis cs:-0.639422221611063,0.263910127450408);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-0.639422221611063,0) rectangle (axis cs:-0.319711110805529,0.322556822439387);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-0.319711110805529,0) rectangle (axis cs:4.44089209850063e-15,0.410526864922858);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:4.44089209850063e-15,0) rectangle (axis cs:0.319711110805538,0.410526864922858);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:0.319711110805538,0) rectangle (axis cs:0.639422221611071,0.332331271604218);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:0.639422221611071,0) rectangle (axis cs:0.959133332416605,0.273684576615238);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:0.959133332416605,0) rectangle (axis cs:1.27884444322214,0.0977444916482994);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:1.27884444322214,0) rectangle (axis cs:1.59855555402767,0.0879700424834692);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:1.59855555402767,0) rectangle (axis cs:1.91826666483321,0.10751894081313);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:1.91826666483321,0) rectangle (axis cs:2.23797777563874,0.107518940813129);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:2.23797777563874,0) rectangle (axis cs:2.55768888644427,0.0684211441538096);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:2.55768888644427,0) rectangle (axis cs:2.87739999724981,0.0586466949889797);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:2.87739999724981,0) rectangle (axis cs:3.19711110805534,0.00977444916482994);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:3.19711110805534,0) rectangle (axis cs:3.51682221886087,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:3.51682221886087,0) rectangle (axis cs:3.83653332966641,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:3.83653332966641,0) rectangle (axis cs:4.15624444047194,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:4.15624444047194,0) rectangle (axis cs:4.47595555127748,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:4.47595555127748,0) rectangle (axis cs:4.79566666208301,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:4.79566666208301,0) rectangle (axis cs:5.11537777288854,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:5.11537777288854,0) rectangle (axis cs:5.43508888369408,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:5.43508888369408,0) rectangle (axis cs:5.75479999449961,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:5.75479999449961,0) rectangle (axis cs:6.07451110530514,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:6.07451110530514,0) rectangle (axis cs:6.39422221611068,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:6.39422221611068,0) rectangle (axis cs:6.71393332691621,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:6.71393332691621,0) rectangle (axis cs:7.03364443772174,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:7.03364443772174,0) rectangle (axis cs:7.35335554852728,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:7.35335554852728,0) rectangle (axis cs:7.67306665933281,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:7.67306665933281,0) rectangle (axis cs:7.99277777013835,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:7.99277777013835,0) rectangle (axis cs:8.31248888094388,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:8.31248888094388,0) rectangle (axis cs:8.63219999174941,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:8.63219999174941,0) rectangle (axis cs:8.95191110255494,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:8.95191110255494,0) rectangle (axis cs:9.27162221336048,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:9.27162221336048,0) rectangle (axis cs:9.59133332416602,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:9.59133332416602,0) rectangle (axis cs:9.91104443497155,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:9.91104443497155,0) rectangle (axis cs:10.2307555457771,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:10.2307555457771,0) rectangle (axis cs:10.5504666565826,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:10.5504666565826,0) rectangle (axis cs:10.8701777673881,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:10.8701777673881,0) rectangle (axis cs:11.1898888781937,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:11.1898888781937,0) rectangle (axis cs:11.5095999889992,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:11.5095999889992,0) rectangle (axis cs:11.8293110998047,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:11.8293110998047,0) rectangle (axis cs:12.1490222106103,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:12.1490222106103,0) rectangle (axis cs:12.4687333214158,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:12.4687333214158,0) rectangle (axis cs:12.7884444322214,0.00977444916482983);
\addplot [semithick, red, line width=1.5pt, opacity=.7]
table {%
-5 1.61030703417955e-12
-4.97995991983968 1.62735805323673e-12
-4.95991983967936 1.64471588443041e-12
-4.93987975951904 1.66238883990803e-12
-4.91983967935872 1.68038554447874e-12
-4.8997995991984 1.69871495094948e-12
-4.87975951903808 1.71738635639594e-12
-4.85971943887776 1.73640941943649e-12
-4.83967935871743 1.75579417858359e-12
-4.81963927855711 1.7755510717529e-12
-4.79959919839679 1.79569095701792e-12
-4.77955911823647 1.81622513470547e-12
-4.75951903807615 1.8371653709358e-12
-4.73947895791583 1.85852392272072e-12
-4.71943887775551 1.88031356474333e-12
-4.69939879759519 1.9025476179546e-12
-4.67935871743487 1.9252399801344e-12
-4.65931863727455 1.94840515857914e-12
-4.63927855711423 1.97205830509321e-12
-4.61923847695391 1.99621525347914e-12
-4.59919839679359 2.02089255974051e-12
-4.57915831663327 2.04610754523289e-12
-4.55911823647295 2.07187834302228e-12
-4.53907815631263 2.0982239477369e-12
-4.51903807615231 2.12516426922818e-12
-4.49899799599198 2.15272019039007e-12
-4.47895791583166 2.18091362952316e-12
-4.45891783567134 2.20976760767226e-12
-4.43887775551102 2.23930632141312e-12
-4.4188376753507 2.26955522161744e-12
-4.39879759519038 2.30054109878512e-12
-4.37875751503006 2.33229217560079e-12
-4.35871743486974 2.36483820744836e-12
-4.33867735470942 2.3982105917046e-12
-4.3186372745491 2.4324424867318e-12
-4.29859719438878 2.46756894160226e-12
-4.27855711422846 2.50362703771624e-12
-4.25851703406814 2.54076233435473e-12
-4.23847695390782 2.57881372922646e-12
-4.2184368737475 2.61792288585634e-12
-4.19839679358717 2.65813684867883e-12
-4.17835671342685 2.69950565129595e-12
-4.15831663326653 2.74208256662053e-12
-4.13827655310621 2.78592438313707e-12
-4.11823647294589 2.8310917105624e-12
-4.09819639278557 2.87764931867351e-12
-4.07815631262525 2.92566651363629e-12
-4.05811623246493 2.97521755683472e-12
-4.03807615230461 3.02638213198296e-12
-4.01803607214429 3.07924586722783e-12
-3.99799599198397 3.13390092004475e-12
-3.97795591182365 3.1904466340325e-12
-3.95791583166333 3.24899027826564e-12
-3.93787575150301 3.30964788172311e-12
-3.91783567134269 3.37254517754615e-12
-3.89779559118236 3.43781867457522e-12
-3.87775551102204 3.50561687688115e-12
-3.85771543086172 3.57610167598013e-12
-3.8376753507014 3.6494499452777e-12
-3.81763527054108 3.72585537224986e-12
-3.79759519038076 3.80553057122604e-12
-3.77755511022044 3.88870952876273e-12
-3.75751503006012 3.97565044497289e-12
-3.7374749498998 4.06663904844154e-12
-3.71743486973948 4.16234412034691e-12
-3.69739478957916 4.2624774827246e-12
-3.67735470941884 4.36773600836881e-12
-3.65731462925852 4.47856502554835e-12
-3.6372745490982 4.59546616926459e-12
-3.61723446893788 4.71900686106071e-12
-3.59719438877756 4.84983180642202e-12
-3.57715430861723 4.9886770347608e-12
-3.55711422845691 5.13638717015077e-12
-3.53707414829659 5.29393684369971e-12
-3.51703406813627 5.46245746591633e-12
-3.49699398797595 5.64327100706732e-12
-3.47695390781563 5.83873336086631e-12
-3.45691382765531 6.04932391850108e-12
-3.43687374749499 6.27789473352091e-12
-3.41683366733467 6.52714100924067e-12
-3.39679358717435 6.80035737726092e-12
-3.37675350701403 7.10161944335312e-12
-3.35671342685371 7.43603663061209e-12
-3.33667334669339 7.81200114071561e-12
-3.31663326653307 8.23504793165607e-12
-3.29659318637275 8.71779248688711e-12
-3.27655310621242 9.27788687595648e-12
-3.2565130260521 9.9337047860933e-12
-3.23647294589178 1.07181894956462e-11
-3.21643286573146 1.16841835547251e-11
-3.19639278557114 1.29030171298623e-11
-3.17635270541082 1.45230369407219e-11
-3.1563126252505 1.68118196713707e-11
-3.13627254509018 2.04187723064645e-11
-3.11623246492986 2.73811567803396e-11
-3.09619238476954 5.27280988433296e-11
-3.07615230460922 0.0109502935480789
-3.0561122244489 0.0178951729617834
-3.03607214428858 0.0227840956100876
-3.01603206412826 0.0267793573978353
-2.99599198396794 0.0302386309571622
-2.97595190380762 0.033317082618126
-2.95591182364729 0.0361135002157834
-2.93587174348697 0.0387006855022964
-2.91583166332665 0.0411036254209187
-2.89579158316633 0.043363732607115
-2.87575150300601 0.0455026449312194
-2.85571142284569 0.047525946303735
-2.83567134268537 0.0494570197695652
-2.81563126252505 0.0513041113529666
-2.79559118236473 0.0530783268434768
-2.77555110220441 0.0547817648433867
-2.75551102204409 0.0564238865411972
-2.73547094188377 0.0580068540632303
-2.71543086172345 0.0595380501167271
-2.69539078156313 0.0610220156193043
-2.67535070140281 0.0624619112354612
-2.65531062124249 0.0638572835898701
-2.63527054108216 0.0652142146482041
-2.61523046092184 0.0665358446871075
-2.59519038076152 0.0678190450591935
-2.5751503006012 0.069073175444165
-2.55511022044088 0.0702935682209955
-2.53507014028056 0.0714848555704511
-2.51503006012024 0.0726460586880196
-2.49498997995992 0.073782463666459
-2.4749498997996 0.0748931495928037
-2.45490981963928 0.0759757502315082
-2.43486973947896 0.0770363383282918
-2.41482965931864 0.0780753143388246
-2.39478957915832 0.0790908121464023
-2.374749498998 0.080082974062271
-2.35470941883768 0.0810573509154255
-2.33466933867735 0.082008846486411
-2.31462925851703 0.0829424304397067
-2.29458917835671 0.0838555535600478
-2.27454909819639 0.0847490565648042
-2.25450901803607 0.0856264293368638
-2.23446893787575 0.0864830675562158
-2.21442885771543 0.0873232177826418
-2.19438877755511 0.0881467514148752
-2.17434869739479 0.0889512713624502
-2.15430861723447 0.0897403638074935
-2.13426853707415 0.0905133542100527
-2.11422845691383 0.0912681063900678
-2.09418837675351 0.0920039791173391
-2.07414829659319 0.0927270050287106
-2.05410821643287 0.0934317047052079
-2.03406813627255 0.0941174036220386
-2.01402805611222 0.0947903325433243
-1.9939879759519 0.0954427503377799
-1.97394789579158 0.0960788767280742
-1.95390781563126 0.0966955531500672
-1.93386773547094 0.0972988823071931
-1.91382765531062 0.0978799484800177
-1.8937875751503 0.0984440104649983
-1.87374749498998 0.0989850400365639
-1.85370741482966 0.0995083897473038
-1.83366733466934 0.100014001541943
-1.81362725450902 0.10049375314997
-1.7935871743487 0.100949577584954
-1.77354709418838 0.101385957694215
-1.75350701402806 0.101795842185053
-1.73346693386774 0.102177171480335
-1.71342685370742 0.102530008953788
-1.69338677354709 0.102853805040664
-1.67334669338677 0.103147575861763
-1.65330661322645 0.103401930219434
-1.63326653306613 0.103624563102671
-1.61322645290581 0.103800616367621
-1.59318637274549 0.103938040569388
-1.57314629258517 0.104022865645795
-1.55310621242485 0.104057194921919
-1.53306613226453 0.104036015863571
-1.51302605210421 0.103947037263729
-1.49298597194389 0.103786110106491
-1.47294589178357 0.103548976225071
-1.45290581162325 0.103215925615522
-1.43286573146293 0.102784510453521
-1.41282565130261 0.102238289049689
-1.39278557114228 0.101557267345235
-1.37274549098196 0.100714880460581
-1.35270541082164 0.0996957711920148
-1.33266533066132 0.0984628614499074
-1.312625250501 0.0969784308737195
-1.29258517034068 0.0951730257452458
-1.27254509018036 0.0929751394101775
-1.25250501002004 0.0902859401022153
-1.23246492985972 0.0869472995964109
-1.2124248496994 0.0827245488865816
-1.19238476953908 0.0771888358885609
-1.17234468937876 0.0695564710884102
-1.15230460921844 0.0579134881549965
-1.13226452905812 0.0343563601123549
-1.1122244488978 6.51157926684305e-05
-1.09218436873748 0.0841029043579207
-1.07214428857715 0.115068303096022
-1.05210420841683 0.137581668308087
-1.03206412825651 0.155847450611969
-1.01202404809619 0.171438841465644
-0.991983967935872 0.185156204477091
-0.971943887775551 0.197453611150576
-0.95190380761523 0.208629002133028
-0.93186372745491 0.218885515070437
-0.91182364729459 0.228362135063682
-0.891783567134269 0.237171936308958
-0.871743486973948 0.245393043941276
-0.851703406813628 0.253097156902076
-0.831663326653307 0.260332087081571
-0.811623246492986 0.267142408653668
-0.791583166332665 0.273567172744788
-0.771543086172345 0.27962238369266
-0.751503006012024 0.285348406578157
-0.731462925851703 0.290755213588395
-0.711422845691383 0.295860412116782
-0.691382765531062 0.30067448281429
-0.671342685370742 0.305221929853547
-0.651302605210421 0.309497661735273
-0.631262525050101 0.313514820709793
-0.61122244488978 0.31728218832705
-0.591182364729459 0.32079754821825
-0.571142284569138 0.324058303537517
-0.551102204408818 0.327067762417468
-0.531062124248497 0.329819570458731
-0.511022044088176 0.332317846695971
-0.490981963927856 0.334529167034019
-0.470941883767535 0.336459438704252
-0.450901803607215 0.338088432163894
-0.430861723446894 0.3393707301077
-0.410821643286574 0.340306026105956
-0.390781563126253 0.340822061133887
-0.370741482965932 0.340880490346686
-0.350701402805611 0.340411469041478
-0.330661322645291 0.339307353455471
-0.31062124248497 0.337489426440181
-0.290581162324649 0.334805699185657
-0.270541082164329 0.331178290483387
-0.250501002004008 0.326654784081872
-0.230460921843687 0.321839894359983
-0.210420841683367 0.318862964322322
-0.190380761523047 0.321633153591544
-0.170340681362726 0.332453128479733
-0.150300601202405 0.350173603019495
-0.130260521042084 0.373368029392113
-0.110220440881764 0.401927261384759
-0.0901803607214431 0.436903728075657
-0.0701402805611222 0.48057168924948
-0.0501002004008022 0.536917273542314
-0.0300601202404813 0.611541619830892
-0.0100200400801604 0.697194890974707
0.0100200400801604 0.697192496707542
0.0300601202404804 0.611542131090734
0.0501002004008013 0.536918918151201
0.0701402805611222 0.480572353272694
0.0901803607214431 0.436903598576507
0.110220440881763 0.401927065935128
0.130260521042084 0.373369726818205
0.150300601202405 0.350176115081428
0.170340681362725 0.33246918914211
0.190380761523046 0.321647387641199
0.210420841683367 0.318860213539103
0.230460921843687 0.321842770065043
0.250501002004007 0.326664301046229
0.270541082164328 0.331194740048181
0.290581162324649 0.334812590424455
0.31062124248497 0.33749281706336
0.33066132264529 0.339305887606003
0.350701402805611 0.340408023812855
0.370741482965932 0.340875906770151
0.390781563126252 0.3408236591334
0.410821643286573 0.340297032773321
0.430861723446894 0.339375337360459
0.450901803607215 0.338088873925153
0.470941883767535 0.336460631477267
0.490981963927855 0.334533349226552
0.511022044088176 0.33231654798889
0.531062124248497 0.329823849781192
0.551102204408817 0.327065882302847
0.571142284569138 0.324060822847189
0.591182364729459 0.320798215290531
0.611222444889779 0.317279779229981
0.6312625250501 0.313514697506583
0.651302605210421 0.309501042070017
0.671342685370742 0.305218282279419
0.691382765531062 0.300678597959245
0.711422845691382 0.295858069221552
0.731462925851703 0.29075231247558
0.751503006012024 0.285345365850882
0.771543086172344 0.279625417877188
0.791583166332665 0.273564118802953
0.811623246492986 0.267144106373329
0.831663326653306 0.260331800834866
0.851703406813627 0.253098022482631
0.871743486973948 0.245392160451567
0.891783567134269 0.237168923833934
0.911823647294589 0.228363316354612
0.93186372745491 0.218881578008426
0.95190380761523 0.208633202596385
0.971943887775551 0.197452394084708
0.991983967935871 0.185154389161728
1.01202404809619 0.171443644307688
1.03206412825651 0.155848879678571
1.05210420841683 0.137574627737666
1.07214428857715 0.115076470066944
1.09218436873747 0.0841135084889112
1.1122244488978 6.37409779607584e-09
1.13226452905812 0.0343433089353621
1.15230460921844 0.0579146997582296
1.17234468937876 0.069556069267251
1.19238476953908 0.077178117592844
1.2124248496994 0.0827259433265104
1.23246492985972 0.086956421407183
1.25250501002004 0.0902941430203017
1.27254509018036 0.0929796256833856
1.29258517034068 0.0951746531856851
1.312625250501 0.0969781130031287
1.33266533066132 0.0984636900432908
1.35270541082164 0.099700916690593
1.37274549098196 0.100720294685815
1.39278557114228 0.101556390711955
1.4128256513026 0.102238691143886
1.43286573146293 0.102783913871994
1.45290581162325 0.103215891347199
1.47294589178357 0.103547765253049
1.49298597194389 0.103788980198381
1.51302605210421 0.103949269078373
1.53306613226453 0.10403360039373
1.55310621242485 0.10406055191489
1.57314629258517 0.104024087989929
1.59318637274549 0.103938484975668
1.61322645290581 0.10380105617617
1.63326653306613 0.103624328062629
1.65330661322645 0.103404976319959
1.67334669338677 0.103147095404968
1.69338677354709 0.102855098462587
1.71342685370741 0.102528894674783
1.73346693386774 0.102176959291071
1.75350701402806 0.101794884253641
1.77354709418838 0.1013867678462
1.7935871743487 0.10095262514929
1.81362725450902 0.100492561462269
1.83366733466934 0.100010940413643
1.85370741482966 0.0995096832898679
1.87374749498998 0.0989872804997564
1.8937875751503 0.0984410849630072
1.91382765531062 0.0978787843702078
1.93386773547094 0.0972989057182159
1.95390781563126 0.0966958834347608
1.97394789579158 0.0960791011898206
1.9939879759519 0.0954436217777698
2.01402805611222 0.0947902031158534
2.03406813627254 0.0941191948067521
2.05410821643287 0.0934320256005762
2.07414829659319 0.0927251996150087
2.09418837675351 0.0920061360248491
2.11422845691383 0.0912663797343631
2.13426853707415 0.0905118124572729
2.15430861723447 0.0897416723631725
2.17434869739479 0.0889524843665471
2.19438877755511 0.0881474744349844
2.21442885771543 0.087323065059345
2.23446893787575 0.0864832728862679
2.25450901803607 0.0856267307789735
2.27454909819639 0.0847485501600962
2.29458917835671 0.0838538456439483
2.31462925851703 0.0829428058149855
2.33466933867735 0.0820096850029458
2.35470941883768 0.0810566492234912
2.374749498998 0.0800849848491708
2.39478957915832 0.079090753699716
2.41482965931864 0.0780741350081838
2.43486973947896 0.0770382557794625
2.45490981963928 0.0759773900455987
2.4749498997996 0.0748915616316548
2.49498997995992 0.0737837560380764
2.51503006012024 0.0726475618639036
2.53507014028056 0.0714833217154982
2.55511022044088 0.0702928328400952
2.5751503006012 0.0690733228377277
2.59519038076152 0.0678188877699188
2.61523046092184 0.0665345138497143
2.63527054108216 0.065215786471554
2.65531062124249 0.0638576383292412
2.67535070140281 0.0624620788453633
2.69539078156313 0.0610218454010948
2.71543086172345 0.0595390901372573
2.73547094188377 0.0580079077451724
2.75551102204409 0.0564237420410387
2.77555110220441 0.054779667801964
2.79559118236473 0.053076078081012
2.81563126252505 0.0513052797840737
2.83567134268537 0.0494605466512243
2.85571142284569 0.0475256612714242
2.87575150300601 0.0455005957249738
2.89579158316633 0.0433657656548726
2.91583166332665 0.0411050156779942
2.93587174348697 0.0386995365024596
2.95591182364729 0.0361123707425622
2.97595190380761 0.0333121351349309
2.99599198396794 0.0302319162714842
3.01603206412826 0.0267849124642335
3.03607214428858 0.0227872851749858
3.0561122244489 0.0178852814436218
3.07615230460922 0.0109454913125216
3.09619238476954 5.27567083182741e-11
3.11623246492986 2.7389587842348e-11
3.13627254509018 2.04230924160913e-11
3.1563126252505 1.68152007529913e-11
3.17635270541082 1.45252912640424e-11
3.19639278557114 1.29050117225899e-11
3.21643286573146 1.16851100322389e-11
3.23647294589178 1.07193565449809e-11
3.2565130260521 9.93435041642538e-12
3.27655310621243 9.27663685645983e-12
3.29659318637274 8.71845115234501e-12
3.31663326653307 8.23547112905696e-12
3.33667334669339 7.81101303206885e-12
3.35671342685371 7.43666839391635e-12
3.37675350701403 7.10206905740874e-12
3.39679358717435 6.80068185559638e-12
3.41683366733467 6.52737816905947e-12
3.43687374749499 6.27722693167915e-12
3.45691382765531 6.04881858929944e-12
3.47695390781563 5.838347476858e-12
3.49699398797595 5.64359738229654e-12
3.51703406813627 5.46271637516733e-12
3.53707414829659 5.29414363568932e-12
3.55711422845691 5.13655339030592e-12
3.57715430861723 4.98881144258863e-12
3.59719438877755 4.84994110133502e-12
3.61723446893788 4.71909620557056e-12
3.6372745490982 4.595159359659e-12
3.65731462925852 4.47830987069363e-12
3.67735470941884 4.36752293942754e-12
3.69739478957916 4.26229886416411e-12
3.71743486973948 4.1621938272713e-12
3.7374749498998 4.06681212807199e-12
3.75751503006012 3.97579969040671e-12
3.77755511022044 3.88883860585333e-12
3.79759519038076 3.80564252363813e-12
3.81763527054108 3.72595273681433e-12
3.8376753507014 3.64953484418526e-12
3.85771543086172 3.57617589081264e-12
3.87775551102204 3.50568190832708e-12
3.89779559118236 3.43787579080557e-12
3.91783567134268 3.37259545356627e-12
3.93787575150301 3.30969223151037e-12
3.95791583166333 3.24902948111542e-12
3.97795591182365 3.19048135623474e-12
3.99799599198397 3.13376006049582e-12
4.01803607214429 3.07912023391855e-12
4.03807615230461 3.02626989785283e-12
4.05811623246493 2.97511713610658e-12
4.07815631262525 2.92557652702609e-12
4.09819639278557 2.87756856403753e-12
4.11823647294589 2.83101913806674e-12
4.13827655310621 2.78585907419914e-12
4.15831663326653 2.7420237160056e-12
4.17835671342685 2.69945255185967e-12
4.19839679358717 2.6580888783348e-12
4.21843687374749 2.61787949641927e-12
4.23847695390782 2.57877443684049e-12
4.25851703406814 2.54072671126426e-12
4.27855711422846 2.50369208654144e-12
4.29859719438878 2.46762887952391e-12
4.3186372745491 2.43249777027392e-12
4.33867735470942 2.39826163175114e-12
4.35871743486974 2.36488537428853e-12
4.37875751503006 2.33233580336366e-12
4.39879759519038 2.30058148934381e-12
4.4188376753507 2.26959264803179e-12
4.43887775551102 2.23934103097008e-12
4.45891783567134 2.20979982457503e-12
4.47895791583166 2.18094355727315e-12
4.49899799599198 2.15274801389981e-12
4.5190380761523 2.12519015669814e-12
4.53907815631263 2.09824805232488e-12
4.55911823647295 2.07190080433027e-12
4.57915831663327 2.04612849063304e-12
4.59919839679359 2.02091210555915e-12
4.61923847695391 1.99623350605536e-12
4.63927855711423 1.97207536172635e-12
4.65931863727455 1.94842110837793e-12
4.67935871743487 1.92525490477878e-12
4.69939879759519 1.90256159238004e-12
4.71943887775551 1.88032665775614e-12
4.73947895791583 1.85853619755186e-12
4.75951903807615 1.83717688574007e-12
4.77955911823647 1.81623594301162e-12
4.79959919839679 1.79570110813523e-12
4.81963927855711 1.77556061113857e-12
4.83967935871743 1.75575119243868e-12
4.85971943887776 1.7363690131706e-12
4.87975951903808 1.71734835725254e-12
4.8997995991984 1.69867919897675e-12
4.91983967935872 1.68035189148655e-12
4.93987975951904 1.66235714851773e-12
4.95991983967936 1.64468602720831e-12
4.97995991983968 1.62732991190337e-12
5 1.61028049888754e-12
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle n_1=130, n_2=80, n_3=140\)},
x grid style={darkgray176},
xlabel={Eigenvalues},
xmin=-5, xmax=5,
width=.5\textwidth,
height=.3\textwidth,
xshift=1cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.621254198461275,
ytick style={color=black}
]
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-6.6130296899365,0) rectangle (axis cs:-6.28237820543967,0.0172818994688063);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-6.28237820543967,0) rectangle (axis cs:-5.95172672094285,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-5.95172672094285,0) rectangle (axis cs:-5.62107523644602,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-5.62107523644602,0) rectangle (axis cs:-5.2904237519492,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-5.2904237519492,0) rectangle (axis cs:-4.95977226745237,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-4.95977226745237,0) rectangle (axis cs:-4.62912078295555,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-4.62912078295555,0) rectangle (axis cs:-4.29846929845872,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-4.29846929845872,0) rectangle (axis cs:-3.9678178139619,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-3.9678178139619,0) rectangle (axis cs:-3.63716632946507,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-3.63716632946507,0) rectangle (axis cs:-3.30651484496825,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-3.30651484496825,0) rectangle (axis cs:-2.97586336047142,0.00864094973440318);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-2.97586336047142,0) rectangle (axis cs:-2.6452118759746,0.0604866481408223);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-2.6452118759746,0) rectangle (axis cs:-2.31456039147777,0.0864094973440317);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-2.31456039147777,0) rectangle (axis cs:-1.98390890698095,0.0950504470784349);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-1.98390890698095,0) rectangle (axis cs:-1.65325742248412,0.120973296281645);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-1.65325742248412,0) rectangle (axis cs:-1.3226059379873,0.138255195750451);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-1.3226059379873,0) rectangle (axis cs:-0.991954453490472,0.129614246016048);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-0.991954453490472,0) rectangle (axis cs:-0.661302968993647,0.19010089415687);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-0.661302968993647,0) rectangle (axis cs:-0.330651484496822,0.285151341235305);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:-0.330651484496822,0) rectangle (axis cs:3.5527136788005e-15,0.38020178831374);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:3.5527136788005e-15,0) rectangle (axis cs:0.330651484496828,0.388842738048144);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:0.330651484496828,0) rectangle (axis cs:0.661302968993653,0.293792290969708);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:0.661302968993653,0) rectangle (axis cs:0.991954453490479,0.181459944422467);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:0.991954453490479,0) rectangle (axis cs:1.3226059379873,0.138255195750451);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:1.3226059379873,0) rectangle (axis cs:1.65325742248413,0.129614246016047);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:1.65325742248413,0) rectangle (axis cs:1.98390890698095,0.112332346547242);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:1.98390890698095,0) rectangle (axis cs:2.31456039147778,0.103691396812838);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:2.31456039147778,0) rectangle (axis cs:2.6452118759746,0.0950504470784346);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:2.6452118759746,0) rectangle (axis cs:2.97586336047143,0.0518456984064192);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:2.97586336047143,0) rectangle (axis cs:3.30651484496825,0.00864094973440319);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:3.30651484496825,0) rectangle (axis cs:3.63716632946508,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:3.63716632946508,0) rectangle (axis cs:3.9678178139619,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:3.9678178139619,0) rectangle (axis cs:4.29846929845873,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:4.29846929845873,0) rectangle (axis cs:4.62912078295555,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:4.62912078295555,0) rectangle (axis cs:4.95977226745238,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:4.95977226745238,0) rectangle (axis cs:5.2904237519492,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:5.2904237519492,0) rectangle (axis cs:5.62107523644603,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:5.62107523644603,0) rectangle (axis cs:5.95172672094285,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:5.95172672094285,0) rectangle (axis cs:6.28237820543968,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:6.28237820543968,0) rectangle (axis cs:6.61302968993651,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:6.61302968993651,0) rectangle (axis cs:6.94368117443333,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:6.94368117443333,0) rectangle (axis cs:7.27433265893015,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:7.27433265893015,0) rectangle (axis cs:7.60498414342698,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:7.60498414342698,0) rectangle (axis cs:7.9356356279238,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:7.9356356279238,0) rectangle (axis cs:8.26628711242063,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:8.26628711242063,0) rectangle (axis cs:8.59693859691746,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:8.59693859691746,0) rectangle (axis cs:8.92759008141428,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:8.92759008141428,0) rectangle (axis cs:9.2582415659111,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:9.2582415659111,0) rectangle (axis cs:9.58889305040793,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:9.58889305040793,0) rectangle (axis cs:9.91954453490476,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:9.91954453490476,0) rectangle (axis cs:10.2501960194016,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:10.2501960194016,0) rectangle (axis cs:10.5808475038984,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:10.5808475038984,0) rectangle (axis cs:10.9114989883952,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:10.9114989883952,0) rectangle (axis cs:11.2421504728921,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:11.2421504728921,0) rectangle (axis cs:11.5728019573889,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:11.5728019573889,0) rectangle (axis cs:11.9034534418857,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:11.9034534418857,0) rectangle (axis cs:12.2341049263825,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:12.2341049263825,0) rectangle (axis cs:12.5647564108794,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:12.5647564108794,0) rectangle (axis cs:12.8954078953762,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438012pt] (axis cs:12.8954078953762,0) rectangle (axis cs:13.226059379873,0.00864094973440329);
\addplot [semithick, red, line width=1.5pt, opacity=.7]
table {%
-5 1.67570790652859e-12
-4.97995991983968 1.69416973262811e-12
-4.95991983967936 1.71297957387191e-12
-4.93987975951904 1.732147307816e-12
-4.91983967935872 1.75168319966643e-12
-4.8997995991984 1.77159792202392e-12
-4.87975951903808 1.791902575874e-12
-4.85971943887776 1.81260871291641e-12
-4.83967935871743 1.83372835933616e-12
-4.81963927855711 1.85527404112768e-12
-4.79959919839679 1.87725881109343e-12
-4.77955911823647 1.89969627764951e-12
-4.75951903807615 1.92260063558309e-12
-4.73947895791583 1.9459866989199e-12
-4.71943887775551 1.96986993607514e-12
-4.69939879759519 1.99426650747773e-12
-4.67935871743487 2.01919330587622e-12
-4.65931863727455 2.04466799955529e-12
-4.63927855711423 2.07070907871443e-12
-4.61923847695391 2.09733590528602e-12
-4.59919839679359 2.12456876649811e-12
-4.57915831663327 2.15242893251913e-12
-4.55911823647295 2.18093871855707e-12
-4.53907815631263 2.21012155182547e-12
-4.51903807615231 2.24000204383311e-12
-4.49899799599198 2.27060606850438e-12
-4.47895791583166 2.3019608466938e-12
-4.45891783567134 2.33409503772174e-12
-4.43887775551102 2.36703883863025e-12
-4.4188376753507 2.40091675927361e-12
-4.39879759519038 2.43558500864049e-12
-4.37875751503006 2.4711646000371e-12
-4.35871743486974 2.50769314735466e-12
-4.33867735470942 2.54521045660279e-12
-4.3186372745491 2.58375869322924e-12
-4.29859719438878 2.62338256533244e-12
-4.27855711422846 2.66412952458101e-12
-4.25851703406814 2.70604998689747e-12
-4.23847695390782 2.74919757524355e-12
-4.2184368737475 2.79362938716887e-12
-4.19839679358717 2.83940629016096e-12
-4.17835671342685 2.88659324827187e-12
-4.15831663326653 2.93525968400675e-12
-4.13827655310621 2.98547988005594e-12
-4.11823647294589 3.0373334261514e-12
-4.09819639278557 3.09090571715033e-12
-4.07815631262525 3.14628850941898e-12
-4.05811623246493 3.20358054373729e-12
-4.03807615230461 3.26288824430799e-12
-4.01803607214429 3.32432650507744e-12
-3.99799599198397 3.38801957651721e-12
-3.97795591182365 3.45410206834542e-12
-3.95791583166333 3.5227200864745e-12
-3.93787575150301 3.59403252586821e-12
-3.91783567134269 3.66821254511672e-12
-3.89779559118236 3.74544925357257e-12
-3.87775551102204 3.82594964806136e-12
-3.85771543086172 3.90994084378127e-12
-3.8376753507014 3.99796963733857e-12
-3.81763527054108 4.08976563735792e-12
-3.79759519038076 4.1858914439181e-12
-3.77755511022044 4.28668693147869e-12
-3.75751503006012 4.39253050133743e-12
-3.7374749498998 4.5038448750551e-12
-3.71743486973948 4.62110398559099e-12
-3.69739478957916 4.74484121955161e-12
-3.67735470941884 4.87565933356202e-12
-3.65731462925852 5.01424245973396e-12
-3.6372745490982 5.16137073781681e-12
-3.61723446893788 5.31793827667213e-12
-3.59719438877756 5.48497537220064e-12
-3.57715430861723 5.66433565924114e-12
-3.55711422845691 5.85626935614024e-12
-3.53707414829659 6.06295061248578e-12
-3.51703406813627 6.28633513570405e-12
-3.49699398797595 6.52876057679666e-12
-3.47695390781563 6.79304744267023e-12
-3.45691382765531 7.08263433004209e-12
-3.43687374749499 7.40298388826819e-12
-3.41683366733467 7.75745205786866e-12
-3.39679358717435 8.15371792873751e-12
-3.37675350701403 8.60057385104541e-12
-3.35671342685371 9.10961309261284e-12
-3.33667334669339 9.69944466357712e-12
-3.31663326653307 1.03877052024892e-11
-3.29659318637275 1.12112856066615e-11
-3.27655310621242 1.22138689905989e-11
-3.2565130260521 1.34794940218461e-11
-3.23647294589178 1.51401453231466e-11
-3.21643286573146 1.74545137634284e-11
-3.19639278557114 2.10001576105234e-11
-3.17635270541082 2.75169743102241e-11
-3.1563126252505 4.67578867574784e-11
-3.13627254509018 0.00982975466514202
-3.11623246492986 0.0182189706624101
-3.09619238476954 0.0238116466326983
-3.07615230460922 0.0282923791361193
-3.0561122244489 0.032138207019024
-3.03607214428858 0.0355543469887784
-3.01603206412826 0.0386557024985979
-2.99599198396794 0.0415110255727589
-2.97595190380762 0.0441741173655217
-2.95591182364729 0.0466718887506421
-2.93587174348697 0.0490289504372081
-2.91583166332665 0.0512728696571964
-2.89579158316633 0.0534110672599053
-2.87575150300601 0.0554567842111673
-2.85571142284569 0.0574216411215158
-2.83567134268537 0.0593120186593296
-2.81563126252505 0.0611332237814537
-2.79559118236473 0.0628993996988276
-2.77555110220441 0.0646059143167792
-2.75551102204409 0.0662608419454432
-2.73547094188377 0.0678709112695133
-2.71543086172345 0.069432769934664
-2.69539078156313 0.0709556195929416
-2.67535070140281 0.0724410193916549
-2.65531062124249 0.0738907686538952
-2.63527054108216 0.0753052525646832
-2.61523046092184 0.076687211238759
-2.59519038076152 0.0780396624285965
-2.5751503006012 0.0793630003942087
-2.55511022044088 0.0806587221338715
-2.53507014028056 0.0819296177503617
-2.51503006012024 0.0831772883386381
-2.49498997995992 0.0843989123628268
-2.4749498997996 0.0856002448826151
-2.45490981963928 0.0867808530626052
-2.43486973947896 0.0879400521772361
-2.41482965931864 0.0890794797830994
-2.39478957915832 0.0902025770645084
-2.374749498998 0.0913060769836702
-2.35470941883768 0.0923932594748819
-2.33466933867735 0.093462068653774
-2.31462925851703 0.0945166227429756
-2.29458917835671 0.0955563603902258
-2.27454909819639 0.0965821708396381
-2.25450901803607 0.0975920281499471
-2.23446893787575 0.0985899486645954
-2.21442885771543 0.0995763189357964
-2.19438877755511 0.100547156109465
-2.17434869739479 0.101507546157241
-2.15430861723447 0.102456182244285
-2.13426853707415 0.10339542245653
-2.11422845691383 0.104321063439207
-2.09418837675351 0.105236301023942
-2.07414829659319 0.106142889480222
-2.05410821643287 0.107042003603058
-2.03406813627255 0.107929007632602
-2.01402805611222 0.108806592903314
-1.9939879759519 0.109677867466038
-1.97394789579158 0.110537226725256
-1.95390781563126 0.111392267203897
-1.93386773547094 0.112237324249732
-1.91382765531062 0.113076389023146
-1.8937875751503 0.113905379133306
-1.87374749498998 0.114731805654048
-1.85370741482966 0.115548978998166
-1.83366733466934 0.116357764402951
-1.81362725450902 0.117161124915079
-1.7935871743487 0.117959197926024
-1.77354709418838 0.118750892218093
-1.75350701402806 0.119539362685072
-1.73346693386774 0.120319195421257
-1.71342685370742 0.121094004347738
-1.69338677354709 0.121860851100266
-1.67334669338677 0.122624268050872
-1.65330661322645 0.123381962483326
-1.63326653306613 0.124133553735841
-1.61322645290581 0.124880308705756
-1.59318637274549 0.125622878592716
-1.57314629258517 0.12635955914034
-1.55310621242485 0.127089959145829
-1.53306613226453 0.127811471660306
-1.51302605210421 0.128532035925266
-1.49298597194389 0.129241664036012
-1.47294589178357 0.129943525916085
-1.45290581162325 0.13063996167566
-1.43286573146293 0.131331450077559
-1.41282565130261 0.132011123838114
-1.39278557114228 0.132676809231947
-1.37274549098196 0.133339776095326
-1.35270541082164 0.133984597986514
-1.33266533066132 0.134618740728633
-1.312625250501 0.135236289833015
-1.29258517034068 0.135843025439513
-1.27254509018036 0.136427087350076
-1.25250501002004 0.136990279010044
-1.23246492985972 0.137525551708848
-1.2124248496994 0.138037771815968
-1.19238476953908 0.138523871281493
-1.17234468937876 0.13896951443931
-1.15230460921844 0.139382050097138
-1.13226452905812 0.13974360637325
-1.1122244488978 0.140066710299227
-1.09218436873748 0.140330419948395
-1.07214428857715 0.140535485432034
-1.05210420841683 0.140687999391537
-1.03206412825651 0.140794263079719
-1.01202404809619 0.140865682144582
-0.991983967935872 0.140956946195981
-0.971943887775551 0.1411800108635
-0.95190380761523 0.141814308289803
-0.93186372745491 0.143538127813979
-0.91182364729459 0.147705935726973
-0.891783567134269 0.155740649920986
-0.871743486973948 0.166668866598747
-0.851703406813628 0.178210309509848
-0.831663326653307 0.189200252543951
-0.811623246492986 0.199347278806567
-0.791583166332665 0.208669212188629
-0.771543086172345 0.217213747375489
-0.751503006012024 0.225074328756372
-0.731462925851703 0.232315457907518
-0.711422845691383 0.238998577882348
-0.691382765531062 0.245170982615309
-0.671342685370742 0.250872411223302
-0.651302605210421 0.256130948762141
-0.631262525050101 0.260967238577528
-0.61122244488978 0.26540678273651
-0.591182364729459 0.269459464466253
-0.571142284569138 0.27312846621352
-0.551102204408818 0.276421316683489
-0.531062124248497 0.279337947586359
-0.511022044088176 0.281877018331291
-0.490981963927856 0.284024296701211
-0.470941883767535 0.285787715226114
-0.450901803607215 0.287163357275087
-0.430861723446894 0.288142667001416
-0.410821643286574 0.288762835297207
-0.390781563126253 0.289079041097339
-0.370741482965932 0.28922107803253
-0.350701402805611 0.28946599253746
-0.330661322645291 0.290210171342726
-0.31062124248497 0.292022596850003
-0.290581162324649 0.295465331227495
-0.270541082164329 0.300918485714278
-0.250501002004008 0.308471155585872
-0.230460921843687 0.318045860358145
-0.210420841683367 0.329568377442678
-0.190380761523047 0.343045042435073
-0.170340681362726 0.358597980452168
-0.150300601202405 0.376471819395791
-0.130260521042084 0.39706190030233
-0.110220440881764 0.420916078465495
-0.0901803607214431 0.448755207536224
-0.0701402805611222 0.481374905788306
-0.0501002004008022 0.519150450217041
-0.0300601202404813 0.559814774090933
-0.0100200400801604 0.59166877693259
0.0100200400801604 0.591670665201214
0.0300601202404804 0.559815602529387
0.0501002004008013 0.519151248147477
0.0701402805611222 0.481374136841789
0.0901803607214431 0.448755085701636
0.110220440881763 0.420915626799012
0.130260521042084 0.397061385921868
0.150300601202405 0.376473821375033
0.170340681362725 0.358597721111283
0.190380761523046 0.343044926901048
0.210420841683367 0.329567717534831
0.230460921843687 0.318046205001541
0.250501002004007 0.308473250234229
0.270541082164328 0.300923353094286
0.290581162324649 0.295471244602453
0.31062124248497 0.292021083948965
0.33066132264529 0.290209438587886
0.350701402805611 0.28947526678015
0.370741482965932 0.289223024167543
0.390781563126252 0.289072069184121
0.410821643286573 0.28876185307536
0.430861723446894 0.288143882597911
0.450901803607215 0.287156149166384
0.470941883767535 0.285790781378748
0.490981963927855 0.284024484360778
0.511022044088176 0.281872527589561
0.531062124248497 0.279335267929885
0.551102204408817 0.276418120821246
0.571142284569138 0.273125697675286
0.591182364729459 0.269458623816532
0.611222444889779 0.265408972143681
0.6312625250501 0.260967125287724
0.651302605210421 0.256127378394833
0.671342685370742 0.250871533361672
0.691382765531062 0.245169019041009
0.711422845691382 0.238999009232599
0.731462925851703 0.232312757812258
0.751503006012024 0.225071712545919
0.771543086172344 0.217213906938008
0.791583166332665 0.208667650249393
0.811623246492986 0.199350764338632
0.831663326653306 0.189201001773681
0.851703406813627 0.17820458915561
0.871743486973948 0.166669118843798
0.891783567134269 0.155734338230566
0.911823647294589 0.147706443771783
0.93186372745491 0.143537254398994
0.95190380761523 0.141815066027218
0.971943887775551 0.14117787849236
0.991983967935871 0.140953125324127
1.01202404809619 0.140864548794609
1.03206412825651 0.140792649071265
1.05210420841683 0.14068931495807
1.07214428857715 0.140539200812421
1.09218436873747 0.140329303739713
1.1122244488978 0.14006351834834
1.13226452905812 0.139748523830669
1.15230460921844 0.139382941660853
1.17234468937876 0.138969470806036
1.19238476953908 0.138523593189339
1.2124248496994 0.138040458824737
1.23246492985972 0.137528013218625
1.25250501002004 0.13699068798514
1.27254509018036 0.136425029086422
1.29258517034068 0.135838142473477
1.312625250501 0.135240279001961
1.33266533066132 0.134620947257355
1.35270541082164 0.133987201119923
1.37274549098196 0.133336226196722
1.39278557114228 0.132676805372415
1.4128256513026 0.132009585364998
1.43286573146293 0.1313277720184
1.45290581162325 0.130642691277719
1.47294589178357 0.129947084388508
1.49298597194389 0.129242118594232
1.51302605210421 0.128531698842596
1.53306613226453 0.127811147016698
1.55310621242485 0.127090721237733
1.57314629258517 0.126359447852462
1.59318637274549 0.125622064546768
1.61322645290581 0.124881822251245
1.63326653306613 0.124136750394314
1.65330661322645 0.123383753601362
1.67334669338677 0.122625983269076
1.69338677354709 0.121862392203337
1.71342685370741 0.121092141985517
1.73346693386774 0.120319702546583
1.75350701402806 0.119538601270672
1.77354709418838 0.118751145466368
1.7935871743487 0.117960001462129
1.81362725450902 0.117162473217963
1.83366733466934 0.11635700608787
1.85370741482966 0.11554885697929
1.87374749498998 0.114731497504045
1.8937875751503 0.113908181781832
1.91382765531062 0.113077303362241
1.93386773547094 0.112238720805809
1.95390781563126 0.111390890415568
1.97394789579158 0.110539922225764
1.9939879759519 0.109677559715765
2.01402805611222 0.108806559882616
2.03406813627254 0.107928854038601
2.05410821643287 0.107041890534931
2.07414829659319 0.106142801963241
2.09418837675351 0.105238411269158
2.11422845691383 0.104320511085787
2.13426853707415 0.10339515572785
2.15430861723447 0.10245583751182
2.17434869739479 0.101509173265192
2.19438877755511 0.100547627713509
2.21442885771543 0.0995753819053024
2.23446893787575 0.098591109697601
2.25450901803607 0.0975937208043496
2.27454909819639 0.0965829009269258
2.29458917835671 0.0955573241624179
2.31462925851703 0.0945179452037874
2.33466933867735 0.0934632892019287
2.35470941883768 0.092393102980737
2.374749498998 0.0913046851210267
2.39478957915832 0.0902022403480866
2.41482965931864 0.089078975167428
2.43486973947896 0.0879402300370523
2.45490981963928 0.0867798483759785
2.4749498997996 0.0856018139735811
2.49498997995992 0.0843989176880814
2.51503006012024 0.0831767042626367
2.53507014028056 0.0819294351980274
2.55511022044088 0.080659616978209
2.5751503006012 0.0793616680310643
2.59519038076152 0.078037617120271
2.61523046092184 0.0766878812603531
2.63527054108216 0.0753045873602267
2.65531062124249 0.073888463169728
2.67535070140281 0.0724417699572705
2.69539078156313 0.0709559775411073
2.71543086172345 0.069433927084038
2.73547094188377 0.067868548023898
2.75551102204409 0.0662623300381154
2.77555110220441 0.0646056977500319
2.79559118236473 0.0628984123622293
2.81563126252505 0.0611331886908052
2.83567134268537 0.059310522793008
2.85571142284569 0.0574216296170494
2.87575150300601 0.0554560471266297
2.89579158316633 0.0534120806144322
2.91583166332665 0.0512735139195679
2.93587174348697 0.0490288505339531
2.95591182364729 0.0466727469364479
2.97595190380761 0.0441749191427025
2.99599198396794 0.041510156410058
3.01603206412826 0.0386521342312033
3.03607214428858 0.0355543571024875
3.0561122244489 0.0321376483890808
3.07615230460922 0.0282867866101063
3.09619238476954 0.0238095405856742
3.11623246492986 0.0182319510529286
3.13627254509018 0.00981118906266297
3.1563126252505 4.67775473534016e-11
3.17635270541082 2.75248069229207e-11
3.19639278557114 2.1004969522738e-11
3.21643286573146 1.74491531681501e-11
3.23647294589178 1.5136562585094e-11
3.2565130260521 1.34763625087793e-11
3.27655310621243 1.22151198924484e-11
3.29659318637274 1.12095146457522e-11
3.31663326653307 1.0388601752578e-11
3.33667334669339 9.6979229476717e-12
3.35671342685371 9.11053483230041e-12
3.37675350701403 8.60117453533966e-12
3.39679358717435 8.15411760612252e-12
3.41683366733467 7.75661662189505e-12
3.43687374749499 7.40239998863256e-12
3.45691382765531 7.08309872100712e-12
3.47695390781563 6.79338957314219e-12
3.49699398797595 6.52901542085589e-12
3.51703406813627 6.2857092941641e-12
3.53707414829659 6.06247043267042e-12
3.55711422845691 5.85589796506891e-12
3.57715430861723 5.66404625560697e-12
3.59719438877755 5.48527227918708e-12
3.61723446893788 5.31817796244496e-12
3.6372745490982 5.16156534101156e-12
3.65731462925852 5.01440131325443e-12
3.67735470941884 4.87578966510219e-12
3.69739478957916 4.74494866459335e-12
3.71743486973948 4.62079113273098e-12
3.7374749498998 4.50358318034484e-12
3.75751503006012 4.39231077568824e-12
3.77755511022044 4.2865017839451e-12
3.79759519038076 4.18573490123161e-12
3.81763527054108 4.08963284992318e-12
3.8376753507014 3.99785665071463e-12
3.85771543086172 3.91010077655036e-12
3.87775551102204 3.82608903297841e-12
3.89779559118236 3.74557104013684e-12
3.91783567134268 3.66831921558628e-12
3.93787575150301 3.59412617612437e-12
3.95791583166333 3.52280249172627e-12
3.97795591182365 3.4541747367304e-12
3.99799599198397 3.38808379299665e-12
4.01803607214429 3.32438336751567e-12
4.03807615230461 3.26293869323291e-12
4.05811623246493 3.20362538697243e-12
4.07815631262525 3.14632844253759e-12
4.09819639278557 3.09077265827647e-12
4.11823647294589 3.03721437173829e-12
4.13827655310621 2.98537319863191e-12
4.15831663326653 2.93516395281923e-12
4.17835671342685 2.88650722418082e-12
4.19839679358717 2.83932888492675e-12
4.21843687374749 2.79355964642073e-12
4.23847695390782 2.74913466053881e-12
4.25851703406814 2.70599316038299e-12
4.27855711422846 2.66407813585065e-12
4.29859719438878 2.62333604014254e-12
4.3186372745491 2.58371652378945e-12
4.33867735470942 2.54517219320577e-12
4.35871743486974 2.50765839114615e-12
4.37875751503006 2.47113299675915e-12
4.39879759519038 2.43555624320718e-12
4.4188376753507 2.40089055106001e-12
4.43887775551102 2.36710037587688e-12
4.45891783567134 2.33415206857269e-12
4.47895791583166 2.30201374732142e-12
4.49899799599198 2.27065517988803e-12
4.5190380761523 2.24004767540098e-12
4.53907815631263 2.21016398468367e-12
4.55911823647295 2.18097820835688e-12
4.57915831663327 2.15246571200633e-12
4.59919839679359 2.12460304778275e-12
4.61923847695391 2.09736788186589e-12
4.63927855711423 2.07073892728123e-12
4.65931863727455 2.04469588160891e-12
4.67935871743487 2.01921936916918e-12
4.69939879759519 1.99429088730922e-12
4.71943887775551 1.9698927564517e-12
4.73947895791583 1.94600807359761e-12
4.75951903807615 1.92262066900443e-12
4.77955911823647 1.89971506578641e-12
4.79959919839679 1.8772764422068e-12
4.81963927855711 1.8552905964523e-12
4.83967935871743 1.83374391369894e-12
4.85971943887776 1.81262333529507e-12
4.87975951903808 1.7919163299024e-12
4.8997995991984 1.77161086644948e-12
4.91983967935872 1.75169538876477e-12
4.93987975951904 1.7321046609181e-12
4.95991983967936 1.71293946653421e-12
4.97995991983968 1.69413199649471e-12
5 1.67567238555441e-12
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle n_1=130, n_2=100, n_3=140\)},
x grid style={darkgray176},
xlabel={Eigenvalues},
xmin=-5, xmax=5,
width=.5\textwidth,
height=.3\textwidth,
yshift=-1cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.566280116343949,
ytick style={color=black}
]
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-6.4228600868011,0) rectangle (axis cs:-6.10171708246105,0.0168317706827009);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-6.10171708246105,0) rectangle (axis cs:-5.78057407812099,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-5.78057407812099,0) rectangle (axis cs:-5.45943107378094,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-5.45943107378094,0) rectangle (axis cs:-5.13828806944088,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-5.13828806944088,0) rectangle (axis cs:-4.81714506510083,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-4.81714506510083,0) rectangle (axis cs:-4.49600206076077,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-4.49600206076077,0) rectangle (axis cs:-4.17485905642072,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-4.17485905642072,0) rectangle (axis cs:-3.85371605208067,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-3.85371605208067,0) rectangle (axis cs:-3.53257304774061,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-3.53257304774061,0) rectangle (axis cs:-3.21143004340056,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-3.21143004340056,0) rectangle (axis cs:-2.8902870390605,0.0336635413654017);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-2.8902870390605,0) rectangle (axis cs:-2.56914403472045,0.058911197389453);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-2.56914403472045,0) rectangle (axis cs:-2.24800103038039,0.100990624096205);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-2.24800103038039,0) rectangle (axis cs:-1.92685802604034,0.109406509437556);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-1.92685802604034,0) rectangle (axis cs:-1.60571502170028,0.109406509437556);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-1.60571502170028,0) rectangle (axis cs:-1.28457201736023,0.151485936144308);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-1.28457201736023,0) rectangle (axis cs:-0.963429013020173,0.151485936144308);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-0.963429013020173,0) rectangle (axis cs:-0.642286008680118,0.20198124819241);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-0.642286008680118,0) rectangle (axis cs:-0.321143004340064,0.235644789557812);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-0.321143004340064,0) rectangle (axis cs:-8.88178419700125e-15,0.38713072570212);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:-8.88178419700125e-15,0) rectangle (axis cs:0.321143004340046,0.38713072570212);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:0.321143004340046,0) rectangle (axis cs:0.642286008680101,0.252476560240513);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:0.642286008680101,0) rectangle (axis cs:0.963429013020155,0.19356536285106);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:0.963429013020155,0) rectangle (axis cs:1.28457201736021,0.159901821485658);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:1.28457201736021,0) rectangle (axis cs:1.60571502170026,0.134654165461607);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:1.60571502170026,0) rectangle (axis cs:1.92685802604032,0.117822394778906);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:1.92685802604032,0) rectangle (axis cs:2.24800103038037,0.109406509437556);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:2.24800103038037,0) rectangle (axis cs:2.56914403472043,0.100990624096205);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:2.56914403472043,0) rectangle (axis cs:2.89028703906048,0.0673270827308034);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:2.89028703906048,0) rectangle (axis cs:3.21143004340054,0.0252476560240513);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:3.21143004340054,0) rectangle (axis cs:3.53257304774059,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:3.53257304774059,0) rectangle (axis cs:3.85371605208065,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:3.85371605208065,0) rectangle (axis cs:4.1748590564207,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:4.1748590564207,0) rectangle (axis cs:4.49600206076076,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:4.49600206076076,0) rectangle (axis cs:4.81714506510081,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:4.81714506510081,0) rectangle (axis cs:5.13828806944087,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:5.13828806944087,0) rectangle (axis cs:5.45943107378092,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:5.45943107378092,0) rectangle (axis cs:5.78057407812098,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:5.78057407812098,0) rectangle (axis cs:6.10171708246103,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:6.10171708246103,0) rectangle (axis cs:6.42286008680109,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:6.42286008680109,0) rectangle (axis cs:6.74400309114114,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:6.74400309114114,0) rectangle (axis cs:7.06514609548119,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:7.06514609548119,0) rectangle (axis cs:7.38628909982125,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:7.38628909982125,0) rectangle (axis cs:7.7074321041613,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:7.7074321041613,0) rectangle (axis cs:8.02857510850136,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:8.02857510850136,0) rectangle (axis cs:8.34971811284141,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:8.34971811284141,0) rectangle (axis cs:8.67086111718147,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:8.67086111718147,0) rectangle (axis cs:8.99200412152152,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:8.99200412152152,0) rectangle (axis cs:9.31314712586158,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:9.31314712586158,0) rectangle (axis cs:9.63429013020163,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:9.63429013020163,0) rectangle (axis cs:9.95543313454169,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:9.95543313454169,0) rectangle (axis cs:10.2765761388817,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:10.2765761388817,0) rectangle (axis cs:10.5977191432218,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:10.5977191432218,0) rectangle (axis cs:10.9188621475619,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:10.9188621475619,0) rectangle (axis cs:11.2400051519019,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:11.2400051519019,0) rectangle (axis cs:11.561148156242,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:11.561148156242,0) rectangle (axis cs:11.882291160582,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:11.882291160582,0) rectangle (axis cs:12.2034341649221,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:12.2034341649221,0) rectangle (axis cs:12.5245771692621,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438017pt] (axis cs:12.5245771692621,0) rectangle (axis cs:12.8457201736022,0.00841588534135038);
\addplot [semithick, red, line width=1.5pt, opacity=.7]
table {%
-5 1.70127953260608e-12
-4.97995991983968 1.72029267168068e-12
-4.95991983967936 1.73966994930155e-12
-4.93987975951904 1.75942185790565e-12
-4.91983967935872 1.77955930721987e-12
-4.8997995991984 1.80009364576296e-12
-4.87975951903808 1.82103668371793e-12
-4.85971943887776 1.84240071727933e-12
-4.83967935871743 1.86419855458915e-12
-4.81963927855711 1.88644354338529e-12
-4.79959919839679 1.90914960049804e-12
-4.77955911823647 1.93233124334201e-12
-4.75951903807615 1.95600362356534e-12
-4.73947895791583 1.98018256303277e-12
-4.71943887775551 2.00488459233633e-12
-4.69939879759519 2.03012699204616e-12
-4.67935871743487 2.05592783693459e-12
-4.65931863727455 2.08230604343023e-12
-4.63927855711423 2.10928142058414e-12
-4.61923847695391 2.13687472485935e-12
-4.59919839679359 2.16510771908703e-12
-4.57915831663327 2.19400323596868e-12
-4.55911823647295 2.22358524654384e-12
-4.53907815631263 2.25387893408838e-12
-4.51903807615231 2.28491077395904e-12
-4.49899799599198 2.31670861995717e-12
-4.47895791583166 2.349388549979e-12
-4.45891783567134 2.38281514671866e-12
-4.43887775551102 2.41710124918817e-12
-4.4188376753507 2.45228131911657e-12
-4.39879759519038 2.48839176083082e-12
-4.37875751503006 2.52547106435363e-12
-4.35871743486974 2.56355996160421e-12
-4.33867735470942 2.60270159714303e-12
-4.3186372745491 2.64294171508717e-12
-4.29859719438878 2.6843288640365e-12
-4.27855711422846 2.72691462209599e-12
-4.25851703406814 2.77075384436292e-12
-4.23847695390782 2.81590493557516e-12
-4.2184368737475 2.86243015099626e-12
-4.19839679358717 2.91039592905446e-12
-4.17835671342685 2.95987325976658e-12
-4.15831663326653 3.01093809357901e-12
-4.13827655310621 3.06367179596152e-12
-4.11823647294589 3.11816165391754e-12
-4.09819639278557 3.1745014415496e-12
-4.07815631262525 3.2327920529726e-12
-4.05811623246493 3.29314221223603e-12
-4.03807615230461 3.35566927154599e-12
-4.01803607214429 3.4205001110248e-12
-3.99799599198397 3.48777215558109e-12
-3.97795591182365 3.55763452727356e-12
-3.95791583166333 3.63024935494935e-12
-3.93787575150301 3.70579326706062e-12
-3.91783567134269 3.78445909858939e-12
-3.89779559118236 3.86645784916461e-12
-3.87775551102204 3.95202093702806e-12
-3.85771543086172 4.04172654034848e-12
-3.8376753507014 4.1352596125403e-12
-3.81763527054108 4.23321163689883e-12
-3.79759519038076 4.33592837479803e-12
-3.77755511022044 4.44379457666498e-12
-3.75751503006012 4.55723980996163e-12
-3.7374749498998 4.67674538441403e-12
-3.71743486973948 4.80285262608568e-12
-3.69739478957916 4.93617282051162e-12
-3.67735470941884 5.07739923560552e-12
-3.65731462925852 5.22732175546722e-12
-3.6372745490982 5.38684481797548e-12
-3.61723446893788 5.55700956855302e-12
-3.59719438877756 5.7397332110114e-12
-3.57715430861723 5.93518448275116e-12
-3.55711422845691 6.14559226437739e-12
-3.53707414829659 6.37292347089801e-12
-3.51703406813627 6.61952541843942e-12
-3.49699398797595 6.88822527175311e-12
-3.47695390781563 7.18246293130777e-12
-3.45691382765531 7.50777179422005e-12
-3.43687374749499 7.86735122488866e-12
-3.41683366733467 8.2688938711055e-12
-3.39679358717435 8.72110277758287e-12
-3.37675350701403 9.23735482567768e-12
-3.35671342685371 9.8302490305653e-12
-3.33667334669339 1.05225489205926e-11
-3.31663326653307 1.13484082086732e-11
-3.29659318637275 1.23495720305038e-11
-3.27655310621242 1.36064374878353e-11
-3.2565130260521 1.52426983097923e-11
-3.23647294589178 1.74964272274334e-11
-3.21643286573146 2.08828765837015e-11
-3.19639278557114 2.68669325781969e-11
-3.17635270541082 4.2327479483948e-11
-3.1563126252505 0.00778795904439421
-3.13627254509018 0.0177067118188792
-3.11623246492986 0.0237801514880917
-3.09619238476954 0.0285623391863668
-3.07615230460922 0.0326416893623744
-3.0561122244489 0.0362470184368665
-3.03607214428858 0.0395073950002905
-3.01603206412826 0.0425099912067815
-2.99599198396794 0.0453022667005721
-2.97595190380762 0.0479194148091484
-2.95591182364729 0.0503884096760504
-2.93587174348697 0.0527329792058077
-2.91583166332665 0.0549677543925162
-2.89579158316633 0.0571073391439601
-2.87575150300601 0.0591586928356392
-2.85571142284569 0.0611334174338331
-2.83567134268537 0.0630373958479976
-2.81563126252505 0.0648821198094511
-2.79559118236473 0.0666634490473235
-2.77555110220441 0.0683961008726981
-2.75551102204409 0.0700750671479209
-2.73547094188377 0.0717087692433042
-2.71543086172345 0.073303204281304
-2.69539078156313 0.0748531055954504
-2.67535070140281 0.0763696308748829
-2.65531062124249 0.0778488845496113
-2.63527054108216 0.0792953648250191
-2.61523046092184 0.0807093323712638
-2.59519038076152 0.0820945232671936
-2.5751503006012 0.0834536419426605
-2.55511022044088 0.0847854107677238
-2.53507014028056 0.0860929866888849
-2.51503006012024 0.0873761218280827
-2.49498997995992 0.0886342301530995
-2.4749498997996 0.0898729324803374
-2.45490981963928 0.0910925729158152
-2.43486973947896 0.0922897055021623
-2.41482965931864 0.0934690446508284
-2.39478957915832 0.0946319663225845
-2.374749498998 0.09577555842524
-2.35470941883768 0.0969058505685895
-2.33466933867735 0.0980179600250225
-2.31462925851703 0.0991143310908332
-2.29458917835671 0.100198341703064
-2.27454909819639 0.101267423466955
-2.25450901803607 0.102324022231571
-2.23446893787575 0.103367817164
-2.21442885771543 0.104400196089442
-2.19438877755511 0.105422446436657
-2.17434869739479 0.10643034873756
-2.15430861723447 0.107429473709231
-2.13426853707415 0.108418645264217
-2.11422845691383 0.109399946765026
-2.09418837675351 0.110368490563312
-2.07414829659319 0.111332324034132
-2.05410821643287 0.112284660967121
-2.03406813627255 0.1132305611155
-2.01402805611222 0.114170155441517
-1.9939879759519 0.115102993854481
-1.97394789579158 0.11602784642864
-1.95390781563126 0.11694593555054
-1.93386773547094 0.117859415036172
-1.91382765531062 0.11876778893751
-1.8937875751503 0.119671355316637
-1.87374749498998 0.120568800069208
-1.85370741482966 0.121464121098104
-1.83366733466934 0.122353893864635
-1.81362725450902 0.123242573025285
-1.7935871743487 0.12412653315079
-1.77354709418838 0.125011021794486
-1.75350701402806 0.125888322615955
-1.73346693386774 0.12676602887659
-1.71342685370742 0.127644792201331
-1.69338677354709 0.128518875837652
-1.67334669338677 0.129394058671884
-1.65330661322645 0.130271990986719
-1.63326653306613 0.131146696670618
-1.61322645290581 0.132023906761521
-1.59318637274549 0.132899309209792
-1.57314629258517 0.133779062300361
-1.55310621242485 0.134660104581567
-1.53306613226453 0.135541213602636
-1.51302605210421 0.13642749305183
-1.49298597194389 0.137319869475921
-1.47294589178357 0.138213079686666
-1.45290581162325 0.139107657723337
-1.43286573146293 0.140011762201068
-1.41282565130261 0.140918936252365
-1.39278557114228 0.141834947737101
-1.37274549098196 0.142750376612668
-1.35270541082164 0.143680426072914
-1.33266533066132 0.144610334898133
-1.312625250501 0.145551140393346
-1.29258517034068 0.14650488756747
-1.27254509018036 0.14746103218538
-1.25250501002004 0.148427108965068
-1.23246492985972 0.14940343521538
-1.2124248496994 0.150392499117222
-1.19238476953908 0.151394383104683
-1.17234468937876 0.152401461691168
-1.15230460921844 0.153428646520518
-1.13226452905812 0.154464362709598
-1.1122244488978 0.155514967656511
-1.09218436873748 0.156586341049243
-1.07214428857715 0.157670096051123
-1.05210420841683 0.158782309134157
-1.03206412825651 0.159913121590905
-1.01202404809619 0.161073033859181
-0.991983967935872 0.162267079220859
-0.971943887775551 0.163516271654744
-0.95190380761523 0.164813446979469
-0.93186372745491 0.16620081943178
-0.91182364729459 0.167702838176008
-0.891783567134269 0.169350972215218
-0.871743486973948 0.171229494915979
-0.851703406813628 0.173437489830433
-0.831663326653307 0.176090598430245
-0.811623246492986 0.179344904037617
-0.791583166332665 0.183356125306419
-0.771543086172345 0.188173109026679
-0.751503006012024 0.193680282332929
-0.731462925851703 0.199659390126382
-0.711422845691383 0.205819925250281
-0.691382765531062 0.211909036093493
-0.671342685370742 0.217792740791641
-0.651302605210421 0.223353779635476
-0.631262525050101 0.228554502183656
-0.61122244488978 0.233367615053571
-0.591182364729459 0.237790961071835
-0.571142284569138 0.241829569588911
-0.551102204408818 0.245487686607051
-0.531062124248497 0.248785156966962
-0.511022044088176 0.251751133399114
-0.490981963927856 0.254432039137664
-0.470941883767535 0.256885521246626
-0.450901803607215 0.259214450835763
-0.430861723446894 0.261551100344363
-0.410821643286574 0.264081465205284
-0.390781563126253 0.266995535840267
-0.370741482965932 0.270524145234567
-0.350701402805611 0.274833098193595
-0.330661322645291 0.280041252195235
-0.31062124248497 0.286216354056655
-0.290581162324649 0.293384966653916
-0.270541082164329 0.301573506571924
-0.250501002004008 0.310818946712688
-0.230460921843687 0.321182790043613
-0.210420841683367 0.332766243763518
-0.190380761523047 0.34570475581837
-0.170340681362726 0.360186439121953
-0.150300601202405 0.376440220180376
-0.130260521042084 0.394758696048749
-0.110220440881764 0.415467942809075
-0.0901803607214431 0.438875579604908
-0.0701402805611222 0.465076888095701
-0.0501002004008022 0.493354055865284
-0.0300601202404813 0.520674336403023
-0.0100200400801604 0.539314396518047
0.0100200400801604 0.539314299409833
0.0300601202404804 0.520674435253718
0.0501002004008013 0.493353720745246
0.0701402805611222 0.465074422320955
0.0901803607214431 0.438876353185559
0.110220440881763 0.415469148973865
0.130260521042084 0.394758765821153
0.150300601202405 0.376439854856274
0.170340681362725 0.360186468230412
0.190380761523046 0.345705194739867
0.210420841683367 0.332765894704464
0.230460921843687 0.321183801665417
0.250501002004007 0.310818287549908
0.270541082164328 0.301573985558796
0.290581162324649 0.293386274287839
0.31062124248497 0.286225970548288
0.33066132264529 0.28004346054191
0.350701402805611 0.274830386394387
0.370741482965932 0.270525042908013
0.390781563126252 0.266995968328937
0.410821643286573 0.264081993617926
0.430861723446894 0.261555602359545
0.450901803607215 0.259213030789602
0.470941883767535 0.256889072943255
0.490981963927855 0.254430826487958
0.511022044088176 0.251753317761836
0.531062124248497 0.248781468913302
0.551102204408817 0.245483320118661
0.571142284569138 0.241826075939376
0.591182364729459 0.237790634388038
0.611222444889779 0.233370538812649
0.6312625250501 0.228555015740165
0.651302605210421 0.223352063228838
0.671342685370742 0.21779106939226
0.691382765531062 0.211911400274834
0.711422845691382 0.205817455412325
0.731462925851703 0.199663544131424
0.751503006012024 0.193683667423161
0.771543086172344 0.188172710421436
0.791583166332665 0.183353447962771
0.811623246492986 0.179340358591914
0.831663326653306 0.176080635126415
0.851703406813627 0.17343272243347
0.871743486973948 0.171236878148655
0.891783567134269 0.169356893538725
0.911823647294589 0.167701745854773
0.93186372745491 0.166197927193417
0.95190380761523 0.164817612589765
0.971943887775551 0.163515871241504
0.991983967935871 0.162269453966272
1.01202404809619 0.161070567266739
1.03206412825651 0.159915327321865
1.05210420841683 0.158783205182222
1.07214428857715 0.15767016632363
1.09218436873747 0.156583996394504
1.1122244488978 0.15551455336019
1.13226452905812 0.154465962895596
1.15230460921844 0.153425278167162
1.17234468937876 0.152401790560562
1.19238476953908 0.151391677186343
1.2124248496994 0.150396500361159
1.23246492985972 0.149407751727351
1.25250501002004 0.148426306700459
1.27254509018036 0.147459667470301
1.29258517034068 0.146504642591893
1.312625250501 0.14555147117503
1.33266533066132 0.14460985175905
1.35270541082164 0.143676239070742
1.37274549098196 0.142752026726579
1.39278557114228 0.141833389464145
1.4128256513026 0.140917366668937
1.43286573146293 0.140013228437053
1.45290581162325 0.139107780808972
1.47294589178357 0.138212598636511
1.49298597194389 0.137316800748568
1.51302605210421 0.136430421210596
1.53306613226453 0.135541597314088
1.55310621242485 0.134660828452509
1.57314629258517 0.133777307711509
1.59318637274549 0.132901207316643
1.61322645290581 0.132020661893178
1.63326653306613 0.131146698144761
1.65330661322645 0.130269210506761
1.67334669338677 0.12939366944447
1.69338677354709 0.128520301400031
1.71342685370741 0.127644282716916
1.73346693386774 0.126766235783898
1.75350701402806 0.125888724795111
1.77354709418838 0.125009808090781
1.7935871743487 0.124128733712219
1.81362725450902 0.12324300469063
1.83366733466934 0.122355338075385
1.85370741482966 0.121463295463115
1.87374749498998 0.120569468027981
1.8937875751503 0.11967024604976
1.91382765531062 0.118767122361967
1.93386773547094 0.11785851021073
1.95390781563126 0.116945157732193
1.97394789579158 0.116026380414213
1.9939879759519 0.11510131171512
2.01402805611222 0.114171099394833
2.03406813627254 0.113231700460559
2.05410821643287 0.112286514669522
2.07414829659319 0.111331010408327
2.09418837675351 0.110369296698579
2.11422845691383 0.109398613850247
2.13426853707415 0.108420439885173
2.15430861723447 0.107429500419081
2.17434869739479 0.106430511422271
2.19438877755511 0.105422439530045
2.21442885771543 0.10440207703377
2.23446893787575 0.103368657573354
2.25450901803607 0.10232563992943
2.27454909819639 0.10126912989507
2.29458917835671 0.100197961307706
2.31462925851703 0.0991150240146672
2.33466933867735 0.0980165965861598
2.35470941883768 0.0969054066263818
2.374749498998 0.0957774227883954
2.39478957915832 0.0946323707778686
2.41482965931864 0.0934710390530157
2.43486973947896 0.0922902241624436
2.45490981963928 0.0910924546033471
2.4749498997996 0.0898727895707062
2.49498997995992 0.0886360576376551
2.51503006012024 0.0873742351566049
2.53507014028056 0.0860916312408737
2.55511022044088 0.0847846075795023
2.5751503006012 0.0834527921919417
2.59519038076152 0.0820944901932592
2.61523046092184 0.0807088576244536
2.63527054108216 0.0792952237363399
2.65531062124249 0.0778471098400993
2.67535070140281 0.0763675304288939
2.69539078156313 0.0748537701809603
2.71543086172345 0.0733032044090336
2.73547094188377 0.0717100579372067
2.75551102204409 0.0700743851183811
2.77555110220441 0.0683930098631814
2.79559118236473 0.0666654520766805
2.81563126252505 0.0648792761765501
2.83567134268537 0.0630371752958995
2.85571142284569 0.0611329284510141
2.87575150300601 0.059158511537209
2.89579158316633 0.0571067448826333
2.91583166332665 0.0549691385975432
2.93587174348697 0.0527297581423213
2.95591182364729 0.0503895354891562
2.97595190380761 0.0479160755525791
2.99599198396794 0.04530055081567
3.01603206412826 0.04250998091827
3.03607214428858 0.0395111618579527
3.0561122244489 0.0362440345966825
3.07615230460922 0.0326456923892819
3.09619238476954 0.0285627678085524
3.11623246492986 0.0237798800226063
3.13627254509018 0.0177088159361745
3.1563126252505 0.00779173176540801
3.17635270541082 4.23441509620456e-11
3.19639278557114 2.68730833642562e-11
3.21643286573146 2.0887207936377e-11
3.23647294589178 1.74916062506741e-11
3.2565130260521 1.52393533363909e-11
3.27655310621243 1.36034381075922e-11
3.29659318637274 1.23508742362212e-11
3.31663326653307 1.13466595483151e-11
3.33667334669339 1.05235049452098e-11
3.35671342685371 9.82872064571725e-12
3.37675350701403 9.23640608739518e-12
3.39679358717435 8.72175646737645e-12
3.41683366733467 8.26933146302159e-12
3.43687374749499 7.86649664980276e-12
3.45691382765531 7.50717211119311e-12
3.47695390781563 7.1829751051504e-12
3.49699398797595 6.88860402108456e-12
3.51703406813627 6.61980851975534e-12
3.53707414829659 6.37313717802198e-12
3.55711422845691 6.14509613047379e-12
3.57715430861723 5.93480001427018e-12
3.59719438877755 5.73943309013518e-12
3.61723446893788 5.5573405808426e-12
3.6372745490982 5.38711258709054e-12
3.65731462925852 5.22753958491219e-12
3.67735470941884 5.07757737915294e-12
3.69739478957916 4.93631923751947e-12
3.71743486973948 4.80297353621484e-12
3.7374749498998 4.67642169017259e-12
3.75751503006012 4.55696885520785e-12
3.77755511022044 4.44356692912934e-12
3.79759519038076 4.33573643905444e-12
3.81763527054108 4.23304926771872e-12
3.8376753507014 4.13512181563815e-12
3.85771543086172 4.04160923943392e-12
3.87775551102204 3.95220057259596e-12
3.89779559118236 3.86661457394177e-12
3.91783567134268 3.78459617938711e-12
3.93787575150301 3.70591345645308e-12
3.95791583166333 3.63035497972576e-12
3.97795591182365 3.5577275604075e-12
3.99799599198397 3.48785427502039e-12
4.01803607214429 3.42057274789779e-12
4.03807615230461 3.35573364983345e-12
4.05811623246493 3.29319938153412e-12
4.07815631262525 3.23284291564102e-12
4.09819639278557 3.17454677528025e-12
4.11823647294589 3.11820213055468e-12
4.13827655310621 3.06354966127379e-12
4.15831663326653 3.0108286633258e-12
4.17835671342685 2.95977507360796e-12
4.19839679358717 2.91030771077792e-12
4.21843687374749 2.86235078323189e-12
4.23847695390782 2.81583343826748e-12
4.25851703406814 2.7706893563993e-12
4.27855711422846 2.72685638559377e-12
4.29859719438878 2.68427621087514e-12
4.3186372745491 2.64289405534058e-12
4.33867735470942 2.60265840912374e-12
4.35871743486974 2.563520783278e-12
4.37875751503006 2.52543548592177e-12
4.39879759519038 2.48835941830935e-12
4.4188376753507 2.45225188876839e-12
4.43887775551102 2.41707444268642e-12
4.45891783567134 2.382790706938e-12
4.47895791583166 2.34936624732732e-12
4.49899799599198 2.31676843778036e-12
4.5190380761523 2.28496634016027e-12
4.53907815631263 2.25393059370268e-12
4.55911823647295 2.2236333131746e-12
4.57915831663327 2.19404799495591e-12
4.59919839679359 2.16514943032581e-12
4.61923847695391 2.13691362531037e-12
4.63927855711423 2.10931772651283e-12
4.65931863727455 2.0823399524064e-12
4.67935871743487 2.05595952962039e-12
4.69939879759519 2.03015663379667e-12
4.71943887775551 2.0049123346341e-12
4.73947895791583 1.98020854477501e-12
4.75951903807615 1.95602797222029e-12
4.77955911823647 1.93235407598875e-12
4.79959919839679 1.90917102476265e-12
4.81963927855711 1.88646365828451e-12
4.83967935871743 1.86421745129145e-12
4.85971943887776 1.84241847979223e-12
4.87975951903808 1.8210533895092e-12
4.8997995991984 1.80010936632278e-12
4.91983967935872 1.77957410856985e-12
4.93987975951904 1.75943580106027e-12
4.95991983967936 1.73968309068684e-12
4.97995991983968 1.72025232157699e-12
5 1.70124157732951e-12
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle n_1=130, n_2=100, n_3=40\)},
x grid style={darkgray176},
xlabel={Eigenvalues},
xmin=-5, xmax=5,
width=.5\textwidth,
height=.3\textwidth,
yshift=-1cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.315424401243773,
ytick style={color=black}
]
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-6.46222461428325,0) rectangle (axis cs:-6.13911338356909,0.0229252551545022);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-6.13911338356909,0) rectangle (axis cs:-5.81600215285493,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-5.81600215285493,0) rectangle (axis cs:-5.49289092214077,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-5.49289092214077,0) rectangle (axis cs:-5.1697796914266,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-5.1697796914266,0) rectangle (axis cs:-4.84666846071244,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-4.84666846071244,0) rectangle (axis cs:-4.52355722999828,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-4.52355722999828,0) rectangle (axis cs:-4.20044599928412,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-4.20044599928412,0) rectangle (axis cs:-3.87733476856995,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-3.87733476856995,0) rectangle (axis cs:-3.55422353785579,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-3.55422353785579,0) rectangle (axis cs:-3.23111230714163,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-3.23111230714163,0) rectangle (axis cs:-2.90800107642747,0.0458505103090044);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-2.90800107642747,0) rectangle (axis cs:-2.5848898457133,0.0687757654635067);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-2.5848898457133,0) rectangle (axis cs:-2.26177861499914,0.114626275772511);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-2.26177861499914,0) rectangle (axis cs:-1.93866738428498,0.126088903349762);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-1.93866738428498,0) rectangle (axis cs:-1.61555615357082,0.149014158504264);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-1.61555615357082,0) rectangle (axis cs:-1.29244492285665,0.160476786081516);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-1.29244492285665,0) rectangle (axis cs:-0.969333692142492,0.183402041236018);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-0.969333692142492,0) rectangle (axis cs:-0.646222461428329,0.183402041236018);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-0.646222461428329,0) rectangle (axis cs:-0.323111230714166,0.229252551545022);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-0.323111230714166,0) rectangle (axis cs:-3.5527136788005e-15,0.275103061854027);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:-3.5527136788005e-15,0) rectangle (axis cs:0.323111230714159,0.263640434276776);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:0.323111230714159,0) rectangle (axis cs:0.646222461428321,0.217789923967771);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:0.646222461428321,0) rectangle (axis cs:0.969333692142484,0.183402041236018);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:0.969333692142484,0) rectangle (axis cs:1.29244492285665,0.20632729639052);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:1.29244492285665,0) rectangle (axis cs:1.61555615357081,0.137551530927013);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:1.61555615357081,0) rectangle (axis cs:1.93866738428497,0.149014158504265);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:1.93866738428497,0) rectangle (axis cs:2.26177861499913,0.149014158504264);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:2.26177861499913,0) rectangle (axis cs:2.5848898457133,0.10316364819526);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:2.5848898457133,0) rectangle (axis cs:2.90800107642746,0.0687757654635068);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:2.90800107642746,0) rectangle (axis cs:3.23111230714162,0.0458505103090043);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:3.23111230714162,0) rectangle (axis cs:3.55422353785578,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:3.55422353785578,0) rectangle (axis cs:3.87733476856995,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:3.87733476856995,0) rectangle (axis cs:4.20044599928411,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:4.20044599928411,0) rectangle (axis cs:4.52355722999827,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:4.52355722999827,0) rectangle (axis cs:4.84666846071243,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:4.84666846071243,0) rectangle (axis cs:5.1697796914266,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:5.1697796914266,0) rectangle (axis cs:5.49289092214076,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:5.49289092214076,0) rectangle (axis cs:5.81600215285492,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:5.81600215285492,0) rectangle (axis cs:6.13911338356908,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:6.13911338356908,0) rectangle (axis cs:6.46222461428325,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:6.46222461428325,0) rectangle (axis cs:6.78533584499741,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:6.78533584499741,0) rectangle (axis cs:7.10844707571157,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:7.10844707571157,0) rectangle (axis cs:7.43155830642574,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:7.43155830642574,0) rectangle (axis cs:7.7546695371399,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:7.7546695371399,0) rectangle (axis cs:8.07778076785406,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:8.07778076785406,0) rectangle (axis cs:8.40089199856822,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:8.40089199856822,0) rectangle (axis cs:8.72400322928238,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:8.72400322928238,0) rectangle (axis cs:9.04711445999655,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:9.04711445999655,0) rectangle (axis cs:9.37022569071071,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:9.37022569071071,0) rectangle (axis cs:9.69333692142487,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:9.69333692142487,0) rectangle (axis cs:10.016448152139,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:10.016448152139,0) rectangle (axis cs:10.3395593828532,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:10.3395593828532,0) rectangle (axis cs:10.6626706135674,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:10.6626706135674,0) rectangle (axis cs:10.9857818442815,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:10.9857818442815,0) rectangle (axis cs:11.3088930749957,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:11.3088930749957,0) rectangle (axis cs:11.6320043057098,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:11.6320043057098,0) rectangle (axis cs:11.955115536424,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:11.955115536424,0) rectangle (axis cs:12.2782267671382,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:12.2782267671382,0) rectangle (axis cs:12.6013379978523,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.138347107438015pt] (axis cs:12.6013379978523,0) rectangle (axis cs:12.9244492285665,0.0114626275772511);
\addplot [semithick, red, line width=1.5pt, opacity=.7]
table {%
-5 1.79836362427823e-12
-4.97995991983968 1.81941091219271e-12
-4.95991983967936 1.84088228552958e-12
-4.93987975951904 1.86279202982519e-12
-4.91983967935872 1.88515663544701e-12
-4.8997995991984 1.9079970591522e-12
-4.87975951903808 1.93134555423177e-12
-4.85971943887776 1.95527183338247e-12
-4.83967935871743 1.98003187147388e-12
-4.81963927855711 2.00425195249673e-12
-4.79959919839679 2.03430503992446e-12
-4.77955911823647 2.09083645317884e-12
-4.75951903807615 2.08171059681572e-12
-4.73947895791583 2.1090243010138e-12
-4.71943887775551 2.13653381858487e-12
-4.69939879759519 2.16475945011325e-12
-4.67935871743487 2.19367108462954e-12
-4.65931863727455 2.223274944034e-12
-4.63927855711423 2.25358824286946e-12
-4.61923847695391 2.28463295515413e-12
-4.59919839679359 2.31643382996074e-12
-4.57915831663327 2.34901767184403e-12
-4.55911823647295 2.38241307604429e-12
-4.53907815631263 2.41665035245412e-12
-4.51903807615231 2.45176153850433e-12
-4.49899799599198 2.48778045966992e-12
-4.47895791583166 2.52474281932365e-12
-4.45891783567134 2.56268630957375e-12
-4.43887775551102 2.60165073933483e-12
-4.4188376753507 2.64167817819679e-12
-4.39879759519038 2.68281311591797e-12
-4.37875751503006 2.7251026381261e-12
-4.35871743486974 2.76859661932206e-12
-4.33867735470942 2.81334793467645e-12
-4.3186372745491 2.85941269245433e-12
-4.29859719438878 2.90685048923849e-12
-4.27855711422846 2.95572469047087e-12
-4.25851703406814 3.00610273921131e-12
-4.23847695390782 3.05805649643827e-12
-4.2184368737475 3.11166261669969e-12
-4.19839679358717 3.16700296347826e-12
-4.17835671342685 3.22416506927868e-12
-4.15831663326653 3.2832426461936e-12
-4.13827655310621 3.34433615357966e-12
-4.11823647294589 3.40772136566822e-12
-4.09819639278557 3.47319780801741e-12
-4.07815631262525 3.54104133061396e-12
-4.05811623246493 3.61138689893627e-12
-4.03807615230461 3.68438030645175e-12
-4.01803607214429 3.76017931067269e-12
-3.99799599198397 3.8389549178157e-12
-3.97795591182365 3.92089283952003e-12
-3.95791583166333 4.00619514944284e-12
-3.93787575150301 4.09508217285291e-12
-3.91783567134269 4.18779464881864e-12
-3.89779559118236 4.28459621252695e-12
-3.87775551102204 4.38577625505791e-12
-3.85771543086172 4.49165323006481e-12
-3.8376753507014 4.60257849191235e-12
-3.81763527054108 4.71894076874103e-12
-3.79759519038076 4.84117139775884e-12
-3.77755511022044 4.96975048027547e-12
-3.75751503006012 5.10521415255036e-12
-3.7374749498998 5.24816321806635e-12
-3.71743486973948 5.3997604551704e-12
-3.69739478957916 5.5598956181038e-12
-3.67735470941884 5.72984463623049e-12
-3.65731462925852 5.91060000708364e-12
-3.6372745490982 6.10329897594633e-12
-3.61723446893788 6.30925167256523e-12
-3.59719438877756 6.52997618995212e-12
-3.57715430861723 6.76724270951218e-12
-3.55711422845691 7.02312954251382e-12
-3.53707414829659 7.30009505271171e-12
-3.51703406813627 7.60222486773125e-12
-3.49699398797595 7.9311216595996e-12
-3.47695390781563 8.29199259251184e-12
-3.45691382765531 8.6901726011657e-12
-3.43687374749499 9.13231593882603e-12
-3.41683366733467 9.62865268366729e-12
-3.39679358717435 1.01872653218918e-11
-3.37675350701403 1.08237781776617e-11
-3.35671342685371 1.15598936687185e-11
-3.33667334669339 1.24191230898669e-11
-3.31663326653307 1.3441483357366e-11
-3.29659318637275 1.46897065304502e-11
-3.27655310621242 1.62528750200571e-11
-3.2565130260521 1.82824208316108e-11
-3.23647294589178 2.10893634744165e-11
-3.21643286573146 2.52868751942129e-11
-3.19639278557114 3.26443191921482e-11
-3.17635270541082 5.11588323536965e-11
-3.1563126252505 0.00898816430016318
-3.13627254509018 0.0221119608600152
-3.11623246492986 0.0299020341644095
-3.09619238476954 0.036022756356582
-3.07615230460922 0.0412170010136041
-3.0561122244489 0.0458022809917194
-3.03607214428858 0.0499461221093127
-3.01603206412826 0.053746708866722
-2.99599198396794 0.0572783722469727
-2.97595190380762 0.060584415239173
-2.95591182364729 0.0637018733942835
-2.93587174348697 0.0666587559219635
-2.91583166332665 0.0694698091292158
-2.89579158316633 0.0721579447443035
-2.87575150300601 0.074737612601015
-2.85571142284569 0.077210788936394
-2.83567134268537 0.0795977544595477
-2.81563126252505 0.081899815291863
-2.79559118236473 0.0841255714494869
-2.77555110220441 0.0862801462029763
-2.75551102204409 0.0883698088575076
-2.73547094188377 0.0904009917933318
-2.71543086172345 0.0923737735767104
-2.69539078156313 0.094295249000765
-2.67535070140281 0.0961642212304204
-2.65531062124249 0.0979905041949122
-2.63527054108216 0.0997689626608749
-2.61523046092184 0.101508272724728
-2.59519038076152 0.10320770240777
-2.5751503006012 0.104866749771281
-2.55511022044088 0.106494002629489
-2.53507014028056 0.108084832217095
-2.51503006012024 0.109643004022398
-2.49498997995992 0.111170799105193
-2.4749498997996 0.112667817256657
-2.45490981963928 0.114136743141629
-2.43486973947896 0.11557861568629
-2.41482965931864 0.116991783570044
-2.39478957915832 0.118381920389331
-2.374749498998 0.119746369745893
-2.35470941883768 0.121088859292016
-2.33466933867735 0.122406927946918
-2.31462925851703 0.123702868751666
-2.29458917835671 0.124979408920704
-2.27454909819639 0.126233052115902
-2.25450901803607 0.127468842880068
-2.23446893787575 0.128684969856422
-2.21442885771543 0.129881302478512
-2.19438877755511 0.131061691180411
-2.17434869739479 0.132222054425066
-2.15430861723447 0.133366554328098
-2.13426853707415 0.134494876597457
-2.11422845691383 0.13560807497833
-2.09418837675351 0.136704832196834
-2.07414829659319 0.137788331134948
-2.05410821643287 0.138853879784454
-2.03406813627255 0.139908128177998
-2.01402805611222 0.140948799646706
-1.9939879759519 0.141973616126598
-1.97394789579158 0.142988015491057
-1.95390781563126 0.14398752027104
-1.93386773547094 0.14497690188499
-1.91382765531062 0.145951769583998
-1.8937875751503 0.146917961972287
-1.87374749498998 0.147869991439937
-1.85370741482966 0.148812479001584
-1.83366733466934 0.149746142798623
-1.81362725450902 0.150666705327309
-1.7935871743487 0.151580775549626
-1.77354709418838 0.152480635353041
-1.75350701402806 0.153375263899401
-1.73346693386774 0.154258422063987
-1.71342685370742 0.155134674512106
-1.69338677354709 0.155999821000893
-1.67334669338677 0.156858856845938
-1.65330661322645 0.157708290460267
-1.63326653306613 0.158549750410123
-1.61322645290581 0.159384070838937
-1.59318637274549 0.160211021680414
-1.57314629258517 0.161032004338882
-1.55310621242485 0.161847180793505
-1.53306613226453 0.162655415358596
-1.51302605210421 0.163455509632705
-1.49298597194389 0.164250305680907
-1.47294589178357 0.165043695187766
-1.45290581162325 0.165826877119757
-1.43286573146293 0.166607089815186
-1.41282565130261 0.167381231522221
-1.39278557114228 0.16814998067286
-1.37274549098196 0.168912778960839
-1.35270541082164 0.169676228647417
-1.33266533066132 0.170432959811327
-1.312625250501 0.171182444707144
-1.29258517034068 0.171932193516543
-1.27254509018036 0.172676290450841
-1.25250501002004 0.17341812109629
-1.23246492985972 0.174158202511638
-1.2124248496994 0.174895398164448
-1.19238476953908 0.175627759399557
-1.17234468937876 0.176360322367394
-1.15230460921844 0.177088573192915
-1.13226452905812 0.177816338342237
-1.1122244488978 0.178535725261407
-1.09218436873748 0.179259610217396
-1.07214428857715 0.179980611301916
-1.05210420841683 0.180695138152498
-1.03206412825651 0.181409247414049
-1.01202404809619 0.182125241698039
-0.991983967935872 0.182839531143343
-0.971943887775551 0.183549462567689
-0.95190380761523 0.184252735955662
-0.93186372745491 0.184963044540107
-0.91182364729459 0.185662339518196
-0.891783567134269 0.186365646405374
-0.871743486973948 0.187068167478635
-0.851703406813628 0.187766951458228
-0.831663326653307 0.188468392935114
-0.811623246492986 0.189179406210122
-0.791583166332665 0.189883890125536
-0.771543086172345 0.190598672314958
-0.751503006012024 0.191332049644094
-0.731462925851703 0.192075912302505
-0.711422845691383 0.192865424190981
-0.691382765531062 0.193685840454186
-0.671342685370742 0.194591379375494
-0.651302605210421 0.195578943115747
-0.631262525050101 0.196726752211575
-0.61122244488978 0.19806228055464
-0.591182364729459 0.19967287409268
-0.571142284569138 0.201631961977911
-0.551102204408818 0.204007441978643
-0.531062124248497 0.206837249635267
-0.511022044088176 0.210118026247056
-0.490981963927856 0.21377524793517
-0.470941883767535 0.217683596121568
-0.450901803607215 0.221714869958448
-0.430861723446894 0.225767487098916
-0.410821643286574 0.229743695505807
-0.390781563126253 0.233598775332969
-0.370741482965932 0.23727943126837
-0.350701402805611 0.240767299422312
-0.330661322645291 0.244050836837174
-0.31062124248497 0.24712557873939
-0.290581162324649 0.250000028487391
-0.270541082164329 0.252688614529067
-0.250501002004008 0.255176691366122
-0.230460921843687 0.257512002746856
-0.210420841683367 0.259714265908304
-0.190380761523047 0.261794281538532
-0.170340681362726 0.26384321142071
-0.150300601202405 0.265909843680736
-0.130260521042084 0.268105346996724
-0.110220440881764 0.27061968627839
-0.0901803607214431 0.273671687967368
-0.0701402805611222 0.277680788686641
-0.0501002004008022 0.283306116051403
-0.0300601202404813 0.291318799960961
-0.0100200400801604 0.300404191660736
0.0100200400801604 0.300381584924645
0.0300601202404804 0.291329640942581
0.0501002004008013 0.283314339056185
0.0701402805611222 0.277688487574709
0.0901803607214431 0.273677895447648
0.110220440881763 0.270619596007206
0.130260521042084 0.268107058469885
0.150300601202405 0.265905216155107
0.170340681362725 0.26384983516697
0.190380761523046 0.261794070618224
0.210420841683367 0.259703948689378
0.230460921843687 0.257518389249078
0.250501002004007 0.255174785170208
0.270541082164328 0.252687814470709
0.290581162324649 0.250002905616191
0.31062124248497 0.247133568211981
0.33066132264529 0.244053974635904
0.350701402805611 0.240762878048134
0.370741482965932 0.237277894290532
0.390781563126252 0.233600146395454
0.410821643286573 0.229744297158847
0.430861723446894 0.22576428868505
0.450901803607215 0.221720005779592
0.470941883767535 0.217682305714478
0.490981963927855 0.213772125609657
0.511022044088176 0.210119974762481
0.531062124248497 0.206839346388454
0.551102204408817 0.204006685436941
0.571142284569138 0.201622444277097
0.591182364729459 0.199669666995096
0.611222444889779 0.198060529720852
0.6312625250501 0.196724758454983
0.651302605210421 0.19558024614499
0.671342685370742 0.194582042249412
0.691382765531062 0.19368750359708
0.711422845691382 0.192858239913689
0.731462925851703 0.192082250534697
0.751503006012024 0.191331689830355
0.771543086172344 0.190604260510453
0.791583166332665 0.189884415081623
0.811623246492986 0.189179069500961
0.831663326653306 0.18846870080454
0.851703406813627 0.187772106044776
0.871743486973948 0.187068338284844
0.891783567134269 0.186365817004808
0.911823647294589 0.185666741526699
0.93186372745491 0.184959425085507
0.95190380761523 0.184253380323541
0.971943887775551 0.183547407863019
0.991983967935871 0.182834538666205
1.01202404809619 0.182125970121744
1.03206412825651 0.181409318661624
1.05210420841683 0.180698049663962
1.07214428857715 0.179978522859374
1.09218436873747 0.179259357918187
1.1122244488978 0.178540524686658
1.13226452905812 0.177815093502677
1.15230460921844 0.177089621467954
1.17234468937876 0.176357586318742
1.19238476953908 0.175628133108579
1.2124248496994 0.17489356292336
1.23246492985972 0.174160546407037
1.25250501002004 0.173422494456478
1.27254509018036 0.172677611060749
1.29258517034068 0.171934282267083
1.312625250501 0.171184785185401
1.33266533066132 0.170430994143198
1.35270541082164 0.169675066800385
1.37274549098196 0.16891330170951
1.39278557114228 0.168148361121407
1.4128256513026 0.167378564819793
1.43286573146293 0.166607168405514
1.45290581162325 0.165826181333034
1.47294589178357 0.165042062804387
1.49298597194389 0.164250338418719
1.51302605210421 0.1634580931907
1.53306613226453 0.162654250913598
1.55310621242485 0.161846052964435
1.57314629258517 0.161035055823593
1.59318637274549 0.160213534327667
1.61322645290581 0.159386657167097
1.63326653306613 0.158551322042964
1.65330661322645 0.157708877826518
1.67334669338677 0.156856878141346
1.69338677354709 0.156000085185929
1.71342685370741 0.155131950088461
1.73346693386774 0.154259564601694
1.75350701402806 0.153373225728693
1.77354709418838 0.152483214516948
1.7935871743487 0.151580972882087
1.81362725450902 0.150667224154266
1.83366733466934 0.14974705819875
1.85370741482966 0.148814758237016
1.87374749498998 0.147869900474341
1.8937875751503 0.146916186309425
1.91382765531062 0.145953634258202
1.93386773547094 0.144977484886144
1.95390781563126 0.143988093236951
1.97394789579158 0.14298749863318
1.9939879759519 0.141974443772604
2.01402805611222 0.140946664141609
2.03406813627254 0.139908135530672
2.05410821643287 0.138853884891908
2.07414829659319 0.137787875702335
2.09418837675351 0.136704920429571
2.11422845691383 0.135609408711819
2.13426853707415 0.134495903617144
2.15430861723447 0.13336861249463
2.17434869739479 0.132223248919865
2.19438877755511 0.131060519713164
2.21442885771543 0.129881918227004
2.23446893787575 0.128684978360724
2.25450901803607 0.12746837006503
2.27454909819639 0.126232887778972
2.29458917835671 0.124979437563947
2.31462925851703 0.123703643469354
2.33466933867735 0.122406609275934
2.35470941883768 0.121087861652199
2.374749498998 0.119747521308346
2.39478957915832 0.118382719075648
2.41482965931864 0.11699230472884
2.43486973947896 0.115577010716206
2.45490981963928 0.114136799204949
2.4749498997996 0.112668570971932
2.49498997995992 0.11116967008314
2.51503006012024 0.109643114815076
2.53507014028056 0.108084770256195
2.55511022044088 0.106493620106195
2.5751503006012 0.104868352204325
2.59519038076152 0.103206541782337
2.61523046092184 0.101508579044487
2.63527054108216 0.0997697513412567
2.65531062124249 0.0979906471502901
2.67535070140281 0.0961665261035611
2.69539078156313 0.0942927606175079
2.71543086172345 0.0923746067945648
2.73547094188377 0.0903986347314273
2.75551102204409 0.0883715636233114
2.77555110220441 0.0862811919226921
2.79559118236473 0.0841249424411329
2.81563126252505 0.0818998408938414
2.83567134268537 0.0795958047741357
2.85571142284569 0.0772117236585038
2.87575150300601 0.074738119936392
2.89579158316633 0.0721578790943025
2.91583166332665 0.0694708140067776
2.93587174348697 0.0666590578178674
2.95591182364729 0.0637019900785511
2.97595190380761 0.0605878469941343
2.99599198396794 0.0572815099772276
3.01603206412826 0.0537516318982477
3.03607214428858 0.0499476539465774
3.0561122244489 0.045801167154035
3.07615230460922 0.041222385335193
3.09619238476954 0.0360229658557858
3.11623246492986 0.0299026029487849
3.13627254509018 0.022102851322302
3.1563126252505 0.00899078801552439
3.17635270541082 5.11874642913971e-11
3.19639278557114 3.26360468336903e-11
3.21643286573146 2.52938741656837e-11
3.23647294589178 2.10866773722591e-11
3.2565130260521 1.8286523668006e-11
3.27655310621243 1.62513993041603e-11
3.29659318637274 1.46881824767392e-11
3.31663326653307 1.3443558275303e-11
3.33667334669339 1.24180758716835e-11
3.35671342685371 1.15592866429835e-11
3.37675350701403 1.08248777709746e-11
3.39679358717435 1.01866146607316e-11
3.41683366733467 9.6282272119091e-12
3.43687374749499 9.13327497344274e-12
3.45691382765531 8.6895417887255e-12
3.47695390781563 8.29154274091928e-12
3.49699398797595 7.93079714017124e-12
3.51703406813627 7.60198828066353e-12
3.53707414829659 7.30079592252825e-12
3.55711422845691 7.02366976644248e-12
3.57715430861723 6.76766250909831e-12
3.59719438877755 6.5296742901386e-12
3.61723446893788 6.3090151593111e-12
3.6372745490982 6.10311261273874e-12
3.65731462925852 5.91045236399279e-12
3.67735470941884 5.7297270748038e-12
3.69739478957916 5.55980156388073e-12
3.71743486973948 5.39968487161168e-12
3.7374749498998 5.24850764669469e-12
3.75751503006012 5.10550370182058e-12
3.77755511022044 4.96999486320164e-12
3.79759519038076 4.84099275369052e-12
3.81763527054108 4.7187906658237e-12
3.8376753507014 4.6024520204218e-12
3.85771543086172 4.4915463895521e-12
3.87775551102204 4.38568577354745e-12
3.89779559118236 4.28451940414901e-12
3.91783567134268 4.18772930117879e-12
3.93787575150301 4.09502645752734e-12
3.95791583166333 4.00614755054607e-12
3.97795591182365 3.92085209646211e-12
3.99799599198397 3.8389199792498e-12
4.01803607214429 3.76014929730577e-12
4.03807615230461 3.68435448090377e-12
4.05811623246493 3.61136464122685e-12
4.07815631262525 3.54102211815875e-12
4.09819639278557 3.47318119925154e-12
4.11823647294589 3.40770698659689e-12
4.13827655310621 3.34447439189441e-12
4.15831663326653 3.28336724297027e-12
4.17835671342685 3.22427748746745e-12
4.19839679358717 3.16710448149327e-12
4.21843687374749 3.11160662419349e-12
4.23847695390782 3.05800646969747e-12
4.25851703406814 3.00605790587147e-12
4.27855711422846 2.95568436718709e-12
4.29859719438878 2.90681406819892e-12
4.3186372745491 2.85937962946137e-12
4.33867735470942 2.81331773844695e-12
4.35871743486974 2.76856884167569e-12
4.37875751503006 2.72507686472939e-12
4.39879759519038 2.68278895722546e-12
4.4188376753507 2.64165526017241e-12
4.43887775551102 2.60162869343011e-12
4.45891783567134 2.56266476126063e-12
4.47895791583166 2.52472137418366e-12
4.49899799599198 2.48775868555051e-12
4.5190380761523 2.4517389414254e-12
4.53907815631263 2.41662634251626e-12
4.55911823647295 2.38238691703205e-12
4.57915831663327 2.34898840346218e-12
4.59919839679359 2.31640014237868e-12
4.61923847695391 2.28459297645392e-12
4.63927855711423 2.25353915796897e-12
4.65931863727455 2.22321226316007e-12
4.67935871743487 2.19358711281544e-12
4.69939879759519 2.16463969859196e-12
4.71943887775551 2.13634711457228e-12
4.73947895791583 2.10868749362886e-12
4.75951903807615 2.08163994820206e-12
4.77955911823647 2.05518451513575e-12
4.79959919839679 2.02930210424699e-12
4.81963927855711 2.00397445033538e-12
4.83967935871743 1.97918406836424e-12
4.85971943887776 1.9549142115694e-12
4.87975951903808 1.93114883227283e-12
4.8997995991984 1.90787254519776e-12
4.91983967935872 1.88507059309901e-12
4.93987975951904 1.86272881453842e-12
4.95991983967936 1.84083361364929e-12
4.97995991983968 1.81937193174665e-12
5 1.7983312206521e-12
};
\end{groupplot}

\end{tikzpicture}


==> figs/spectrum_nested.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle n_1=130, n_2=50, n_3=140\)},
x grid style={darkgray176},
xlabel={Eigenvalues},
xmin=-5, xmax=5,
width=.48\textwidth,
height=.35\textwidth,
xshift=1cm,
yshift=1cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.71833372828293,
ytick style={color=black}
]
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-6.43654399016997,0) rectangle (axis cs:-6.1951735905386,0.0258938130340139);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-6.1951735905386,0) rectangle (axis cs:-5.95380319090723,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-5.95380319090723,0) rectangle (axis cs:-5.71243279127585,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-5.71243279127585,0) rectangle (axis cs:-5.47106239164448,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-5.47106239164448,0) rectangle (axis cs:-5.22969199201311,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-5.22969199201311,0) rectangle (axis cs:-4.98832159238173,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-4.98832159238173,0) rectangle (axis cs:-4.74695119275036,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-4.74695119275036,0) rectangle (axis cs:-4.50558079311899,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-4.50558079311899,0) rectangle (axis cs:-4.26421039348761,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-4.26421039348761,0) rectangle (axis cs:-4.02283999385624,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-4.02283999385624,0) rectangle (axis cs:-3.78146959422487,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-3.78146959422486,0) rectangle (axis cs:-3.54009919459349,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-3.54009919459349,0) rectangle (axis cs:-3.29872879496212,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-3.29872879496212,0) rectangle (axis cs:-3.05735839533074,0.0129469065170069);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-3.05735839533074,0) rectangle (axis cs:-2.81598799569937,0.0258938130340139);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-2.81598799569937,0) rectangle (axis cs:-2.574617596068,0.0517876260680277);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-2.574617596068,0) rectangle (axis cs:-2.33324719643662,0.0906283456190487);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-2.33324719643662,0) rectangle (axis cs:-2.09187679680525,0.0776814391020415);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-2.09187679680525,0) rectangle (axis cs:-1.85050639717388,0.0776814391020415);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-1.85050639717388,0) rectangle (axis cs:-1.6091359975425,0.103575252136056);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-1.6091359975425,0) rectangle (axis cs:-1.36776559791113,0.116522158653063);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-1.36776559791113,0) rectangle (axis cs:-1.12639519827975,0.0906283456190484);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-1.12639519827975,0) rectangle (axis cs:-0.885024798648381,0.116522158653062);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-0.885024798648381,0) rectangle (axis cs:-0.643654399017008,0.29777884989116);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-0.643654399017008,0) rectangle (axis cs:-0.402283999385634,0.323672662925174);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-0.402283999385634,0) rectangle (axis cs:-0.16091359975426,0.33661956944218);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-0.16091359975426,0) rectangle (axis cs:0.0804567998771137,0.517876260680276);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:0.0804567998771137,0) rectangle (axis cs:0.321827199508487,0.349566475959188);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:0.321827199508487,0) rectangle (axis cs:0.56319759913986,0.349566475959188);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:0.56319759913986,0) rectangle (axis cs:0.804567998771234,0.297778849891159);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:0.804567998771234,0) rectangle (axis cs:1.04593839840261,0.181256691238097);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:1.04593839840261,0) rectangle (axis cs:1.28730879803398,0.0906283456190487);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:1.28730879803398,0) rectangle (axis cs:1.52867919766535,0.116522158653063);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:1.52867919766535,0) rectangle (axis cs:1.77004959729673,0.0906283456190487);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:1.77004959729673,0) rectangle (axis cs:2.0114199969281,0.103575252136055);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:2.0114199969281,0) rectangle (axis cs:2.25279039655948,0.0776814391020418);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:2.25279039655948,0) rectangle (axis cs:2.49416079619085,0.0906283456190487);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:2.49416079619085,0) rectangle (axis cs:2.73553119582222,0.0647345325850343);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:2.73553119582222,0) rectangle (axis cs:2.9769015954536,0.0388407195510209);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:2.9769015954536,0) rectangle (axis cs:3.21827199508497,0.012946906517007);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:3.21827199508497,0) rectangle (axis cs:3.45964239471634,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:3.45964239471634,0) rectangle (axis cs:3.70101279434772,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:3.70101279434772,0) rectangle (axis cs:3.94238319397909,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:3.94238319397909,0) rectangle (axis cs:4.18375359361047,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:4.18375359361047,0) rectangle (axis cs:4.42512399324184,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:4.42512399324184,0) rectangle (axis cs:4.66649439287321,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:4.66649439287321,0) rectangle (axis cs:4.90786479250459,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:4.90786479250459,0) rectangle (axis cs:5.14923519213596,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:5.14923519213596,0) rectangle (axis cs:5.39060559176733,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:5.39060559176733,0) rectangle (axis cs:5.63197599139871,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:5.63197599139871,0) rectangle (axis cs:5.87334639103008,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:5.87334639103008,0) rectangle (axis cs:6.11471679066145,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:6.11471679066145,0) rectangle (axis cs:6.35608719029283,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:6.35608719029283,0) rectangle (axis cs:6.5974575899242,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:6.5974575899242,0) rectangle (axis cs:6.83882798955558,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:6.83882798955558,0) rectangle (axis cs:7.08019838918695,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:7.08019838918695,0) rectangle (axis cs:7.32156878881832,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:7.32156878881832,0) rectangle (axis cs:7.5629391884497,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:7.5629391884497,0) rectangle (axis cs:7.80430958808107,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:7.80430958808107,0) rectangle (axis cs:8.04567998771244,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:8.04567998771244,0) rectangle (axis cs:8.28705038734382,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:8.28705038734382,0) rectangle (axis cs:8.52842078697519,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:8.52842078697519,0) rectangle (axis cs:8.76979118660656,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:8.76979118660656,0) rectangle (axis cs:9.01116158623794,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:9.01116158623794,0) rectangle (axis cs:9.25253198586931,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:9.25253198586931,0) rectangle (axis cs:9.49390238550068,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:9.49390238550068,0) rectangle (axis cs:9.73527278513206,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:9.73527278513206,0) rectangle (axis cs:9.97664318476343,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:9.97664318476343,0) rectangle (axis cs:10.2180135843948,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:10.2180135843948,0) rectangle (axis cs:10.4593839840262,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:10.4593839840262,0) rectangle (axis cs:10.7007543836576,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:10.7007543836576,0) rectangle (axis cs:10.9421247832889,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:10.9421247832889,0) rectangle (axis cs:11.1834951829203,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:11.1834951829203,0) rectangle (axis cs:11.4248655825517,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:11.4248655825517,0) rectangle (axis cs:11.666235982183,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:11.666235982183,0) rectangle (axis cs:11.9076063818144,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:11.9076063818144,0) rectangle (axis cs:12.1489767814458,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:12.1489767814458,0) rectangle (axis cs:12.3903471810772,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:12.3903471810772,0) rectangle (axis cs:12.6317175807085,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:12.6317175807085,0) rectangle (axis cs:12.8730879803399,0.0129469065170068);
\addplot [line width=1.5pt, red, opacity=0.7]
table {%
-5 1.61196182799165e-17
-4.97995991983968 1.62905490334206e-17
-4.95991983967936 1.64645624382972e-17
-4.93987975951904 1.66417422656035e-17
-4.91983967935872 1.68221754492623e-17
-4.8997995991984 1.70059522418798e-17
-4.87975951903808 1.71931663801078e-17
-4.85971943887776 1.73839152602541e-17
-4.83967935871743 1.75783001249015e-17
-4.81963927855711 1.77764262613663e-17
-4.79959919839679 1.79784032128945e-17
-4.77955911823647 1.81843450035803e-17
-4.75951903807615 1.83943703780744e-17
-4.73947895791583 1.86086030572522e-17
-4.71943887775551 1.88271720111153e-17
-4.69939879759519 1.90502117503226e-17
-4.67935871743487 1.92778626378773e-17
-4.65931863727455 1.95102712226432e-17
-4.63927855711423 1.97475905965266e-17
-4.61923847695391 1.998998077734e-17
-4.59919839679359 2.02376091195656e-17
-4.57915831663327 2.04906507554611e-17
-4.55911823647295 2.07492890691997e-17
-4.53907815631263 2.10137162070161e-17
-4.51903807615231 2.12841336100102e-17
-4.49899799599198 2.15607526704848e-17
-4.47895791583166 2.18437952787296e-17
-4.45891783567134 2.21334945733986e-17
-4.43887775551102 2.2430095674236e-17
-4.4188376753507 2.27338564911751e-17
-4.39879759519038 2.3045048601553e-17
-4.37875751503006 2.33639582023347e-17
-4.35871743486974 2.36908871450608e-17
-4.33867735470942 2.40261540621614e-17
-4.3186372745491 2.437009559434e-17
-4.29859719438878 2.47230677299384e-17
-4.27855711422846 2.50854472685768e-17
-4.25851703406814 2.54576334229489e-17
-4.23847695390782 2.58400495744677e-17
-4.2184368737475 2.62331452005572e-17
-4.19839679358717 2.66373979937988e-17
-4.17835671342685 2.7053316195939e-17
-4.15831663326653 2.7481441143174e-17
-4.13827655310621 2.79223502253664e-17
-4.11823647294589 2.83766598764408e-17
-4.09819639278557 2.88450291740979e-17
-4.07815631262525 2.93281637026964e-17
-4.05811623246493 2.98268198841272e-17
-4.03807615230461 3.03418098130527e-17
-4.01803607214429 3.08740066674392e-17
-3.99799599198397 3.14243507770682e-17
-3.97795591182365 3.1993856446731e-17
-3.95791583166333 3.2583619647577e-17
-3.93787575150301 3.31948267102331e-17
-3.91783567134269 3.38287641297364e-17
-3.89779559118236 3.44868299430619e-17
-3.87775551102204 3.51705462487324e-17
-3.85771543086172 3.58815739710814e-17
-3.8376753507014 3.66217295870973e-17
-3.81763527054108 3.73930044348778e-17
-3.79759519038076 3.81975870353833e-17
-3.77755511022044 3.90378889991593e-17
-3.75751503006012 3.99165752185282e-17
-3.7374749498998 4.08365991215567e-17
-3.71743486973948 4.18012445461296e-17
-3.69739478957916 4.28141744183119e-17
-3.67735470941884 4.3879489366361e-17
-3.65731462925852 4.50017973538045e-17
-3.6372745490982 4.61862974322138e-17
-3.61723446893788 4.74388809003454e-17
-3.59719438877756 4.87662550654661e-17
-3.57715430861723 5.0176093899469e-17
-3.55711422845691 5.1677225383028e-17
-3.53707414829659 5.32798643989449e-17
-3.51703406813627 5.49959065312472e-17
-3.49699398797595 5.68393002549711e-17
-3.47695390781563 5.88265263745124e-17
-3.45691382765531 6.09772207057336e-17
-3.43687374749499 6.33149959038275e-17
-3.41683366733467 6.58685383143953e-17
-3.39679358717435 6.86731004717439e-17
-3.37675350701403 7.17725679596839e-17
-3.35671342685371 7.52223762312902e-17
-3.33667334669339 7.90937354666108e-17
-3.31663326653307 8.347990183765e-17
-3.29659318637275 8.85057985159631e-17
-3.27655310621242 9.43433080562849e-17
-3.2565130260521 1.01236677742595e-16
-3.23647294589178 1.0954701514844e-16
-3.21643286573146 1.19835518964211e-16
-3.19639278557114 1.33032841885529e-16
-3.17635270541082 1.50824534020263e-16
-3.1563126252505 1.76678079655467e-16
-3.13627254509018 2.19331880752084e-16
-3.11623246492986 3.11367513029457e-16
-3.09619238476954 1.06237031609705e-15
-3.07615230460922 0.0133672077695428
-3.0561122244489 0.0194240436864014
-3.03607214428858 0.0239735524251685
-3.01603206412826 0.0277667944660582
-2.99599198396794 0.031081887214299
-2.97595190380762 0.0340587264779019
-2.95591182364729 0.0367795220946154
-2.93587174348697 0.0392974770151799
-2.91583166332665 0.0416493795131508
-2.89579158316633 0.0438619311697301
-2.87575150300601 0.0459552440733555
-2.85571142284569 0.0479449177614435
-2.83567134268537 0.0498433421513094
-2.81563126252505 0.0516605530738549
-2.79559118236473 0.0534048147149708
-2.77555110220441 0.0550830287144706
-2.75551102204409 0.0567010288385692
-2.73547094188377 0.0582637982044548
-2.71543086172345 0.0597756328248447
-2.69539078156313 0.0612402663421177
-2.67535070140281 0.0626609669679459
-2.65531062124249 0.0640406138809478
-2.63527054108216 0.0653817579012438
-2.61523046092184 0.0666866703708158
-2.59519038076152 0.0679573829421659
-2.5751503006012 0.0691957201480111
-2.55511022044088 0.0704033263768351
-2.53507014028056 0.0715816881450863
-2.51503006012024 0.0727321530442095
-2.49498997995992 0.0738559453213077
-2.4749498997996 0.0749541795274852
-2.45490981963928 0.0760278716150014
-2.43486973947896 0.0770779487918413
-2.41482965931864 0.0781052577738015
-2.39478957915832 0.0791105717727251
-2.374749498998 0.0800945967595217
-2.35470941883768 0.0810579764518255
-2.33466933867735 0.08200129698084
-2.31462925851703 0.0829250904607543
-2.29458917835671 0.0838298383290703
-2.27454909819639 0.0847159739952462
-2.25450901803607 0.0855838850325356
-2.23446893787575 0.0864339148625718
-2.21442885771543 0.0872663643527584
-2.19438877755511 0.0880814925368951
-2.17434869739479 0.08887951749391
-2.15430861723447 0.089660616490126
-2.13426853707415 0.0904249259909351
-2.11422845691383 0.0911725412699433
-2.09418837675351 0.0919035156542736
-2.07414829659319 0.0926178594504136
-2.05410821643287 0.0933155384559485
-2.03406813627255 0.0939964720838833
-2.01402805611222 0.0946605310114965
-1.9939879759519 0.0953075345411337
-1.97394789579158 0.0959372471890653
-1.95390781563126 0.0965493748200968
-1.93386773547094 0.0971435602606133
-1.91382765531062 0.097719378056455
-1.8937875751503 0.0982763283454585
-1.87374749498998 0.0988138300474188
-1.85370741482966 0.0993312127744648
-1.83366733466934 0.0998277076371863
-1.81362725450902 0.100302436559039
-1.7935871743487 0.100754399919224
-1.77354709418838 0.101182462556325
-1.75350701402806 0.101585336847075
-1.73346693386774 0.101961563809199
-1.71342685370742 0.102309490639038
-1.69338677354709 0.102627244157324
-1.67334669338677 0.102912700306625
-1.65330661322645 0.103163447270407
-1.63326653306613 0.103376742322931
-1.61322645290581 0.103549459984682
-1.59318637274549 0.103678029797549
-1.57314629258517 0.10375836101065
-1.55310621242485 0.103785750936133
-1.53306613226453 0.103754772267035
-1.51302605210421 0.10365913358116
-1.49298597194389 0.10349150436402
-1.47294589178357 0.103243294252908
-1.45290581162325 0.102904369482022
-1.43286573146293 0.102462685534631
-1.41282565130261 0.10190380240216
-1.39278557114228 0.101210234739465
-1.37274549098196 0.100360563320065
-1.35270541082164 0.0993281925778231
-1.33266533066132 0.0980795683799182
-1.312625250501 0.0965715422024091
-1.29258517034068 0.0947473338027136
-1.27254509018036 0.0925300735990818
-1.25250501002004 0.0898119201162233
-1.23246492985972 0.0864344632846202
-1.2124248496994 0.082150265864416
-1.19238476953908 0.0765379679887654
-1.17234468937876 0.0687795614422511
-1.15230460921844 0.0568806577888903
-1.13226452905812 0.032275862011435
-1.1122244488978 0.00954403933686564
-1.09218436873748 0.0844555120724483
-1.07214428857715 0.115221452455838
-1.05210420841683 0.137657810220777
-1.03206412825651 0.155883503592111
-1.01202404809619 0.171456230548344
-0.991983967935872 0.18515833300107
-0.971943887775551 0.197446473543826
-0.95190380761523 0.208613777882558
-0.93186372745491 0.218861199819832
-0.91182364729459 0.228333319870996
-0.891783567134269 0.237138059881716
-0.871743486973948 0.24535833117476
-0.851703406813628 0.253059305533748
-0.831663326653307 0.260293158073701
-0.811623246492986 0.267102273059844
-0.791583166332665 0.273521475544851
-0.771543086172345 0.279579621478018
-0.751503006012024 0.28530075249781
-0.731462925851703 0.290704944529183
-0.711422845691383 0.295808937331454
-0.691382765531062 0.300626598988409
-0.671342685370742 0.305169265453967
-0.651302605210421 0.309445978401556
-0.631262525050101 0.31346363878147
-0.61122244488978 0.317227084807595
-0.591182364729459 0.320739097912808
-0.571142284569138 0.324000336532386
-0.551102204408818 0.32700919035973
-0.531062124248497 0.32976154348745
-0.511022044088176 0.332250427949306
-0.490981963927856 0.334465540813837
-0.470941883767535 0.336392585745792
-0.450901803607215 0.338012387335459
-0.430861723446894 0.339299707116667
-0.410821643286574 0.340221672566285
-0.390781563126253 0.340735711737878
-0.370741482965932 0.340786903926032
-0.350701402805611 0.34030476415982
-0.330661322645291 0.339199905961856
-0.31062124248497 0.337362413373783
-0.290581162324649 0.334668167678519
-0.270541082164329 0.331013544098785
-0.250501002004008 0.326444167784112
-0.230460921843687 0.321567964526019
-0.210420841683367 0.318523134929415
-0.190380761523047 0.321295401441562
-0.170340681362726 0.332177833576169
-0.150300601202405 0.349964089943299
-0.130260521042084 0.373251200445606
-0.110220440881764 0.401911960370474
-0.0901803607214431 0.436999694893206
-0.0701402805611222 0.480806879272557
-0.0501002004008022 0.537337311839659
-0.0300601202404813 0.612242190105968
-0.0100200400801604 0.698333728270314
0.0100200400801604 0.69833372828293
0.0300601202404804 0.612242190095383
0.0501002004008013 0.537337311861258
0.0701402805611222 0.480806879292526
0.0901803607214431 0.436999694890766
0.110220440881763 0.401911960385739
0.130260521042084 0.373251200465116
0.150300601202405 0.349964089959592
0.170340681362725 0.332177833765678
0.190380761523046 0.321295401530484
0.210420841683367 0.318523135078218
0.230460921843687 0.321567964377591
0.250501002004007 0.326444167604569
0.270541082164328 0.33101354405027
0.290581162324649 0.33466816768375
0.31062124248497 0.337362413348888
0.33066132264529 0.339199905975347
0.350701402805611 0.340304764216515
0.370741482965932 0.340786903994388
0.390781563126252 0.340735711705504
0.410821643286573 0.340221672485693
0.430861723446894 0.339299707098627
0.450901803607215 0.338012387327661
0.470941883767535 0.33639258579019
0.490981963927855 0.334465540840229
0.511022044088176 0.332250427906001
0.531062124248497 0.329761543453936
0.551102204408817 0.327009190370948
0.571142284569138 0.32400033655308
0.591182364729459 0.320739097874379
0.611222444889779 0.317227084804023
0.6312625250501 0.313463638833001
0.651302605210421 0.309445978379564
0.671342685370742 0.305169265427092
0.691382765531062 0.300626599014395
0.711422845691382 0.2958089373178
0.731462925851703 0.290704944544581
0.751503006012024 0.285300752496739
0.771543086172344 0.279579621510262
0.791583166332665 0.273521475515077
0.811623246492986 0.26710227308648
0.831663326653306 0.260293158079618
0.851703406813627 0.253059305555119
0.871743486973948 0.245358331147321
0.891783567134269 0.237138059878337
0.911823647294589 0.22833331988481
0.93186372745491 0.218861199813536
0.95190380761523 0.208613777893496
0.971943887775551 0.197446473494576
0.991983967935871 0.185158332943457
1.01202404809619 0.171456230598442
1.03206412825651 0.155883503668411
1.05210420841683 0.137657810127609
1.07214428857715 0.115221452480335
1.09218436873747 0.0844555118404945
1.1122244488978 0.00954404268895316
1.13226452905812 0.0322758617960263
1.15230460921844 0.0568806580136708
1.17234468937876 0.0687795613785308
1.19238476953908 0.0765379680687147
1.2124248496994 0.0821502658559244
1.23246492985972 0.0864344632668613
1.25250501002004 0.0898119200961516
1.27254509018036 0.0925300736217264
1.29258517034068 0.0947473338302105
1.312625250501 0.0965715421969177
1.33266533066132 0.0980795683965577
1.35270541082164 0.0993281925787602
1.37274549098196 0.100360563309427
1.39278557114228 0.101210234742951
1.4128256513026 0.101903802397534
1.43286573146293 0.102462685509316
1.45290581162325 0.102904369463757
1.47294589178357 0.103243294234207
1.49298597194389 0.103491504360008
1.51302605210421 0.103659133579943
1.53306613226453 0.103754772299189
1.55310621242485 0.103785750939409
1.57314629258517 0.103758361000209
1.59318637274549 0.103678029825476
1.61322645290581 0.103549459981576
1.63326653306613 0.103376742302761
1.65330661322645 0.103163447261376
1.67334669338677 0.102912700282417
1.69338677354709 0.10262724416501
1.71342685370741 0.102309490635801
1.73346693386774 0.101961563817137
1.75350701402806 0.101585336850507
1.77354709418838 0.101182462548189
1.7935871743487 0.100754399945876
1.81362725450902 0.100302436529454
1.83366733466934 0.0998277076546868
1.85370741482966 0.0993312127975806
1.87374749498998 0.0988138300665149
1.8937875751503 0.0982763283632823
1.91382765531062 0.0977193780468506
1.93386773547094 0.0971435602637738
1.95390781563126 0.0965493748027227
1.97394789579158 0.095937247191234
1.9939879759519 0.0953075345422461
2.01402805611222 0.0946605310166629
2.03406813627254 0.0939964720766079
2.05410821643287 0.0933155384767192
2.07414829659319 0.092617859473518
2.09418837675351 0.0919035156474672
2.11422845691383 0.0911725412560039
2.13426853707415 0.0904249259747208
2.15430861723447 0.0896606164765505
2.17434869739479 0.0888795174808402
2.19438877755511 0.0880814925250282
2.21442885771543 0.0872663643366224
2.23446893787575 0.0864339148802195
2.25450901803607 0.0855838850183851
2.27454909819639 0.0847159740155919
2.29458917835671 0.0838298383320785
2.31462925851703 0.0829250904479448
2.33466933867735 0.0820012969619199
2.35470941883768 0.0810579764565285
2.374749498998 0.0800945967607515
2.39478957915832 0.079110571776297
2.41482965931864 0.0781052577598697
2.43486973947896 0.0770779487982558
2.45490981963928 0.0760278716085226
2.4749498997996 0.0749541795208751
2.49498997995992 0.0738559453200193
2.51503006012024 0.0727321530362961
2.53507014028056 0.0715816881524198
2.55511022044088 0.0704033263722804
2.5751503006012 0.0691957201542523
2.59519038076152 0.0679573829224809
2.61523046092184 0.0666866703552906
2.63527054108216 0.0653817578957162
2.65531062124249 0.0640406139019464
2.67535070140281 0.0626609669686122
2.69539078156313 0.0612402663583658
2.71543086172345 0.0597756328296997
2.73547094188377 0.0582637982066398
2.75551102204409 0.0567010288214674
2.77555110220441 0.0550830287113506
2.79559118236473 0.0534048147267788
2.81563126252505 0.051660553062405
2.83567134268537 0.049843342139928
2.85571142284569 0.0479449177826993
2.87575150300601 0.0459552441072384
2.89579158316633 0.0438619311411966
2.91583166332665 0.0416493795339396
2.93587174348697 0.0392974770173811
2.95591182364729 0.0367795220950813
2.97595190380761 0.0340587264766658
2.99599198396794 0.0310818872288926
3.01603206412826 0.0277667944576973
3.03607214428858 0.0239735524501648
3.0561122244489 0.0194240435916385
3.07615230460922 0.0133672078874456
3.09619238476954 1.06237031365189e-15
3.11623246492986 3.113675145788e-16
3.13627254509018 2.19331882118117e-16
3.1563126252505 1.76677931901687e-16
3.17635270541082 1.50824517482432e-16
3.19639278557114 1.33032838966007e-16
3.21643286573146 1.1983551648723e-16
3.23647294589178 1.09547013334755e-16
3.2565130260521 1.01236676127997e-16
3.27655310621243 9.43433073144562e-17
3.29659318637274 8.8505797831053e-17
3.31663326653307 8.347990107346e-17
3.33667334669339 7.90937348123532e-17
3.35671342685371 7.52223758085284e-17
3.37675350701403 7.17725675370067e-17
3.39679358717435 6.86731001349891e-17
3.41683366733467 6.58685379345236e-17
3.43687374749499 6.33149955433694e-17
3.45691382765531 6.09772205091026e-17
3.47695390781563 5.882652612361e-17
3.49699398797595 5.68393001115324e-17
3.51703406813627 5.49959063558652e-17
3.53707414829659 5.32798642916911e-17
3.55711422845691 5.16772252299787e-17
3.57715430861723 5.01760938028736e-17
3.59719438877755 4.87662549208635e-17
3.61723446893788 4.74388808041499e-17
3.6372745490982 4.61862972829362e-17
3.65731462925852 4.50017972522512e-17
3.67735470941884 4.3879489296604e-17
3.69739478957916 4.28141743699583e-17
3.71743486973948 4.18012444546182e-17
3.7374749498998 4.08365990555406e-17
3.75751503006012 3.99165751073166e-17
3.77755511022044 3.90378889177425e-17
3.79759519038076 3.81975869753936e-17
3.81763527054108 3.73930043904043e-17
3.8376753507014 3.66217295539336e-17
3.85771543086172 3.58815739462133e-17
3.87775551102204 3.51705461887029e-17
3.89779559118236 3.44868298966548e-17
3.91783567134268 3.38287640936968e-17
3.93787575150301 3.31948266447648e-17
3.95791583166333 3.25836195962806e-17
3.97795591182365 3.19938564063782e-17
3.99799599198397 3.14243507452024e-17
4.01803607214429 3.08740066421824e-17
4.03807615230461 3.03418097929632e-17
4.05811623246493 2.98268198680929e-17
4.07815631262525 2.93281636898565e-17
4.09819639278557 2.88450291637832e-17
4.11823647294589 2.83766598434431e-17
4.13827655310621 2.79223501982422e-17
4.15831663326653 2.74814411208184e-17
4.17835671342685 2.70533161528115e-17
4.19839679358717 2.66373979580698e-17
4.21843687374749 2.62331451708862e-17
4.23847695390782 2.58400495497701e-17
4.25851703406814 2.54576334023446e-17
4.27855711422846 2.50854472513496e-17
4.29859719438878 2.4723067715504e-17
4.3186372745491 2.43700955822206e-17
4.33867735470942 2.40261540519652e-17
4.35871743486974 2.36908871364658e-17
4.37875751503006 2.33639581950757e-17
4.39879759519038 2.30450485954109e-17
4.4188376753507 2.27338564859687e-17
4.43887775551102 2.2430095669815e-17
4.45891783567134 2.21334945541463e-17
4.47895791583166 2.18437952620935e-17
4.49899799599198 2.15607526560879e-17
4.5190380761523 2.12841335975328e-17
4.53907815631263 2.10137161817539e-17
4.55911823647295 2.07492890472473e-17
4.57915831663327 2.0490650736359e-17
4.59919839679359 2.02376091029217e-17
4.61923847695391 1.99899807628193e-17
4.63927855711423 1.97475905838422e-17
4.65931863727455 1.95102712115492e-17
4.67935871743487 1.92778626281625e-17
4.69939879759519 1.90502117418056e-17
4.71943887775551 1.88271720036397e-17
4.73947895791583 1.86086030506833e-17
4.75951903807615 1.83943703722958e-17
4.77955911823647 1.81843449984913e-17
4.79959919839679 1.79784032084081e-17
4.81963927855711 1.7776426257407e-17
4.83967935871743 1.75783001214038e-17
4.85971943887776 1.73839152571611e-17
4.87975951903808 1.719316637737e-17
4.8997995991984 1.7005952239454e-17
4.91983967935872 1.68221754471109e-17
4.93987975951904 1.66417422636937e-17
4.95991983967936 1.64645624366004e-17
4.97995991983968 1.62905490319116e-17
5 1.61196182703512e-17
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle n_1=130, n_2=80, n_3=140\)},
x grid style={darkgray176},
xlabel={Eigenvalues},
xmin=-5, xmax=5,
width=.48\textwidth,
height=.35\textwidth,
xshift=1cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.612462252646554,
ytick style={color=black}
]
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-6.54422877610014,0) rectangle (axis cs:-6.29882019699638,0.0232847838292963);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-6.29882019699638,0) rectangle (axis cs:-6.05341161789262,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-6.05341161789262,0) rectangle (axis cs:-5.80800303878887,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-5.80800303878887,0) rectangle (axis cs:-5.56259445968511,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-5.56259445968511,0) rectangle (axis cs:-5.31718588058136,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-5.31718588058136,0) rectangle (axis cs:-5.0717773014776,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-5.0717773014776,0) rectangle (axis cs:-4.82636872237385,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-4.82636872237385,0) rectangle (axis cs:-4.58096014327009,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-4.58096014327009,0) rectangle (axis cs:-4.33555156416634,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-4.33555156416634,0) rectangle (axis cs:-4.09014298506258,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-4.09014298506258,0) rectangle (axis cs:-3.84473440595883,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-3.84473440595883,0) rectangle (axis cs:-3.59932582685507,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-3.59932582685507,0) rectangle (axis cs:-3.35391724775132,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-3.35391724775132,0) rectangle (axis cs:-3.10850866864756,0.0116423919146482);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-3.10850866864756,0) rectangle (axis cs:-2.86310008954381,0.0349271757439446);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-2.86310008954381,0) rectangle (axis cs:-2.61769151044005,0.0582119595732408);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-2.61769151044005,0) rectangle (axis cs:-2.3722829313363,0.0814967434025372);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-2.3722829313363,0) rectangle (axis cs:-2.12687435223254,0.0931391353171853);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-2.12687435223254,0) rectangle (axis cs:-1.88146577312879,0.116423919146482);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-1.88146577312879,0) rectangle (axis cs:-1.63605719402503,0.12806631106113);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-1.63605719402503,0) rectangle (axis cs:-1.39064861492127,0.116423919146482);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-1.39064861492127,0) rectangle (axis cs:-1.14524003581752,0.151351094890426);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-1.14524003581752,0) rectangle (axis cs:-0.899831456713764,0.104781527231833);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-0.899831456713764,0) rectangle (axis cs:-0.654422877610008,0.244490230207611);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-0.654422877610008,0) rectangle (axis cs:-0.409014298506253,0.256132622122261);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-0.409014298506253,0) rectangle (axis cs:-0.163605719402498,0.3143445816955);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-0.163605719402498,0) rectangle (axis cs:0.0818028597012574,0.488980460415223);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:0.0818028597012574,0) rectangle (axis cs:0.327211438805013,0.360914149354093);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:0.327211438805013,0) rectangle (axis cs:0.572620017908768,0.267775014036908);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:0.572620017908768,0) rectangle (axis cs:0.818028597012523,0.232847838292964);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:0.818028597012523,0) rectangle (axis cs:1.06343717611628,0.151351094890426);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:1.06343717611628,0) rectangle (axis cs:1.30884575522003,0.12806631106113);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:1.30884575522003,0) rectangle (axis cs:1.55425433432379,0.139708702975778);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:1.55425433432379,0) rectangle (axis cs:1.79966291342754,0.128066311061129);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:1.79966291342754,0) rectangle (axis cs:2.0450714925313,0.0931391353171857);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:2.0450714925313,0) rectangle (axis cs:2.29048007163506,0.128066311061129);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:2.29048007163506,0) rectangle (axis cs:2.53588865073881,0.0698543514878892);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:2.53588865073881,0) rectangle (axis cs:2.78129722984256,0.0814967434025375);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:2.78129722984256,0) rectangle (axis cs:3.02670580894632,0.0349271757439444);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:3.02670580894632,0) rectangle (axis cs:3.27211438805008,0.0232847838292964);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:3.27211438805008,0) rectangle (axis cs:3.51752296715383,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:3.51752296715383,0) rectangle (axis cs:3.76293154625759,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:3.76293154625759,0) rectangle (axis cs:4.00834012536134,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:4.00834012536134,0) rectangle (axis cs:4.2537487044651,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:4.2537487044651,0) rectangle (axis cs:4.49915728356885,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:4.49915728356885,0) rectangle (axis cs:4.74456586267261,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:4.74456586267261,0) rectangle (axis cs:4.98997444177636,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:4.98997444177636,0) rectangle (axis cs:5.23538302088012,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:5.23538302088012,0) rectangle (axis cs:5.48079159998387,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:5.48079159998387,0) rectangle (axis cs:5.72620017908763,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:5.72620017908763,0) rectangle (axis cs:5.97160875819139,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:5.97160875819139,0) rectangle (axis cs:6.21701733729514,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:6.21701733729514,0) rectangle (axis cs:6.4624259163989,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:6.4624259163989,0) rectangle (axis cs:6.70783449550265,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:6.70783449550265,0) rectangle (axis cs:6.95324307460641,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:6.95324307460641,0) rectangle (axis cs:7.19865165371016,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:7.19865165371016,0) rectangle (axis cs:7.44406023281392,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:7.44406023281392,0) rectangle (axis cs:7.68946881191767,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:7.68946881191767,0) rectangle (axis cs:7.93487739102143,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:7.93487739102143,0) rectangle (axis cs:8.18028597012518,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:8.18028597012518,0) rectangle (axis cs:8.42569454922894,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:8.42569454922894,0) rectangle (axis cs:8.67110312833269,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:8.67110312833269,0) rectangle (axis cs:8.91651170743645,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:8.91651170743645,0) rectangle (axis cs:9.1619202865402,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:9.1619202865402,0) rectangle (axis cs:9.40732886564396,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:9.40732886564396,0) rectangle (axis cs:9.65273744474771,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:9.65273744474771,0) rectangle (axis cs:9.89814602385147,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:9.89814602385147,0) rectangle (axis cs:10.1435546029552,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:10.1435546029552,0) rectangle (axis cs:10.388963182059,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:10.388963182059,0) rectangle (axis cs:10.6343717611627,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:10.6343717611627,0) rectangle (axis cs:10.8797803402665,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:10.8797803402665,0) rectangle (axis cs:11.1251889193702,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:11.1251889193702,0) rectangle (axis cs:11.370597498474,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:11.370597498474,0) rectangle (axis cs:11.6160060775778,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:11.6160060775778,0) rectangle (axis cs:11.8614146566815,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:11.8614146566815,0) rectangle (axis cs:12.1068232357853,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:12.1068232357853,0) rectangle (axis cs:12.352231814889,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:12.352231814889,0) rectangle (axis cs:12.5976403939928,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:12.5976403939928,0) rectangle (axis cs:12.8430489730965,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:12.8430489730965,0) rectangle (axis cs:13.0884575522003,0.0116423919146482);
\addplot [line width=1.5pt, red, opacity=0.7]
table {%
-5 1.67751630735246e-17
-4.97995991983968 1.69602475344843e-17
-4.95991983967936 1.71488286079507e-17
-4.93987975951904 1.73410058277412e-17
-4.91983967935872 1.75368826481034e-17
-4.8997995991984 1.77365666442728e-17
-4.87975951903808 1.7940169725747e-17
-4.85971943887776 1.81478083632425e-17
-4.83967935871743 1.83596038303854e-17
-4.81963927855711 1.85756824612826e-17
-4.79959919839679 1.87961759252231e-17
-4.77955911823647 1.9021221519877e-17
-4.75951903807615 1.92509624844814e-17
-4.73947895791583 1.94855483346506e-17
-4.71943887775551 1.97251352205979e-17
-4.69939879759519 1.99698863107327e-17
-4.67935871743487 2.02199722027885e-17
-4.65931863727455 2.04755713493524e-17
-4.63927855711423 2.07368705911231e-17
-4.61923847695391 2.10040655793088e-17
-4.59919839679359 2.12773613789296e-17
-4.57915831663327 2.15569730448244e-17
-4.55911823647295 2.18431262571276e-17
-4.53907815631263 2.21360580069821e-17
-4.51903807615231 2.24360173372557e-17
-4.49899799599198 2.27432661435588e-17
-4.47895791583166 2.30580800414594e-17
-4.45891783567134 2.33807493064649e-17
-4.43887775551102 2.37115798941072e-17
-4.4188376753507 2.40508945483324e-17
-4.39879759519038 2.43990340073825e-17
-4.37875751503006 2.47563583174754e-17
-4.35871743486974 2.51232482658714e-17
-4.33867735470942 2.55001069463719e-17
-4.3186372745491 2.58873614719709e-17
-4.29859719438878 2.6285464851303e-17
-4.27855711422846 2.66948980191396e-17
-4.25851703406814 2.71161722081276e-17
-4.23847695390782 2.75498312848476e-17
-4.2184368737475 2.79964545967561e-17
-4.19839679358717 2.84566599839075e-17
-4.17835671342685 2.89311071387401e-17
-4.15831663326653 2.94205013318398e-17
-4.13827655310621 2.99255975517582e-17
-4.11823647294589 3.04472051143968e-17
-4.09819639278557 3.0986192806237e-17
-4.07815631262525 3.15434946360634e-17
-4.05811623246493 3.21201162821333e-17
-4.03807615230461 3.27171423364023e-17
-4.01803607214429 3.33357444142147e-17
-3.99799599198397 3.39771905600761e-17
-3.97795591182365 3.46428554193226e-17
-3.95791583166333 3.53342322628308e-17
-3.93787575150301 3.6052946454647e-17
-3.91783567134269 3.68007708896238e-17
-3.89779559118236 3.75796436955834e-17
-3.87775551102204 3.83916886032272e-17
-3.85771543086172 3.92392384721576e-17
-3.8376753507014 4.01248624855201e-17
-3.81763527054108 4.10513982030445e-17
-3.79759519038076 4.20219882741802e-17
-3.77755511022044 4.30401243052525e-17
-3.75751503006012 4.41096982697602e-17
-3.7374749498998 4.5235063572245e-17
-3.71743486973948 4.64211077874982e-17
-3.69739478957916 4.76733404313753e-17
-3.67735470941884 4.89979979899321e-17
-3.65731462925852 5.04021725029902e-17
-3.6372745490982 5.18939685380057e-17
-3.61723446893788 5.34826967956151e-17
-3.59719438877756 5.51791157161074e-17
-3.57715430861723 5.69957334128454e-17
-3.55711422845691 5.89471918374289e-17
-3.53707414829659 6.10507581991259e-17
-3.51703406813627 6.33269635003346e-17
-3.49699398797595 6.58004391216086e-17
-3.47695390781563 6.85010333499743e-17
-3.45691382765531 7.14653237268041e-17
-3.43687374749499 7.47386979790871e-17
-3.41683366733467 7.83782849161436e-17
-3.39679358717435 8.24571648567774e-17
-3.37675350701403 8.70705915868453e-17
-3.35671342685371 9.23454549880857e-17
-3.33667334669339 9.84551958944901e-17
-3.31663326653307 1.05644325317833e-16
-3.29659318637275 1.14270816215205e-16
-3.27655310621242 1.24884127288931e-16
-3.2565130260521 1.38380703622459e-16
-3.23647294589178 1.5634802520573e-16
-3.21643286573146 1.81944705728853e-16
-3.19639278557114 2.22701836228301e-16
-3.17635270541082 3.03582207560085e-16
-3.1563126252505 6.38906948964891e-16
-3.13627254509018 0.0125631045968124
-3.11623246492986 0.0197947671957455
-3.09619238476954 0.0249944385880834
-3.07615230460922 0.02926611587973
-3.0561122244489 0.0329725672841368
-3.03607214428858 0.0362875015350458
-3.01603206412826 0.0393101803707303
-2.99599198396794 0.0421036809710082
-2.97595190380762 0.0447110634048959
-2.95591182364729 0.047163286615713
-2.93587174348697 0.0494835024305426
-2.91583166332665 0.0516895681078195
-2.89579158316633 0.0537956055427844
-2.87575150300601 0.055813015199147
-2.85571142284569 0.0577511612406451
-2.83567134268537 0.0596178497906575
-2.81563126252505 0.0614196713394895
-2.79559118236473 0.063162252272044
-2.77555110220441 0.0648504431350422
-2.75551102204409 0.0664884621488653
-2.73547094188377 0.0680800061148496
-2.71543086172345 0.0696283376249303
-2.69539078156313 0.0711363544481577
-2.67535070140281 0.0726066451397323
-2.65531062124249 0.074041534284385
-2.63527054108216 0.075443119626096
-2.61523046092184 0.076813302575476
-2.59519038076152 0.0781538139793065
-2.5751503006012 0.0794662353314966
-2.55511022044088 0.0807520170153183
-2.53507014028056 0.082012493625245
-2.51503006012024 0.0832488971403421
-2.49498997995992 0.0844623682229107
-2.4749498997996 0.0856539659953666
-2.45490981963928 0.0868246764730587
-2.43486973947896 0.0879754200585445
-2.41482965931864 0.0891070577865536
-2.39478957915832 0.090220397172746
-2.374749498998 0.0913161971703997
-2.35470941883768 0.0923951725175871
-2.33466933867735 0.093457997681084
-2.31462925851703 0.0945053103849524
-2.29458917835671 0.0955377146230553
-2.27454909819639 0.0965557834378648
-2.25450901803607 0.0975600613982623
-2.23446893787575 0.0985510668688492
-2.21442885771543 0.0995292938157239
-2.19438877755511 0.100495213804787
-2.17434869739479 0.101449277372487
-2.15430861723447 0.102391915521007
-2.13426853707415 0.10332354103697
-2.11422845691383 0.104244549530467
-2.09418837675351 0.105155320402363
-2.07414829659319 0.106056217817491
-2.05410821643287 0.106947591326467
-2.03406813627255 0.107829776642622
-2.01402805611222 0.108703095976139
-1.9939879759519 0.109567858703904
-1.97394789579158 0.110424361488852
-1.95390781563126 0.111272888569918
-1.93386773547094 0.112113711911435
-1.91382765531062 0.112947091190717
-1.8937875751503 0.113773273563605
-1.87374749498998 0.114592493697715
-1.85370741482966 0.115404973069514
-1.83366733466934 0.116210919806545
-1.81362725450902 0.117010527792623
-1.7935871743487 0.117803975977921
-1.77354709418838 0.118591427275513
-1.75350701402806 0.119373027493104
-1.73346693386774 0.120148903936205
-1.71342685370742 0.120919163479242
-1.69338677354709 0.12168389101937
-1.67334669338677 0.122443146796912
-1.65330661322645 0.123196964144379
-1.63326653306613 0.12394534622768
-1.61322645290581 0.124688262560572
-1.59318637274549 0.125425645185745
-1.57314629258517 0.126157383910622
-1.55310621242485 0.126883320986529
-1.53306613226453 0.127603245285853
-1.51302605210421 0.128316885024671
-1.49298597194389 0.129023900127246
-1.47294589178357 0.129723872780745
-1.45290581162325 0.130416297324276
-1.43286573146293 0.131100567824736
-1.41282565130261 0.131775964855658
-1.39278557114228 0.132441639389614
-1.37274549098196 0.133096595065168
-1.35270541082164 0.133739667774814
-1.33266533066132 0.134369502536216
-1.312625250501 0.134984527217163
-1.29258517034068 0.135582923342149
-1.27254509018036 0.136162593779627
-1.25250501002004 0.136721127625532
-1.23246492985972 0.137255763931469
-1.2124248496994 0.137763355576905
-1.19238476953908 0.138240338929467
-1.17234468937876 0.138682716765464
-1.15230460921844 0.139086070515999
-1.13226452905812 0.139445631036144
-1.1122244488978 0.139756462932135
-1.09218436873748 0.140013867680328
-1.07214428857715 0.140214216948365
-1.05210420841683 0.140356648692074
-1.03206412825651 0.14044656043119
-1.01202404809619 0.14050302360924
-0.991983967935872 0.140575247452158
-0.971943887775551 0.140781193926565
-0.95190380761523 0.141402557456128
-0.93186372745491 0.143111503900252
-0.91182364729459 0.147307632056804
-0.891783567134269 0.15542454866129
-0.871743486973948 0.166443137360222
-0.851703406813628 0.178039442011091
-0.831663326653307 0.189061269785118
-0.811623246492986 0.199230147559089
-0.791583166332665 0.208552973962557
-0.771543086172345 0.217104795786715
-0.751503006012024 0.224966764753071
-0.731462925851703 0.232210383707721
-0.711422845691383 0.238894913271027
-0.691382765531062 0.245068318198531
-0.671342685370742 0.250768923895253
-0.651302605210421 0.256026973700929
-0.631262525050101 0.260865897780816
-0.61122244488978 0.265303289103701
-0.591182364729459 0.269351637972001
-0.571142284569138 0.273018886298199
-0.551102204408818 0.276308874102741
-0.531062124248497 0.279221766854806
-0.511022044088176 0.281754596154545
-0.490981963927856 0.283902134795914
-0.470941883767535 0.285658498063773
-0.450901803607215 0.287020187588698
-0.430861723446894 0.287991887158082
-0.410821643286574 0.288597336202222
-0.390781563126253 0.288899068442412
-0.370741482965932 0.289031823121168
-0.350701402805611 0.289250786134553
-0.330661322645291 0.289976673988119
-0.31062124248497 0.291778906459543
-0.290581162324649 0.295230195644128
-0.270541082164329 0.300697128169899
-0.250501002004008 0.308268315442926
-0.230460921843687 0.317871588269281
-0.210420841683367 0.329428770844001
-0.190380761523047 0.342944836212927
-0.170340681362726 0.35854065881772
-0.150300601202405 0.376465760386219
-0.130260521042084 0.397112178092912
-0.110220440881764 0.421033715142661
-0.0901803607214431 0.448953638660644
-0.0701402805611222 0.481679591190549
-0.0501002004008022 0.519592464376901
-0.0300601202404813 0.56043453992518
-0.0100200400801604 0.592462252646554
0.0100200400801604 0.592462252633835
0.0300601202404804 0.560434539922807
0.0501002004008013 0.519592464399881
0.0701402805611222 0.48167959120898
0.0901803607214431 0.448953638662665
0.110220440881763 0.421033715159558
0.130260521042084 0.397112178104179
0.150300601202405 0.376465760371395
0.170340681362725 0.358540658813542
0.190380761523046 0.342944836209388
0.210420841683367 0.329428770835848
0.230460921843687 0.317871588268514
0.250501002004007 0.308268315430993
0.270541082164328 0.300697128193206
0.290581162324649 0.295230195635958
0.31062124248497 0.291778906461415
0.33066132264529 0.289976674019968
0.350701402805611 0.289250786152545
0.370741482965932 0.289031823078337
0.390781563126252 0.288899068398053
0.410821643286573 0.288597336230296
0.430861723446894 0.287991887143358
0.450901803607215 0.287020187589788
0.470941883767535 0.28565849810882
0.490981963927855 0.283902134795725
0.511022044088176 0.28175459619041
0.531062124248497 0.279221766847192
0.551102204408817 0.276308874126951
0.571142284569138 0.273018886252189
0.591182364729459 0.269351637939471
0.611222444889779 0.26530328914088
0.6312625250501 0.260865897754363
0.651302605210421 0.256026973699499
0.671342685370742 0.25076892388957
0.691382765531062 0.245068318221288
0.711422845691382 0.238894913255739
0.731462925851703 0.23221038370898
0.751503006012024 0.224966764757625
0.771543086172344 0.217104795792621
0.791583166332665 0.208552973965522
0.811623246492986 0.199230147557907
0.831663326653306 0.189061269782914
0.851703406813627 0.178039442023158
0.871743486973948 0.166443137355206
0.891783567134269 0.155424548651552
0.911823647294589 0.147307632177613
0.93186372745491 0.14311150390119
0.95190380761523 0.141402557471897
0.971943887775551 0.140781193961895
0.991983967935871 0.140575247360957
1.01202404809619 0.140503023570568
1.03206412825651 0.140446560403094
1.05210420841683 0.140356648709165
1.07214428857715 0.140214216938966
1.09218436873747 0.140013867635447
1.1122244488978 0.139756462973083
1.13226452905812 0.139445631043872
1.15230460921844 0.139086070524404
1.17234468937876 0.138682716766366
1.19238476953908 0.13824033894935
1.2124248496994 0.137763355572178
1.23246492985972 0.137255763919243
1.25250501002004 0.136721127628722
1.27254509018036 0.136162593797252
1.29258517034068 0.135582923384168
1.312625250501 0.134984527263816
1.33266533066132 0.134369502535887
1.35270541082164 0.133739667808772
1.37274549098196 0.133096595035321
1.39278557114228 0.1324416393747
1.4128256513026 0.131775964876992
1.43286573146293 0.131100567838141
1.45290581162325 0.130416297323056
1.47294589178357 0.12972387280348
1.49298597194389 0.129023900101609
1.51302605210421 0.128316885038369
1.53306613226453 0.12760324525816
1.55310621242485 0.126883320993943
1.57314629258517 0.126157383909602
1.59318637274549 0.125425645209032
1.61322645290581 0.12468826256452
1.63326653306613 0.123945346207794
1.65330661322645 0.12319696416881
1.67334669338677 0.122443146794614
1.69338677354709 0.121683890993811
1.71342685370741 0.120919163484817
1.73346693386774 0.120148903937377
1.75350701402806 0.119373027509531
1.77354709418838 0.1185914272577
1.7935871743487 0.117803975957549
1.81362725450902 0.117010527800888
1.83366733466934 0.116210919827046
1.85370741482966 0.115404973078755
1.87374749498998 0.11459249369998
1.8937875751503 0.113773273568575
1.91382765531062 0.112947091188
1.93386773547094 0.112113711932263
1.95390781563126 0.111272888566919
1.97394789579158 0.110424361475254
1.9939879759519 0.109567858724558
2.01402805611222 0.108703095987699
2.03406813627254 0.107829776642901
2.05410821643287 0.106947591331665
2.07414829659319 0.106056217811585
2.09418837675351 0.10515532040717
2.11422845691383 0.104244549529605
2.13426853707415 0.103323541031082
2.15430861723447 0.102391915519609
2.17434869739479 0.101449277355633
2.19438877755511 0.100495213798466
2.21442885771543 0.0995292938254352
2.23446893787575 0.0985510668693915
2.25450901803607 0.097560061395521
2.27454909819639 0.0965557834168565
2.29458917835671 0.0955377146093596
2.31462925851703 0.0945053103958979
2.33466933867735 0.0934579976817741
2.35470941883768 0.0923951725046609
2.374749498998 0.0913161971736266
2.39478957915832 0.0902203971730947
2.41482965931864 0.0891070577809981
2.43486973947896 0.0879754200602544
2.45490981963928 0.0868246764741578
2.4749498997996 0.0856539659952634
2.49498997995992 0.0844623682050535
2.51503006012024 0.0832488971273715
2.53507014028056 0.0820124936351631
2.55511022044088 0.0807520170155771
2.5751503006012 0.0794662353319988
2.59519038076152 0.0781538139843977
2.61523046092184 0.0768133025870468
2.63527054108216 0.0754431196134519
2.65531062124249 0.0740415342989349
2.67535070140281 0.072606645157675
2.69539078156313 0.07113635444053
2.71543086172345 0.0696283376212018
2.73547094188377 0.0680800061057563
2.75551102204409 0.0664884621573342
2.77555110220441 0.0648504431625061
2.79559118236473 0.0631622522409101
2.81563126252505 0.0614196713100675
2.83567134268537 0.0596178498025772
2.85571142284569 0.0577511612563251
2.87575150300601 0.0558130152019955
2.89579158316633 0.0537956055750886
2.91583166332665 0.0516895681429792
2.93587174348697 0.0494835024380451
2.95591182364729 0.0471632866083762
2.97595190380761 0.0447110634119643
2.99599198396794 0.0421036809750845
3.01603206412826 0.0393101803743074
3.03607214428858 0.0362875015609467
3.0561122244489 0.0329725673179797
3.07615230460922 0.0292661158659914
3.09619238476954 0.0249944386031699
3.11623246492986 0.0197947672005108
3.13627254509018 0.0125631046298621
3.1563126252505 6.38906930487975e-16
3.17635270541082 3.03582203334738e-16
3.19639278557114 2.22701833834716e-16
3.21643286573146 1.81944695690061e-16
3.23647294589178 1.56348006754187e-16
3.2565130260521 1.38380698966347e-16
3.27655310621243 1.24884124825574e-16
3.29659318637274 1.1427081456374e-16
3.31663326653307 1.05644324333107e-16
3.33667334669339 9.84551945830744e-17
3.35671342685371 9.23454537662686e-17
3.37675350701403 8.70705911622523e-17
3.39679358717435 8.24571643243233e-17
3.41683366733467 7.83782841467802e-17
3.43687374749499 7.47386976323239e-17
3.45691382765531 7.14653233621907e-17
3.47695390781563 6.85010330394333e-17
3.49699398797595 6.58004387587022e-17
3.51703406813627 6.33269631382713e-17
3.53707414829659 6.10507579944653e-17
3.55711422845691 5.8947191570602e-17
3.57715430861723 5.69957332556971e-17
3.59719438877755 5.51791155181913e-17
3.61723446893788 5.34826966716383e-17
3.6372745490982 5.18939683591938e-17
3.65731462925852 5.04021723877769e-17
3.67735470941884 4.89979979147937e-17
3.69739478957916 4.76733403127516e-17
3.71743486973948 4.64211077064241e-17
3.7374749498998 4.52350634446308e-17
3.75751503006012 4.41096981808586e-17
3.77755511022044 4.30401242428031e-17
3.79759519038076 4.20219882299662e-17
3.81763527054108 4.10513981165027e-17
3.8376753507014 4.01248624219703e-17
3.85771543086172 3.92392383645551e-17
3.87775551102204 3.8391688523186e-17
3.89779559118236 3.75796436357046e-17
3.91783567134268 3.68007708445848e-17
3.93787575150301 3.60529464205939e-17
3.95791583166333 3.5334232236956e-17
3.97795591182365 3.46428553557406e-17
3.99799599198397 3.3977190510367e-17
4.01803607214429 3.33357443751925e-17
4.03807615230461 3.2717142265653e-17
4.05811623246493 3.21201162261475e-17
4.07815631262525 3.15434945916003e-17
4.09819639278557 3.09861927708021e-17
4.11823647294589 3.04472050860621e-17
4.13827655310621 2.99255975290278e-17
4.15831663326653 2.94205013135482e-17
4.17835671342685 2.8931107123976e-17
4.19839679358717 2.84566599719558e-17
4.21843687374749 2.79964545870538e-17
4.23847695390782 2.75498312530913e-17
4.25851703406814 2.71161721817872e-17
4.27855711422846 2.66948979972395e-17
4.29859719438878 2.62854648092178e-17
4.3186372745491 2.58873614368186e-17
4.33867735470942 2.55001069169469e-17
4.35871743486974 2.5123248241189e-17
4.37875751503006 2.47563582967288e-17
4.39879759519038 2.43990339899095e-17
4.4188376753507 2.40508945335882e-17
4.43887775551102 2.37115798816421e-17
4.45891783567134 2.33807492959074e-17
4.47895791583166 2.30580800325017e-17
4.49899799599198 2.27432661359452e-17
4.5190380761523 2.24360173307736e-17
4.53907815631263 2.21360580014542e-17
4.55911823647295 2.18431262524058e-17
4.57915831663327 2.15569730407849e-17
4.59919839679359 2.12773613609366e-17
4.61923847695391 2.10040655636602e-17
4.63927855711423 2.07368705774951e-17
4.65931863727455 2.04755713374685e-17
4.67935871743487 2.02199721788819e-17
4.69939879759519 1.99698862898355e-17
4.71943887775551 1.97251352023091e-17
4.73947895791583 1.94855483186254e-17
4.75951903807615 1.92509624704231e-17
4.77955911823647 1.90212215075302e-17
4.79959919839679 1.87961759143672e-17
4.81963927855711 1.8575682451727e-17
4.83967935871743 1.83596038219655e-17
4.85971943887776 1.81478083558153e-17
4.87975951903808 1.79401697191887e-17
4.8997995991984 1.7736566638476e-17
4.91983967935872 1.75368826429745e-17
4.93987975951904 1.73410058231989e-17
4.95991983967936 1.7148828603924e-17
4.97995991983968 1.69602475309112e-17
5 1.67751630703512e-17
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle n_1=130, n_2=100, n_3=140\)},
x grid style={darkgray176},
xlabel={Eigenvalues},
xmin=-5, xmax=5,
width=.48\textwidth,
height=.35\textwidth,
yshift=-1cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.559778174092727,
ytick style={color=black}
]
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-6.37264134721912,0) rectangle (axis cs:-6.1336672966984,0.0226192149048283);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-6.1336672966984,0) rectangle (axis cs:-5.89469324617768,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-5.89469324617768,0) rectangle (axis cs:-5.65571919565697,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-5.65571919565697,0) rectangle (axis cs:-5.41674514513625,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-5.41674514513625,0) rectangle (axis cs:-5.17777109461553,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-5.17777109461553,0) rectangle (axis cs:-4.93879704409482,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-4.93879704409482,0) rectangle (axis cs:-4.6998229935741,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-4.6998229935741,0) rectangle (axis cs:-4.46084894305338,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-4.46084894305338,0) rectangle (axis cs:-4.22187489253266,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-4.22187489253266,0) rectangle (axis cs:-3.98290084201195,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-3.98290084201195,0) rectangle (axis cs:-3.74392679149123,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-3.74392679149123,0) rectangle (axis cs:-3.50495274097051,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-3.50495274097051,0) rectangle (axis cs:-3.2659786904498,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-3.2659786904498,0) rectangle (axis cs:-3.02700463992908,0.0226192149048283);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-3.02700463992908,0) rectangle (axis cs:-2.78803058940836,0.0339288223572426);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-2.78803058940836,0) rectangle (axis cs:-2.54905653888765,0.0904768596193133);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-2.54905653888765,0) rectangle (axis cs:-2.31008248836693,0.0904768596193135);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-2.31008248836693,0) rectangle (axis cs:-2.07110843784621,0.113096074524142);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-2.07110843784621,0) rectangle (axis cs:-1.83213438732549,0.101786467071728);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-1.83213438732549,0) rectangle (axis cs:-1.59316033680478,0.13571528942897);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-1.59316033680478,0) rectangle (axis cs:-1.35418628628406,0.13571528942897);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-1.35418628628406,0) rectangle (axis cs:-1.11521223576334,0.147024896881384);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-1.11521223576334,0) rectangle (axis cs:-0.876238185242626,0.169644111786213);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-0.876238185242626,0) rectangle (axis cs:-0.637264134721909,0.192263326691041);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-0.637264134721909,0) rectangle (axis cs:-0.398290084201192,0.237501756500697);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-0.398290084201192,0) rectangle (axis cs:-0.159316033680475,0.294049793762768);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:-0.159316033680475,0) rectangle (axis cs:0.0796580168402423,0.486313120453809);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:0.0796580168402423,0) rectangle (axis cs:0.31863206736096,0.327978616120011);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:0.31863206736096,0) rectangle (axis cs:0.557606117881676,0.271430578857941);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:0.557606117881676,0) rectangle (axis cs:0.796580168402393,0.214882541595869);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:0.796580168402393,0) rectangle (axis cs:1.03555421892311,0.158334504333798);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:1.03555421892311,0) rectangle (axis cs:1.27452826944383,0.147024896881384);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:1.27452826944383,0) rectangle (axis cs:1.51350231996454,0.147024896881384);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:1.51350231996454,0) rectangle (axis cs:1.75247637048526,0.113096074524142);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:1.75247637048526,0) rectangle (axis cs:1.99145042100598,0.147024896881384);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:1.99145042100598,0) rectangle (axis cs:2.2304244715267,0.101786467071728);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:2.2304244715267,0) rectangle (axis cs:2.46939852204741,0.101786467071728);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:2.46939852204741,0) rectangle (axis cs:2.70837257256813,0.0791672521668992);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:2.70837257256813,0) rectangle (axis cs:2.94734662308885,0.067857644714485);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:2.94734662308885,0) rectangle (axis cs:3.18632067360956,0.0226192149048283);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:3.18632067360956,0) rectangle (axis cs:3.42529472413028,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:3.42529472413028,0) rectangle (axis cs:3.664268774651,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:3.664268774651,0) rectangle (axis cs:3.90324282517172,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:3.90324282517172,0) rectangle (axis cs:4.14221687569243,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:4.14221687569243,0) rectangle (axis cs:4.38119092621315,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:4.38119092621315,0) rectangle (axis cs:4.62016497673387,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:4.62016497673387,0) rectangle (axis cs:4.85913902725458,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:4.85913902725458,0) rectangle (axis cs:5.0981130777753,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:5.0981130777753,0) rectangle (axis cs:5.33708712829602,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:5.33708712829602,0) rectangle (axis cs:5.57606117881673,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:5.57606117881673,0) rectangle (axis cs:5.81503522933745,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:5.81503522933745,0) rectangle (axis cs:6.05400927985817,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:6.05400927985817,0) rectangle (axis cs:6.29298333037889,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:6.29298333037889,0) rectangle (axis cs:6.5319573808996,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:6.5319573808996,0) rectangle (axis cs:6.77093143142032,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:6.77093143142032,0) rectangle (axis cs:7.00990548194104,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:7.00990548194104,0) rectangle (axis cs:7.24887953246175,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:7.24887953246175,0) rectangle (axis cs:7.48785358298247,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:7.48785358298247,0) rectangle (axis cs:7.72682763350319,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:7.72682763350319,0) rectangle (axis cs:7.9658016840239,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:7.9658016840239,0) rectangle (axis cs:8.20477573454462,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:8.20477573454462,0) rectangle (axis cs:8.44374978506534,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:8.44374978506534,0) rectangle (axis cs:8.68272383558606,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:8.68272383558606,0) rectangle (axis cs:8.92169788610677,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:8.92169788610677,0) rectangle (axis cs:9.16067193662749,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:9.16067193662749,0) rectangle (axis cs:9.39964598714821,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:9.39964598714821,0) rectangle (axis cs:9.63862003766892,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:9.63862003766892,0) rectangle (axis cs:9.87759408818964,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:9.87759408818964,0) rectangle (axis cs:10.1165681387104,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:10.1165681387104,0) rectangle (axis cs:10.3555421892311,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:10.3555421892311,0) rectangle (axis cs:10.5945162397518,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:10.5945162397518,0) rectangle (axis cs:10.8334902902725,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:10.8334902902725,0) rectangle (axis cs:11.0724643407932,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:11.0724643407932,0) rectangle (axis cs:11.3114383913139,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:11.3114383913139,0) rectangle (axis cs:11.5504124418347,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:11.5504124418347,0) rectangle (axis cs:11.7893864923554,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:11.7893864923554,0) rectangle (axis cs:12.0283605428761,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:12.0283605428761,0) rectangle (axis cs:12.2673345933968,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:12.2673345933968,0) rectangle (axis cs:12.5063086439175,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297518pt] (axis cs:12.5063086439175,0) rectangle (axis cs:12.7452826944382,0.0113096074524142);
\addplot [line width=1.5pt, red, opacity=0.7]
table {%
-5 1.7026170286871e-17
-4.97995991983968 1.72166497364714e-17
-4.95991983967936 1.74107830558981e-17
-4.93987975951904 1.76086757583544e-17
-4.91983967935872 1.78104375651216e-17
-4.8997995991984 1.80161826231634e-17
-4.87975951903808 1.82260297366618e-17
-4.85971943887776 1.84401026135527e-17
-4.83967935871743 1.86585301282253e-17
-4.81963927855711 1.88814466016524e-17
-4.79959919839679 1.91089921003398e-17
-4.77955911823647 1.93413127556072e-17
-4.75951903807615 1.95785611048578e-17
-4.73947895791583 1.98208964566516e-17
-4.71943887775551 2.00684852815714e-17
-4.69939879759519 2.03215016152813e-17
-4.67935871743487 2.05801275685944e-17
-4.65931863727455 2.08445537215215e-17
-4.63927855711423 2.11149796983601e-17
-4.61923847695391 2.13916147111999e-17
-4.59919839679359 2.16746781599143e-17
-4.57915831663327 2.19644002787584e-17
-4.55911823647295 2.22610228339168e-17
-4.53907815631263 2.25647998768208e-17
-4.51903807615231 2.28759985585839e-17
-4.49899799599198 2.3194900011511e-17
-4.47895791583166 2.35218003043109e-17
-4.45891783567134 2.38570114784155e-17
-4.43887775551102 2.42008626736741e-17
-4.4188376753507 2.45537013526866e-17
-4.39879759519038 2.4915894634159e-17
-4.37875751503006 2.52878307469511e-17
-4.35871743486974 2.56699206179492e-17
-4.33867735470942 2.6062599608575e-17
-4.3186372745491 2.64663293886572e-17
-4.29859719438878 2.68816001290836e-17
-4.27855711422846 2.7308932641299e-17
-4.25851703406814 2.77488809969964e-17
-4.23847695390782 2.82020352850767e-17
-4.2184368737475 2.8669024681937e-17
-4.19839679358717 2.91505208481067e-17
-4.17835671342685 2.96472416930392e-17
-4.15831663326653 3.01599555561734e-17
-4.13827655310621 3.06894858597788e-17
-4.11823647294589 3.12367162978198e-17
-4.09819639278557 3.18025966353788e-17
-4.07815631262525 3.23881492053983e-17
-4.05811623246493 3.29944761568436e-17
-4.03807615230461 3.36227678435255e-17
-4.01803607214429 3.42743118444587e-17
-3.99799599198397 3.49505036116844e-17
-3.97795591182365 3.56528583395341e-17
-3.95791583166333 3.63830245188694e-17
-3.93787575150301 3.71427994152357e-17
-3.91783567134269 3.79341468021283e-17
-3.89779559118236 3.87592173481304e-17
-3.87775551102204 3.96203720686412e-17
-3.85771543086172 4.0520209833414e-17
-3.8376753507014 4.14615986875501e-17
-3.81763527054108 4.24477130832155e-17
-3.79759519038076 4.34820772391285e-17
-3.77755511022044 4.45686163151551e-17
-3.75751503006012 4.57117170430781e-17
-3.7374749498998 4.69162998273271e-17
-3.71743486973948 4.81879057055975e-17
-3.69739478957916 4.95328000596716e-17
-3.67735470941884 5.09580995406849e-17
-3.65731462925852 5.24719266412883e-17
-3.6372745490982 5.40835999418461e-17
-3.61723446893788 5.58038711474343e-17
-3.59719438877756 5.76452203404875e-17
-3.57715430861723 5.96222307730414e-17
-3.55711422845691 6.17520678615208e-17
-3.53707414829659 6.40550970569614e-17
-3.51703406813627 6.65556939512629e-17
-3.49699398797595 6.92833200673664e-17
-3.47695390781563 7.2273971508464e-17
-3.45691382765531 7.55721675533109e-17
-3.43687374749499 7.92337332701987e-17
-3.41683366733467 8.33297737757252e-17
-3.39679358717435 8.79525075482862e-17
-3.37675350701403 9.32240656945766e-17
-3.35671342685371 9.93102345799774e-17
-3.33667334669339 1.06442786052395e-16
-3.31663326653307 1.14957572730761e-16
-3.29659318637275 1.25363443777943e-16
-3.27655310621242 1.38476622213236e-16
-3.2565130260521 1.55709424274328e-16
-3.23647294589178 1.79778778979619e-16
-3.21643286573146 2.16819630343195e-16
-3.19639278557114 2.85112130135879e-16
-3.17635270541082 4.90069539797331e-16
-3.1563126252505 0.0103063925573413
-3.13627254509018 0.0189169941045088
-3.11623246492986 0.0246645456212666
-3.09619238476954 0.0292863691904145
-3.07615230460922 0.0332553155184629
-3.0561122244489 0.0367834519572506
-3.03607214428858 0.0399877410614732
-3.01603206412826 0.0429408501501074
-2.99599198396794 0.045691612546047
-2.97595190380762 0.0482747330739695
-2.95591182364729 0.0507159343953061
-2.93587174348697 0.0530349167916593
-2.91583166332665 0.0552471709340226
-2.89579158316633 0.0573651432706121
-2.87575150300601 0.0593990171716217
-2.85571142284569 0.0613572531716424
-2.83567134268537 0.0632469744774095
-2.81563126252505 0.0650742476320428
-2.79559118236473 0.0668442919527774
-2.77555110220441 0.0685616386058501
-2.75551102204409 0.0702302527941101
-2.73547094188377 0.0718536299932618
-2.71543086172345 0.0734348716690976
-2.69539078156313 0.0749767463336071
-2.67535070140281 0.0764817388146035
-2.65531062124249 0.0779520907866637
-2.63527054108216 0.0793898338658032
-2.61523046092184 0.0807968175693491
-2.59519038076152 0.0821747323335855
-2.5751503006012 0.0835251292622635
-2.55511022044088 0.0848494367342186
-2.53507014028056 0.0861489745996994
-2.51503006012024 0.0874249664379704
-2.49498997995992 0.0886785500804016
-2.4749498997996 0.08991078677991
-2.45490981963928 0.0911226692806799
-2.43486973947896 0.0923151286363546
-2.41482965931864 0.0934890405511499
-2.39478957915832 0.0946452307505134
-2.374749498998 0.0957844797266934
-2.35470941883768 0.0969075271542197
-2.33466933867735 0.0980150756389461
-2.31462925851703 0.0991077941935514
-2.29458917835671 0.100186321347463
-2.27454909819639 0.101251267839076
-2.25450901803607 0.102303219275158
-2.23446893787575 0.103342738329043
-2.21442885771543 0.104370366847183
-2.19438877755511 0.105386627853289
-2.17434869739479 0.106392027143738
-2.15430861723447 0.10738705503003
-2.13426853707415 0.108372187791914
-2.11422845691383 0.109347889014292
-2.09418837675351 0.110314610953951
-2.07414829659319 0.111272795636349
-2.05410821643287 0.112222876008303
-2.03406813627255 0.113165277007534
-2.01402805611222 0.114100416533532
-1.9939879759519 0.115028706286532
-1.97394789579158 0.115950552768583
-1.95390781563126 0.116866358024182
-1.93386773547094 0.117776520428647
-1.91382765531062 0.118681435481784
-1.8937875751503 0.119581496473511
-1.87374749498998 0.120477095152207
-1.85370741482966 0.121368622346935
-1.83366733466934 0.122256468692803
-1.81362725450902 0.123141025105881
-1.7935871743487 0.124022683388739
-1.77354709418838 0.124901836774968
-1.75350701402806 0.125778880454848
-1.73346693386774 0.126654212033793
-1.71342685370742 0.12752823189751
-1.69338677354709 0.128401343889337
-1.67334669338677 0.129273955499136
-1.65330661322645 0.130146478244557
-1.63326653306613 0.131019328231472
-1.61322645290581 0.131892926084717
-1.59318637274549 0.132767697670406
-1.57314629258517 0.133644073912256
-1.55310621242485 0.134522491220062
-1.53306613226453 0.135403391605993
-1.51302605210421 0.136287222787796
-1.49298597194389 0.137174438189808
-1.47294589178357 0.138065497024326
-1.45290581162325 0.138960864348349
-1.43286573146293 0.139861010920596
-1.41282565130261 0.140766413340834
-1.39278557114228 0.141677553988862
-1.37274549098196 0.14259492122223
-1.35270541082164 0.143519009768524
-1.33266533066132 0.144450321239726
-1.312625250501 0.145389365064933
-1.29258517034068 0.146336660702761
-1.27254509018036 0.147292740029774
-1.25250501002004 0.148258151700085
-1.23246492985972 0.149233467906897
-1.2124248496994 0.150219293883952
-1.19238476953908 0.151216282319079
-1.17234468937876 0.152225154054142
-1.15230460921844 0.153246728998345
-1.13226452905812 0.15428196983772
-1.1122244488978 0.15533204705627
-1.09218436873748 0.156398431999838
-1.07214428857715 0.157483033831871
-1.05210420841683 0.158588399459968
-1.03206412825651 0.159718007870298
-1.01202404809619 0.160876706863727
-0.991983967935872 0.162071363079985
-0.971943887775551 0.163311837735804
-0.95190380761523 0.164612457321382
-0.93186372745491 0.165994231351012
-0.91182364729459 0.167488172797196
-0.891783567134269 0.169140147946168
-0.871743486973948 0.171017529644876
-0.851703406813628 0.173216974110759
-0.831663326653307 0.1758695540402
-0.811623246492986 0.17913262246898
-0.791583166332665 0.183150379351117
-0.771543086172345 0.187977064098631
-0.751503006012024 0.193508754337987
-0.731462925851703 0.199501237709121
-0.711422845691383 0.205669260322297
-0.691382765531062 0.211775663107897
-0.671342685370742 0.217660498221875
-0.651302605210421 0.223229781482873
-0.631262525050101 0.2284341879514
-0.61122244488978 0.233251569762998
-0.591182364729459 0.237675745864879
-0.571142284569138 0.241710362869859
-0.551102204408818 0.24536635278108
-0.531062124248497 0.248662075032176
-0.511022044088176 0.251625801565771
-0.490981963927856 0.254300582001294
-0.470941883767535 0.256751555558284
-0.450901803607215 0.259075123651131
-0.430861723446894 0.261407541646183
-0.410821643286574 0.263927376075947
-0.390781563126253 0.26684410473667
-0.370741482965932 0.270369332091838
-0.350701402805611 0.27468022969983
-0.330661322645291 0.279895798042567
-0.31062124248497 0.286079281170207
-0.290581162324649 0.293260590446349
-0.270541082164329 0.301462971157912
-0.250501002004008 0.310723554519634
-0.230460921843687 0.321106190199415
-0.210420841683367 0.33270926343625
-0.190380761523047 0.345671508285882
-0.170340681362726 0.360177575765964
-0.150300601202405 0.376463300197209
-0.130260521042084 0.394817469226762
-0.110220440881764 0.415569283990351
-0.0901803607214431 0.439029552618016
-0.0701402805611222 0.465293376498091
-0.0501002004008022 0.493650695970371
-0.0300601202404813 0.521062353700398
-0.0100200400801604 0.5397781740915
0.0100200400801604 0.539778174092727
0.0300601202404804 0.521062353708056
0.0501002004008013 0.49365069597624
0.0701402805611222 0.465293376482708
0.0901803607214431 0.439029552635863
0.110220440881763 0.415569284011439
0.130260521042084 0.394817469235533
0.150300601202405 0.376463300209699
0.170340681362725 0.360177575750193
0.190380761523046 0.345671508302828
0.210420841683367 0.332709263432867
0.230460921843687 0.32110619020574
0.250501002004007 0.31072355452222
0.270541082164328 0.301462971162187
0.290581162324649 0.293260590458182
0.31062124248497 0.286079281169852
0.33066132264529 0.279895797967316
0.350701402805611 0.274680229666066
0.370741482965932 0.270369332136182
0.390781563126252 0.266844104702865
0.410821643286573 0.263927376033001
0.430861723446894 0.261407541695162
0.450901803607215 0.259075123658876
0.470941883767535 0.256751555553805
0.490981963927855 0.254300582009888
0.511022044088176 0.251625801542324
0.531062124248497 0.248662075051045
0.551102204408817 0.245366352808383
0.571142284569138 0.241710362869824
0.591182364729459 0.237675745870113
0.611222444889779 0.233251569740736
0.6312625250501 0.228434187917233
0.651302605210421 0.2232297814594
0.671342685370742 0.217660498232451
0.691382765531062 0.211775663094957
0.711422845691382 0.205669260295672
0.731462925851703 0.199501237711435
0.751503006012024 0.193508754280503
0.771543086172344 0.187977064109475
0.791583166332665 0.183150379325601
0.811623246492986 0.179132622484988
0.831663326653306 0.175869553945074
0.851703406813627 0.17321697410916
0.871743486973948 0.171017529667412
0.891783567134269 0.169140147897282
0.911823647294589 0.167488172771894
0.93186372745491 0.165994231360855
0.95190380761523 0.164612457322806
0.971943887775551 0.163311837763669
0.991983967935871 0.162071363057962
1.01202404809619 0.160876706885672
1.03206412825651 0.159718007856445
1.05210420841683 0.158588399463766
1.07214428857715 0.157483033861403
1.09218436873747 0.156398432048898
1.1122244488978 0.155332047066689
1.13226452905812 0.154281969861203
1.15230460921844 0.153246728998956
1.17234468937876 0.152225154050945
1.19238476953908 0.151216282333141
1.2124248496994 0.15021929387338
1.23246492985972 0.149233467911897
1.25250501002004 0.148258151661813
1.27254509018036 0.147292739994824
1.29258517034068 0.146336660730444
1.312625250501 0.145389365104773
1.33266533066132 0.144450321219971
1.35270541082164 0.143519009808749
1.37274549098196 0.14259492125227
1.39278557114228 0.141677553949461
1.4128256513026 0.140766413301731
1.43286573146293 0.139861010909441
1.45290581162325 0.138960864337052
1.47294589178357 0.138065497054375
1.49298597194389 0.13717443818082
1.51302605210421 0.136287222788155
1.53306613226453 0.135403391639504
1.55310621242485 0.13452249120171
1.57314629258517 0.133644073885753
1.59318637274549 0.132767697679738
1.61322645290581 0.131892926103685
1.63326653306613 0.131019328231562
1.65330661322645 0.130146478275373
1.67334669338677 0.129273955474851
1.69338677354709 0.128401343886003
1.71342685370741 0.127528231908643
1.73346693386774 0.126654212004046
1.75350701402806 0.125778880475517
1.77354709418838 0.124901836801218
1.7935871743487 0.124022683390948
1.81362725450902 0.1231410250854
1.83366733466934 0.122256468672516
1.85370741482966 0.121368622335869
1.87374749498998 0.120477095143717
1.8937875751503 0.119581496468945
1.91382765531062 0.118681435506969
1.93386773547094 0.117776520435849
1.95390781563126 0.116866358007805
1.97394789579158 0.115950552746182
1.9939879759519 0.115028706282868
2.01402805611222 0.114100416531226
2.03406813627254 0.113165277008382
2.05410821643287 0.112222876020914
2.07414829659319 0.111272795627627
2.09418837675351 0.110314610956587
2.11422845691383 0.109347889024139
2.13426853707415 0.108372187779643
2.15430861723447 0.107387055034123
2.17434869739479 0.106392027134151
2.19438877755511 0.105386627854733
2.21442885771543 0.104370366862402
2.23446893787575 0.103342738310254
2.25450901803607 0.102303219268583
2.27454909819639 0.101251267841946
2.29458917835671 0.100186321339436
2.31462925851703 0.0991077942050772
2.33466933867735 0.0980150756317398
2.35470941883768 0.0969075271509074
2.374749498998 0.0957844797298174
2.39478957915832 0.0946452307503938
2.41482965931864 0.0934890405509859
2.43486973947896 0.0923151286272978
2.45490981963928 0.0911226692812944
2.4749498997996 0.0899107867783945
2.49498997995992 0.0886785500810385
2.51503006012024 0.0874249664293074
2.53507014028056 0.0861489746072771
2.55511022044088 0.0848494367340583
2.5751503006012 0.0835251292597441
2.59519038076152 0.0821747323259589
2.61523046092184 0.0807968175708775
2.63527054108216 0.0793898338683943
2.65531062124249 0.0779520907909238
2.67535070140281 0.0764817388344865
2.69539078156313 0.0749767463289783
2.71543086172345 0.0734348716658718
2.73547094188377 0.0718536299942518
2.75551102204409 0.070230252795704
2.77555110220441 0.068561638604322
2.79559118236473 0.0668442919530462
2.81563126252505 0.0650742476283031
2.83567134268537 0.0632469744911
2.85571142284569 0.0613572531940174
2.87575150300601 0.0593990171599189
2.89579158316633 0.0573651433097156
2.91583166332665 0.0552471709460445
2.93587174348697 0.0530349168080317
2.95591182364729 0.0507159343774514
2.97595190380761 0.0482747331017814
2.99599198396794 0.0456916125174332
3.01603206412826 0.0429408501175438
3.03607214428858 0.0399877410272173
3.0561122244489 0.0367834519566329
3.07615230460922 0.0332553154619234
3.09619238476954 0.0292863692118385
3.11623246492986 0.0246645456912894
3.13627254509018 0.018916994222329
3.1563126252505 0.0103063925281177
3.17635270541082 4.90069534583452e-16
3.19639278557114 2.8510713994875e-16
3.21643286573146 2.16819627329138e-16
3.23647294589178 1.79778777996168e-16
3.2565130260521 1.55709418726179e-16
3.27655310621243 1.38476619184465e-16
3.29659318637274 1.25363441414893e-16
3.31663326653307 1.14957571091522e-16
3.33667334669339 1.0644278506226e-16
3.35671342685371 9.93102332041081e-17
3.37675350701403 9.32240649293308e-17
3.39679358717435 8.79525070911159e-17
3.41683366733467 8.33297731964636e-17
3.43687374749499 7.92337324264566e-17
3.45691382765531 7.5572167169401e-17
3.47695390781563 7.22739710953471e-17
3.49699398797595 6.92833197192885e-17
3.51703406813627 6.65556937690916e-17
3.53707414829659 6.40550968337238e-17
3.55711422845691 6.17520676289182e-17
3.57715430861723 5.9622230638063e-17
3.59719438877755 5.76452201579461e-17
3.61723446893788 5.58038709207391e-17
3.6372745490982 5.40835997992395e-17
3.65731462925852 5.24719264327078e-17
3.67735470941884 5.09580994058282e-17
3.69739478957916 4.95327999714358e-17
3.71743486973948 4.81879055684224e-17
3.7374749498998 4.69162997332984e-17
3.75751503006012 4.57117168933866e-17
3.77755511022044 4.45686162106238e-17
3.79759519038076 4.34820771655325e-17
3.81763527054108 4.24477130309966e-17
3.8376753507014 4.14615985869943e-17
3.85771543086172 4.05202097594263e-17
3.87775551102204 3.96203720138626e-17
3.89779559118236 3.87592172539369e-17
3.91783567134268 3.79341467315526e-17
3.93787575150301 3.71427993620718e-17
3.95791583166333 3.63830244786159e-17
3.97795591182365 3.5652858308906e-17
3.99799599198397 3.49505035882705e-17
4.01803607214429 3.42743117865333e-17
4.03807615230461 3.36227677979974e-17
4.05811623246493 3.29944761209204e-17
4.07815631262525 3.2388149139558e-17
4.09819639278557 3.18025965830388e-17
4.11823647294589 3.12367162560686e-17
4.13827655310621 3.06894858263635e-17
4.15831663326653 3.01599555293439e-17
4.17835671342685 2.96472416714308e-17
4.19839679358717 2.91505208306513e-17
4.21843687374749 2.86690246677957e-17
4.23847695390782 2.82020352735881e-17
4.25851703406814 2.77488809876376e-17
4.27855711422846 2.73089326106242e-17
4.29859719438878 2.68816001035619e-17
4.3186372745491 2.64663293673743e-17
4.33867735470942 2.60625995673802e-17
4.35871743486974 2.56699205834471e-17
4.37875751503006 2.52878307179942e-17
4.39879759519038 2.49158946098069e-17
4.4188376753507 2.45537013321666e-17
4.43887775551102 2.42008626563501e-17
4.45891783567134 2.38570114637624e-17
4.47895791583166 2.35218002918945e-17
4.49899799599198 2.31949000009711e-17
4.5190380761523 2.28759985496216e-17
4.53907815631263 2.25647998691871e-17
4.55911823647295 2.22610228274042e-17
4.57915831663327 2.19644002731932e-17
4.59919839679359 2.16746781551513e-17
4.61923847695391 2.13916147071173e-17
4.63927855711423 2.11149796802218e-17
4.65931863727455 2.08445537057193e-17
4.67935871743487 2.05801275548094e-17
4.69939879759519 2.03215016032407e-17
4.71943887775551 2.00684852572411e-17
4.73947895791583 1.98208964353517e-17
4.75951903807615 1.95785610861887e-17
4.77955911823647 1.93413127392249e-17
4.79959919839679 1.91089920859478e-17
4.81963927855711 1.88814465889948e-17
4.83967935871743 1.86585301170809e-17
4.85971943887776 1.84401026037301e-17
4.87975951903808 1.82260297279951e-17
4.8997995991984 1.80161826155087e-17
4.91983967935872 1.7810437558354e-17
4.93987975951904 1.7608675752365e-17
4.95991983967936 1.74107830505924e-17
4.97995991983968 1.72166497317668e-17
5 1.70261702826955e-17
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle n_1=130, n_2=100, n_3=40\)},
x grid style={darkgray176},
xlabel={Eigenvalues},
xmin=-5, xmax=5,
width=.48\textwidth,
height=.35\textwidth,
yshift=-1cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.32025090794623,
ytick style={color=black}
]
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-6.60646719042768,0) rectangle (axis cs:-6.35872467078664,0.0298996208569294);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-6.35872467078664,0) rectangle (axis cs:-6.11098215114561,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-6.11098215114561,0) rectangle (axis cs:-5.86323963150457,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-5.86323963150457,0) rectangle (axis cs:-5.61549711186353,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-5.61549711186353,0) rectangle (axis cs:-5.36775459222249,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-5.36775459222249,0) rectangle (axis cs:-5.12001207258145,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-5.12001207258145,0) rectangle (axis cs:-4.87226955294042,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-4.87226955294042,0) rectangle (axis cs:-4.62452703329938,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-4.62452703329938,0) rectangle (axis cs:-4.37678451365834,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-4.37678451365834,0) rectangle (axis cs:-4.1290419940173,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-4.1290419940173,0) rectangle (axis cs:-3.88129947437626,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-3.88129947437627,0) rectangle (axis cs:-3.63355695473523,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-3.63355695473523,0) rectangle (axis cs:-3.38581443509419,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-3.38581443509419,0) rectangle (axis cs:-3.13807191545315,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-3.13807191545315,0) rectangle (axis cs:-2.89032939581211,0.0298996208569294);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-2.89032939581211,0) rectangle (axis cs:-2.64258687617108,0.104648672999253);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-2.64258687617108,0) rectangle (axis cs:-2.39484435653004,0.119598483427717);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-2.39484435653004,0) rectangle (axis cs:-2.147101836889,0.119598483427718);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-2.147101836889,0) rectangle (axis cs:-1.89935931724796,0.149498104284647);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-1.89935931724796,0) rectangle (axis cs:-1.65161679760693,0.134548293856182);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-1.65161679760693,0) rectangle (axis cs:-1.40387427796589,0.164447914713111);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-1.40387427796589,0) rectangle (axis cs:-1.15613175832485,0.164447914713112);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-1.15613175832485,0) rectangle (axis cs:-0.908389238683812,0.179397725141576);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-0.908389238683812,0) rectangle (axis cs:-0.660646719042774,0.209297345998505);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-0.660646719042774,0) rectangle (axis cs:-0.412904199401736,0.209297345998506);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-0.412904199401736,0) rectangle (axis cs:-0.165161679760698,0.22424715642697);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:-0.165161679760698,0) rectangle (axis cs:0.0825808398803396,0.298996208569294);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:0.0825808398803396,0) rectangle (axis cs:0.330323359521377,0.224247156426971);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:0.330323359521377,0) rectangle (axis cs:0.578065879162415,0.22424715642697);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:0.578065879162415,0) rectangle (axis cs:0.825808398803453,0.179397725141576);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:0.825808398803453,0) rectangle (axis cs:1.07355091844449,0.19434753557004);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:1.07355091844449,0) rectangle (axis cs:1.32129343808553,0.194347535570041);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:1.32129343808553,0) rectangle (axis cs:1.56903595772657,0.149498104284647);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:1.56903595772657,0) rectangle (axis cs:1.8167784773676,0.149498104284647);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:1.8167784773676,0) rectangle (axis cs:2.06452099700864,0.149498104284647);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:2.06452099700864,0) rectangle (axis cs:2.31226351664968,0.134548293856183);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:2.31226351664968,0) rectangle (axis cs:2.56000603629072,0.104648672999253);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:2.56000603629072,0) rectangle (axis cs:2.80774855593176,0.119598483427717);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:2.80774855593176,0) rectangle (axis cs:3.05549107557279,0.0448494312853943);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:3.05549107557279,0) rectangle (axis cs:3.30323359521383,0.0149498104284647);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:3.30323359521383,0) rectangle (axis cs:3.55097611485487,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:3.55097611485487,0) rectangle (axis cs:3.79871863449591,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:3.79871863449591,0) rectangle (axis cs:4.04646115413694,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:4.04646115413694,0) rectangle (axis cs:4.29420367377798,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:4.29420367377798,0) rectangle (axis cs:4.54194619341902,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:4.54194619341902,0) rectangle (axis cs:4.78968871306006,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:4.78968871306006,0) rectangle (axis cs:5.0374312327011,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:5.0374312327011,0) rectangle (axis cs:5.28517375234213,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:5.28517375234213,0) rectangle (axis cs:5.53291627198317,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:5.53291627198317,0) rectangle (axis cs:5.78065879162421,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:5.78065879162421,0) rectangle (axis cs:6.02840131126525,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:6.02840131126525,0) rectangle (axis cs:6.27614383090629,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:6.27614383090629,0) rectangle (axis cs:6.52388635054732,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:6.52388635054732,0) rectangle (axis cs:6.77162887018836,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:6.77162887018836,0) rectangle (axis cs:7.0193713898294,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:7.0193713898294,0) rectangle (axis cs:7.26711390947044,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:7.26711390947044,0) rectangle (axis cs:7.51485642911147,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:7.51485642911147,0) rectangle (axis cs:7.76259894875251,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:7.76259894875251,0) rectangle (axis cs:8.01034146839355,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:8.01034146839355,0) rectangle (axis cs:8.25808398803459,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:8.25808398803459,0) rectangle (axis cs:8.50582650767562,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:8.50582650767562,0) rectangle (axis cs:8.75356902731666,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:8.75356902731666,0) rectangle (axis cs:9.0013115469577,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:9.0013115469577,0) rectangle (axis cs:9.24905406659874,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:9.24905406659874,0) rectangle (axis cs:9.49679658623978,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:9.49679658623978,0) rectangle (axis cs:9.74453910588081,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:9.74453910588081,0) rectangle (axis cs:9.99228162552185,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:9.99228162552185,0) rectangle (axis cs:10.2400241451629,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:10.2400241451629,0) rectangle (axis cs:10.4877666648039,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:10.4877666648039,0) rectangle (axis cs:10.735509184445,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:10.735509184445,0) rectangle (axis cs:10.983251704086,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:10.983251704086,0) rectangle (axis cs:11.230994223727,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:11.230994223727,0) rectangle (axis cs:11.4787367433681,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:11.4787367433681,0) rectangle (axis cs:11.7264792630091,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:11.7264792630091,0) rectangle (axis cs:11.9742217826502,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:11.9742217826502,0) rectangle (axis cs:12.2219643022912,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:12.2219643022912,0) rectangle (axis cs:12.4697068219322,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:12.4697068219322,0) rectangle (axis cs:12.7174493415733,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:12.7174493415733,0) rectangle (axis cs:12.9651918612143,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.172933884297522pt] (axis cs:12.9651918612143,0) rectangle (axis cs:13.2129343808553,0.0149498104284647);
\addplot [line width=1.5pt, red, opacity=0.7]
table {%
-5 1.79947367093707e-17
-4.97995991983968 1.82054359878312e-17
-4.95991983967936 1.84203552575157e-17
-4.93987975951904 1.86396204759984e-17
-4.91983967935872 1.88633627339012e-17
-4.8997995991984 1.90917185236803e-17
-4.87975951903808 1.93248300257365e-17
-4.85971943887776 1.95628454131825e-17
-4.83967935871743 1.98059191767165e-17
-4.81963927855711 2.00542124711881e-17
-4.79959919839679 2.03078934855843e-17
-4.77955911823647 2.05671378239602e-17
-4.75951903807615 2.08321289835609e-17
-4.73947895791583 2.11030587266834e-17
-4.71943887775551 2.13801276170997e-17
-4.69939879759519 2.16635455267389e-17
-4.67935871743487 2.19535321928335e-17
-4.65931863727455 2.22503178162131e-17
-4.63927855711423 2.25541437043804e-17
-4.61923847695391 2.28652629633767e-17
-4.59919839679359 2.31839412428659e-17
-4.57915831663327 2.35104575393336e-17
-4.55911823647295 2.38451050628259e-17
-4.53907815631263 2.41881921732448e-17
-4.51903807615231 2.45400433928838e-17
-4.49899799599198 2.49010005026354e-17
-4.47895791583166 2.52714237301559e-17
-4.45891783567134 2.56516930392274e-17
-4.43887775551102 2.60422095306471e-17
-4.4188376753507 2.64433969662083e-17
-4.39879759519038 2.6855703428742e-17
-4.37875751503006 2.7279603106043e-17
-4.35871743486974 2.77155983704201e-17
-4.33867735470942 2.81642217957724e-17
-4.3186372745491 2.86260386206984e-17
-4.29859719438878 2.91016493256936e-17
-4.27855711422846 2.95916924897262e-17
-4.25851703406814 3.00968479342101e-17
-4.23847695390782 3.06178401891341e-17
-4.2184368737475 3.11554423210427e-17
-4.19839679358717 3.17104801683131e-17
-4.17835671342685 3.22838370358808e-17
-4.15831663326653 3.28764589094222e-17
-4.13827655310621 3.34893602582185e-17
-4.11823647294589 3.4123630466424e-17
-4.09819639278557 3.4780441217643e-17
-4.07815631262525 3.54610543836802e-17
-4.05811623246493 3.61668312592973e-17
-4.03807615230461 3.68992427728024e-17
-4.01803607214429 3.76598810464692e-17
-3.99799599198397 3.84504724792816e-17
-3.97795591182365 3.92728925944429e-17
-3.95791583166333 4.01291829397152e-17
-3.93787575150301 4.10215703842779e-17
-3.91783567134269 4.19524891532697e-17
-3.89779559118236 4.29246064958674e-17
-3.87775551102204 4.39408516355687e-17
-3.85771543086172 4.50044499394148e-17
-3.8376753507014 4.61189623284113e-17
-3.81763527054108 4.72883313541706e-17
-3.79759519038076 4.85169352378706e-17
-3.77755511022044 4.98096514415232e-17
-3.75751503006012 5.117193246756e-17
-3.7374749498998 5.26098951284622e-17
-3.71743486973948 5.41304284031706e-17
-3.69739478957916 5.57413229173641e-17
-3.67735470941884 5.74514279163791e-17
-3.65731462925852 5.92708436245536e-17
-3.6372745490982 6.12111566724894e-17
-3.61723446893788 6.32857333641172e-17
-3.59719438877756 6.55100858971511e-17
-3.57715430861723 6.79023360641259e-17
-3.55711422845691 7.04838055620578e-17
-3.53707414829659 7.32797796135986e-17
-3.51703406813627 7.63205056674457e-17
-3.49699398797595 7.96425154892491e-17
-3.47695390781563 8.32904062995369e-17
-3.45691382765531 8.73192805679982e-17
-3.43687374749499 9.1798147633741e-17
-3.41683366733467 9.68147811305658e-17
-3.39679358717435 1.02482817256933e-16
-3.37675350701403 1.08952435275571e-16
-3.35671342685371 1.16426974420523e-16
-3.33667334669339 1.25189813494674e-16
-3.31663326653307 1.35649964957186e-16
-3.29659318637275 1.48424011079475e-16
-3.27655310621242 1.64494455858192e-16
-3.2565130260521 1.85546004167263e-16
-3.23647294589178 2.14777385260942e-16
-3.21643286573146 2.59262545741776e-16
-3.19639278557114 3.39266245081557e-16
-3.17635270541082 5.58801410717937e-16
-3.1563126252505 0.0113213952171408
-3.13627254509018 0.0231312295366332
-3.11623246492986 0.0306533005760768
-3.09619238476954 0.036631843159994
-3.07615230460922 0.0417355961092805
-3.0561122244489 0.046255097179234
-3.03607214428858 0.0503479814975989
-3.01603206412826 0.054111190904085
-2.99599198396794 0.0576094152166098
-2.97595190380762 0.0608883907350492
-2.95591182364729 0.0639818801330938
-2.93587174348697 0.066915657918905
-2.91583166332665 0.0697099358533914
-2.89579158316633 0.0723809156079034
-2.87575150300601 0.0749418251009133
-2.85571142284569 0.0774036335575206
-2.83567134268537 0.0797755592289257
-2.81563126252505 0.0820654394065757
-2.79559118236473 0.0842800052678246
-2.77555110220441 0.0864250901663897
-2.75551102204409 0.0885057901185823
-2.73547094188377 0.0905265888667787
-2.71543086172345 0.0924914572929668
-2.69539078156313 0.0944039327337415
-2.67535070140281 0.0962671832199347
-2.65531062124249 0.0980840600058712
-2.63527054108216 0.0998571409112309
-2.61523046092184 0.101588766322484
-2.59519038076152 0.103281069114909
-2.5751503006012 0.104936000332475
-2.55511022044088 0.106555350497621
-2.53507014028056 0.108140768055859
-2.51503006012024 0.109693775229415
-2.49498997995992 0.111215781522423
-2.4749498997996 0.112708095552755
-2.45490981963928 0.114171935267762
-2.43486973947896 0.115608437036811
-2.41482965931864 0.11701866339244
-2.39478957915832 0.118403610073014
-2.374749498998 0.119764212084307
-2.35470941883768 0.121101349259382
-2.33466933867735 0.12241585100465
-2.31462925851703 0.123708500685689
-2.29458917835671 0.124980039510792
-2.27454909819639 0.126231169980315
-2.25450901803607 0.127462559140303
-2.23446893787575 0.1286748412686
-2.21442885771543 0.129868620571204
-2.19438877755511 0.131044473450273
-2.17434869739479 0.132202950674408
-2.15430861723447 0.133344579252887
-2.13426853707415 0.134469864303233
-2.11422845691383 0.135579290585426
-2.09418837675351 0.13667332404997
-2.07414829659319 0.137752413114597
-2.05410821643287 0.13881699006662
-2.03406813627255 0.139867472119248
-2.01402805611222 0.140904262573258
-1.9939879759519 0.141927751724426
-1.97394789579158 0.142938317796482
-1.95390781563126 0.143936327938942
-1.93386773547094 0.14492213879337
-1.91382765531062 0.145896097506078
-1.8937875751503 0.146858542138289
-1.87374749498998 0.14780980258058
-1.85370741482966 0.148750200935943
-1.83366733466934 0.149680052198282
-1.81362725450902 0.150599664795094
-1.7935871743487 0.151509340992495
-1.77354709418838 0.15240937737054
-1.75350701402806 0.153300065253203
-1.73346693386774 0.154181691123177
-1.71342685370742 0.155054536982778
-1.69338677354709 0.155918880532356
-1.67334669338677 0.156774995742867
-1.65330661322645 0.157623152787193
-1.63326653306613 0.158463618570818
-1.61322645290581 0.159296656781709
-1.59318637274549 0.160122528007487
-1.57314629258517 0.160941490008177
-1.55310621242485 0.161753797737869
-1.53306613226453 0.162559703345946
-1.51302605210421 0.163359456357352
-1.49298597194389 0.164153303475939
-1.47294589178357 0.164941488522738
-1.45290581162325 0.165724252426797
-1.43286573146293 0.166501832894406
-1.41282565130261 0.16727446429809
-1.39278557114228 0.168042377325817
-1.37274549098196 0.168805798415992
-1.35270541082164 0.169564949559098
-1.33266533066132 0.170320047738539
-1.312625250501 0.171071304055524
-1.29258517034068 0.171818923316657
-1.27254509018036 0.172563102991814
-1.25250501002004 0.173304032546831
-1.23246492985972 0.174041892345525
-1.2124248496994 0.174776852430361
-1.19238476953908 0.175509071773079
-1.17234468937876 0.17623869682993
-1.15230460921844 0.176965860525343
-1.13226452905812 0.177690680939942
-1.1122244488978 0.17841326080837
-1.09218436873748 0.179133686292962
-1.07214428857715 0.179852027190606
-1.05210420841683 0.180568337185696
-1.03206412825651 0.181282655422878
-1.01202404809619 0.18199500964092
-0.991983967935872 0.182705421106477
-0.971943887775551 0.183413913384255
-0.95190380761523 0.184120525029205
-0.93186372745491 0.184825328971732
-0.91182364729459 0.185528460669546
-0.891783567134269 0.186230159010783
-0.871743486973948 0.186930825685003
-0.851703406813628 0.187631108881634
-0.831663326653307 0.18833202452757
-0.811623246492986 0.189035128158386
-0.791583166332665 0.189742760377893
-0.771543086172345 0.190458397484928
-0.751503006012024 0.191187150261522
-0.731462925851703 0.19193647414892
-0.711422845691383 0.192717170749776
-0.691382765531062 0.19354478038963
-0.671342685370742 0.194441464089052
-0.651302605210421 0.195438404532365
-0.631262525050101 0.196578526751816
-0.61122244488978 0.197918765098666
-0.591182364729459 0.199529981570807
-0.571142284569138 0.201491140995656
-0.551102204408818 0.203873974115249
-0.531062124248497 0.206718488503655
-0.511022044088176 0.210009574142578
-0.490981963927856 0.213671543576657
-0.470941883767535 0.217587401106753
-0.450901803607215 0.221630145793797
-0.430861723446894 0.225687707728664
-0.410821643286574 0.229673911613935
-0.390781563126253 0.233528668857046
-0.370741482965932 0.237213328532083
-0.350701402805611 0.240705204789243
-0.330661322645291 0.243993010104361
-0.31062124248497 0.247073606319142
-0.290581162324649 0.249949977396628
-0.270541082164329 0.252630223020985
-0.250501002004008 0.255127424812438
-0.230460921843687 0.257460352616261
-0.210420841683367 0.259655115764207
-0.190380761523047 0.261748055294344
-0.170340681362726 0.263790463690077
-0.150300601202405 0.265856210930972
-0.130260521042084 0.268054251641987
-0.110220440881764 0.27054965246115
-0.0901803607214431 0.273599661422859
-0.0701402805611222 0.277614311702821
-0.0501002004008022 0.28323582956677
-0.0300601202404813 0.291224848773839
-0.0100200400801604 0.30025090794623
0.0100200400801604 0.300250907793335
0.0300601202404804 0.291224848354946
0.0501002004008013 0.283235829585702
0.0701402805611222 0.277614311644715
0.0901803607214431 0.273599661572585
0.110220440881763 0.270549652468627
0.130260521042084 0.268054251680321
0.150300601202405 0.265856211014742
0.170340681362725 0.263790463681179
0.190380761523046 0.261748055248656
0.210420841683367 0.259655115809615
0.230460921843687 0.257460352587237
0.250501002004007 0.255127424829263
0.270541082164328 0.252630222936361
0.290581162324649 0.249949977381013
0.31062124248497 0.247073606276121
0.33066132264529 0.243993010176801
0.350701402805611 0.240705204836245
0.370741482965932 0.237213328517986
0.390781563126252 0.23352866887657
0.410821643286573 0.229673911583021
0.430861723446894 0.225687707745903
0.450901803607215 0.221630145746744
0.470941883767535 0.217587401097134
0.490981963927855 0.21367154364091
0.511022044088176 0.210009574150581
0.531062124248497 0.2067184885729
0.551102204408817 0.203873974145426
0.571142284569138 0.201491140984407
0.591182364729459 0.199529981548149
0.611222444889779 0.197918765135909
0.6312625250501 0.196578526816857
0.651302605210421 0.195438404528539
0.671342685370742 0.194441464117949
0.691382765531062 0.193544780415684
0.711422845691382 0.192717170748706
0.731462925851703 0.191936474105771
0.751503006012024 0.191187150183502
0.771543086172344 0.190458397472037
0.791583166332665 0.189742760417567
0.811623246492986 0.189035128157132
0.831663326653306 0.188332024480994
0.851703406813627 0.187631108829403
0.871743486973948 0.186930825662102
0.891783567134269 0.186230159014844
0.911823647294589 0.18552846060573
0.93186372745491 0.184825328991394
0.95190380761523 0.184120525032616
0.971943887775551 0.183413913383509
0.991983967935871 0.182705421089375
1.01202404809619 0.181995009643335
1.03206412825651 0.181282655472153
1.05210420841683 0.180568337197974
1.07214428857715 0.179852027146319
1.09218436873747 0.179133686275971
1.1122244488978 0.178413260758844
1.13226452905812 0.177690680982343
1.15230460921844 0.176965860494708
1.17234468937876 0.176238696836881
1.19238476953908 0.175509071787556
1.2124248496994 0.17477685245
1.23246492985972 0.174041892307493
1.25250501002004 0.173304032573004
1.27254509018036 0.1725631029855
1.29258517034068 0.171818923288046
1.312625250501 0.171071304071197
1.33266533066132 0.170320047759823
1.35270541082164 0.169564949570284
1.37274549098196 0.168805798383631
1.39278557114228 0.168042377326779
1.4128256513026 0.167274464333797
1.43286573146293 0.166501832909671
1.45290581162325 0.165724252423529
1.47294589178357 0.164941488529633
1.49298597194389 0.16415330346654
1.51302605210421 0.1633594563583
1.53306613226453 0.162559703372264
1.55310621242485 0.161753797719149
1.57314629258517 0.160941490007756
1.59318637274549 0.160122528010874
1.61322645290581 0.159296656756796
1.63326653306613 0.158463618568044
1.65330661322645 0.157623152802045
1.67334669338677 0.15677499574033
1.69338677354709 0.155918880554396
1.71342685370741 0.15505453697976
1.73346693386774 0.154181691127782
1.75350701402806 0.15330006524431
1.77354709418838 0.152409377361126
1.7935871743487 0.151509341008269
1.81362725450902 0.150599664804049
1.83366733466934 0.149680052201899
1.85370741482966 0.148750200934145
1.87374749498998 0.147809802577572
1.8937875751503 0.146858542125796
1.91382765531062 0.145896097502854
1.93386773547094 0.14492213880116
1.95390781563126 0.143936327928415
1.97394789579158 0.142938317813156
1.9939879759519 0.141927751709832
2.01402805611222 0.140904262588992
2.03406813627254 0.139867472127492
2.05410821643287 0.138816990063611
2.07414829659319 0.137752413098393
2.09418837675351 0.136673324046288
2.11422845691383 0.135579290584718
2.13426853707415 0.134469864323353
2.15430861723447 0.133344579255748
2.17434869739479 0.132202950663976
2.19438877755511 0.131044473452103
2.21442885771543 0.129868620564913
2.23446893787575 0.128674841271045
2.25450901803607 0.127462559140896
2.27454909819639 0.126231169981394
2.29458917835671 0.124980039507441
2.31462925851703 0.123708500683963
2.33466933867735 0.122415851005847
2.35470941883768 0.121101349274903
2.374749498998 0.119764212090555
2.39478957915832 0.118403610071567
2.41482965931864 0.117018663388989
2.43486973947896 0.115608437033949
2.45490981963928 0.114171935271541
2.4749498997996 0.112708095552093
2.49498997995992 0.11121578153995
2.51503006012024 0.109693775239251
2.53507014028056 0.108140768055745
2.55511022044088 0.106555350495815
2.5751503006012 0.104936000328107
2.59519038076152 0.103281069124986
2.61523046092184 0.101588766308292
2.63527054108216 0.0998571409124416
2.65531062124249 0.0980840600041381
2.67535070140281 0.0962671832105368
2.69539078156313 0.094403932745185
2.71543086172345 0.0924914572923332
2.73547094188377 0.0905265888467207
2.75551102204409 0.0885057901201721
2.77555110220441 0.0864250901728502
2.79559118236473 0.0842800052769172
2.81563126252505 0.0820654393866541
2.83567134268537 0.0797755592402677
2.85571142284569 0.0774036335498887
2.87575150300601 0.074941825097639
2.89579158316633 0.0723809155872858
2.91583166332665 0.0697099358160179
2.93587174348697 0.0669156579191333
2.95591182364729 0.0639818801044854
2.97595190380761 0.060888390703103
2.99599198396794 0.0576094152709521
3.01603206412826 0.0541111908827888
3.03607214428858 0.0503479814665733
3.0561122244489 0.0462550972329997
3.07615230460922 0.0417355960721782
3.09619238476954 0.0366318431552806
3.11623246492986 0.030653300576341
3.13627254509018 0.0231312294955374
3.1563126252505 0.0113213950058235
3.17635270541082 5.58801408512741e-16
3.19639278557114 3.39266243447512e-16
3.21643286573146 2.59262535841393e-16
3.23647294589178 2.14777354968512e-16
3.2565130260521 1.85545998288544e-16
3.27655310621243 1.64494452569762e-16
3.29659318637274 1.48424008665115e-16
3.31663326653307 1.3564996301522e-16
3.33667334669339 1.25189812305298e-16
3.35671342685371 1.16426973506339e-16
3.37675350701403 1.0895243442532e-16
3.39679358717435 1.02482816324371e-16
3.41683366733467 9.68147807642237e-17
3.43687374749499 9.17981471243917e-17
3.45691382765531 8.73192800877789e-17
3.47695390781563 8.32904059132595e-17
3.49699398797595 7.96425150818013e-17
3.51703406813627 7.63205052831351e-17
3.53707414829659 7.32797794043165e-17
3.55711422845691 7.0483805313851e-17
3.57715430861723 6.79023357817582e-17
3.59719438877755 6.55100857287522e-17
3.61723446893788 6.32857331451602e-17
3.6372745490982 6.12111565375213e-17
3.65731462925852 5.92708434373389e-17
3.67735470941884 5.74514277948212e-17
3.69739478957916 5.57413227447802e-17
3.71743486973948 5.41304282884213e-17
3.7374749498998 5.26098950514062e-17
3.75751503006012 5.11719323371539e-17
3.77755511022044 4.98096513502849e-17
3.79759519038076 4.85169350977176e-17
3.81763527054108 4.72883312544587e-17
3.8376753507014 4.61189622569702e-17
3.85771543086172 4.5004449887885e-17
3.87775551102204 4.39408515981632e-17
3.89779559118236 4.29246064169134e-17
3.91783567134268 4.19524890940912e-17
3.93787575150301 4.10215702863873e-17
3.95791583166333 4.01291828655187e-17
3.97795591182365 3.92728925379378e-17
3.99799599198397 3.84504724360532e-17
4.01803607214429 3.76598810132528e-17
4.03807615230461 3.68992427471717e-17
4.05811623246493 3.61668312394397e-17
4.07815631262525 3.5461054331031e-17
4.09819639278557 3.47804411758065e-17
4.11823647294589 3.41236304330665e-17
4.13827655310621 3.34893601992095e-17
4.15831663326653 3.28764588620424e-17
4.17835671342685 3.22838369977231e-17
4.19839679358717 3.17104801374922e-17
4.21843687374749 3.11554422960774e-17
4.23847695390782 3.06178401688562e-17
4.25851703406814 3.00968479176956e-17
4.27855711422846 2.95916924762419e-17
4.29859719438878 2.91016493146559e-17
4.3186372745491 2.86260386116414e-17
4.33867735470942 2.81642217646003e-17
4.35871743486974 2.7715598344332e-17
4.37875751503006 2.72796030841645e-17
4.39879759519038 2.6855703387871e-17
4.4188376753507 2.64433969317868e-17
4.43887775551102 2.60422095016023e-17
4.45891783567134 2.56516930146744e-17
4.47895791583166 2.52714237093627e-17
4.49899799599198 2.49010004849953e-17
4.5190380761523 2.45400433778932e-17
4.53907815631263 2.41881921604846e-17
4.55911823647295 2.38451050519464e-17
4.57915831663327 2.35104575300431e-17
4.59919839679359 2.31839412349199e-17
4.61923847695391 2.28652629565703e-17
4.63927855711423 2.25541436985416e-17
4.65931863727455 2.22503178111971e-17
4.67935871743487 2.19535321885183e-17
4.69939879759519 2.16635455230214e-17
4.71943887775551 2.13801275996997e-17
4.73947895791583 2.11030587114596e-17
4.75951903807615 2.08321289702252e-17
4.77955911823647 2.05671378122649e-17
4.79959919839679 2.03078934627022e-17
4.81963927855711 2.00542124510746e-17
4.83967935871743 1.98059191590172e-17
4.85971943887776 1.95628453975911e-17
4.87975951903808 1.93248300119875e-17
4.8997995991984 1.90917185115435e-17
4.91983967935872 1.88633627231768e-17
4.93987975951904 1.86396204665125e-17
4.95991983967936 1.84203552491172e-17
4.97995991983968 1.82054359803884e-17
5 1.79947367027686e-17
};
\end{groupplot}

\end{tikzpicture}


==> figs/spectrum_spike.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle \beta_T=0.5\)},
x grid style={darkgray176},
xmin=-2.08839567913583, xmax=3.80873974794959,
width=.42\textwidth,
height=.21\textwidth,
ticks = none,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \beta_M=1.0\)},
ymin=-0.0188797270538117, ymax=0.396474268130045,
ytick style={color=black}
]
\addplot [semithick, crimson2143940, line width=1.2pt, opacity=0.7]
table {%
-1.82034406881376 4.40614545122299e-16
-1.80960051729785 4.75900259486099e-16
-1.79885696578193 5.1842420489208e-16
-1.78811341426602 5.70985014445593e-16
-1.77736986275011 6.38167624330358e-16
-1.76662631123419 7.2813673139037e-16
-1.75588275971828 8.57269627217706e-16
-1.74513920820236 1.06512958487477e-15
-1.73439565668645 1.4864002750932e-15
-1.72365210517053 3.43428204680735e-15
-1.71290855365462 0.0348476617688383
-1.7021650021387 0.0536412676528605
-1.69142145062279 0.0673044848255823
-1.68067789910688 0.0785613466702865
-1.66993434759096 0.0883366382571491
-1.65919079607505 0.0970789609252661
-1.64844724455913 0.10504654118585
-1.63770369304322 0.112404256971782
-1.6269601415273 0.119265040860664
-1.61621659001139 0.125710289084821
-1.60547303849547 0.131800984564548
-1.59472948697956 0.137584230129654
-1.58398593546365 0.143097315533776
-1.57324238394773 0.148370367520123
-1.56249883243182 0.153428145190167
-1.5517552809159 0.158291294174332
-1.54101172939999 0.162977246994112
-1.53026817788407 0.167500885168185
-1.51952462636816 0.171875034465688
-1.50878107485224 0.176110843837404
-1.49803752333633 0.180218078039054
-1.48729397182042 0.184205348177151
-1.4765504203045 0.188080294600001
-1.46580686878859 0.191849734635454
-1.45506331727267 0.195519782009729
-1.44431976575676 0.199095945152428
-1.43357621424084 0.202583208321968
-1.42283266272493 0.205986099500076
-1.41208911120902 0.209308747061502
-1.4013455596931 0.21255492797979
-1.39060200817719 0.215728108492432
-1.37985845666127 0.218831479163917
-1.36911490514536 0.221867985013183
-1.35837135362944 0.22484035138257
-1.34762780211353 0.227751106289131
-1.33688425059761 0.230602600615269
-1.3261406990817 0.233397024649215
-1.31539714756579 0.236136423863072
-1.30465359604987 0.23882271180176
-1.29391004453396 0.241457682098661
-1.28316649301804 0.244043018993045
-1.27242294150213 0.246580306701889
-1.26167938998621 0.24907103772953
-1.2509358384703 0.251516620412342
-1.24019228695438 0.253918385659115
-1.22944873543847 0.256277593093709
-1.21870518392256 0.258595436573309
-1.20796163240664 0.260873048996238
-1.19721808089073 0.263111507054895
-1.18647452937481 0.265311835336624
-1.1757309778589 0.267475009995104
-1.16498742634298 0.269601962199102
-1.15424387482707 0.271693581389073
-1.14350032331116 0.273750718208884
-1.13275677179524 0.275774187086439
-1.12201322027933 0.277764768706573
-1.11126966876341 0.279723212430002
-1.1005261172475 0.281650238222606
-1.08978256573158 0.283546538811139
-1.07903901421567 0.285412781471338
-1.06829546269975 0.287249609603804
-1.05755191118384 0.289057644546633
-1.04680835966793 0.290837486893067
-1.03606480815201 0.292589718069375
-1.0253212566361 0.294314901465061
-1.01457770512018 0.29601358376035
-1.00383415360427 0.297686296189105
-0.993090602088354 0.299333555495926
-0.982347050572439 0.300955864946184
-0.971603499056525 0.302553715479313
-0.96085994754061 0.304127586542683
-0.950116396024696 0.305677946884907
-0.939372844508781 0.307205255405169
-0.928629292992867 0.308709962001316
-0.917885741476953 0.310192508215063
-0.907142189961038 0.311653327801443
-0.896398638445124 0.313092847552065
-0.885655086929209 0.314511487568443
-0.874911535413295 0.315909662007937
-0.864167983897381 0.317287779306306
-0.853424432381466 0.318646242768203
-0.842680880865552 0.319985450604857
-0.831937329349637 0.321305796363916
-0.821193777833723 0.322607668970027
-0.810450226317809 0.323891452896722
-0.799706674801894 0.325157527952819
-0.78896312328598 0.326406269361413
-0.778219571770065 0.32763804740819
-0.767476020254151 0.328853227186064
-0.756732468738237 0.330052168075982
-0.745988917222322 0.331235223248871
-0.735245365706408 0.33240273898546
-0.724501814190493 0.333555053735002
-0.713758262674579 0.334692497446277
-0.703014711158664 0.335815390216264
-0.69227115964275 0.336924041384134
-0.681527608126836 0.338018748150263
-0.670784056610921 0.339099794105019
-0.660040505095007 0.340167448006893
-0.649296953579092 0.341221961988241
-0.638553402063178 0.342263570207567
-0.627809850547264 0.343292487214965
-0.617066299031349 0.344308906288974
-0.606322747515435 0.345312997967445
-0.59557919599952 0.346304908605077
-0.584835644483606 0.347284758867819
-0.574092092967692 0.348252642814496
-0.563348541451777 0.349208626491566
-0.552604989935863 0.35015274736927
-0.541861438419948 0.35108501364954
-0.531117886904034 0.352005403874958
-0.52037433538812 0.352913866942824
-0.509630783872205 0.353810322337538
-0.498887232356291 0.354694660630896
-0.488143680840376 0.355566744324056
-0.477400129324462 0.356426408897573
-0.466656577808548 0.357273464416286
-0.455913026292633 0.358107696885097
-0.445169474776719 0.358928870440878
-0.434425923260804 0.359736729067138
-0.42368237174489 0.360530999127058
-0.412938820228975 0.361311391464963
-0.402195268713061 0.36207760392439
-0.391451717197147 0.362829323689063
-0.380708165681232 0.363566229774289
-0.369964614165318 0.364287995245548
-0.359221062649403 0.364994289548207
-0.348477511133489 0.365684780497426
-0.337733959617575 0.366359136289058
-0.32699040810166 0.367017027228436
-0.316246856585746 0.367658127045606
-0.305503305069831 0.368282114108988
-0.294759753553917 0.368888672491942
-0.284016202038003 0.369477492264362
-0.273272650522088 0.370048269997777
-0.262529099006174 0.370600708436891
-0.251785547490259 0.371134516249918
-0.241041995974345 0.37164940702224
-0.230298444458431 0.372145098367546
-0.219554892942516 0.372621310336667
-0.208811341426602 0.373077763886678
-0.198067789910687 0.373514178997021
-0.187324238394773 0.37393027270683
-0.176580686878859 0.374325757267707
-0.165837135362944 0.374700338511671
-0.15509358384703 0.375053714182892
-0.144350032331115 0.375385573211542
-0.133606480815201 0.375695595380474
-0.122862929299286 0.375983451875117
-0.112119377783372 0.376248806992911
-0.101375826267458 0.376491320691027
-0.0906322747515433 0.376710652480288
-0.0798887232356289 0.376906466647719
-0.0691451717197145 0.377078438132943
-0.0584016202038 0.377226259656869
-0.0476580686878856 0.377349649032677
-0.0369145171719714 0.377448357019062
-0.0261709656560569 0.377522174516238
-0.0154274141401425 0.377570939243535
-0.00468386262422804 0.377594541076233
0.0060596888916864 0.377592925933637
0.0168032404076008 0.377566097475118
0.0275467919235151 0.377514117189063
0.0382903434394295 0.377437102124768
0.0490338949553439 0.37733522081247
0.0597774464712584 0.377208687950253
0.0705209979871728 0.377057757447138
0.0812645495030873 0.376882715014409
0.0920081010190017 0.376683870732768
0.102751652534916 0.376461551359084
0.11349520405083 0.376216093547855
0.124238755566745 0.375947837960568
0.134982307082659 0.375657124270324
0.145725858598574 0.375344287456593
0.156469410114488 0.375009655329269
0.167212961630403 0.374653546889273
0.177956513146317 0.374276272073445
0.188700064662231 0.373878131989493
0.199443616178146 0.373459419953958
0.21018716769406 0.373020423018943
0.220930719209975 0.37256142360659
0.231674270725889 0.37208270150348
0.242417822241803 0.371584535799349
0.253161373757718 0.371067206644228
0.263904925273632 0.370530996897631
0.274648476789547 0.369976193527019
0.285392028305461 0.369403088611431
0.296135579821375 0.368811980120972
0.30687913133729 0.368203172396503
0.317622682853204 0.367576976096182
0.328366234369118 0.366933707957386
0.339109785885033 0.366273690210539
0.349853337400947 0.365597249624129
0.360596888916862 0.364904716369644
0.371340440432776 0.364196422311109
0.382083991948691 0.363472699510751
0.392827543464605 0.36273387821182
0.40357109498052 0.361980284720062
0.414314646496434 0.361212239122277
0.425058198012348 0.360430052964618
0.435801749528262 0.359634026920208
0.446545301044177 0.358824448229387
0.457288852560091 0.358001588469616
0.468032404076006 0.357165701115169
0.47877595559192 0.356317019419001
0.489519507107835 0.355455754370678
0.500263058623749 0.354582092723815
0.511006610139664 0.353696195604374
0.521750161655578 0.352798196967539
0.532493713171492 0.351888202632321
0.543237264687407 0.350966289322922
0.553980816203321 0.350032504354896
0.564724367719236 0.349086865374657
0.57546791923515 0.348129360469977
0.586211470751064 0.347159948408898
0.596955022266979 0.346178559467266
0.607698573782893 0.345185096240828
0.618442125298807 0.344179434611879
0.629185676814722 0.343161425039363
0.639929228330636 0.342130894035687
0.650672779846551 0.341087645471317
0.661416331362465 0.340031462261705
0.67215988287838 0.338962107830533
0.682903434394294 0.33787932777056
0.693646985910209 0.336782851448794
0.704390537426123 0.335672393317234
0.715134088942037 0.334547654655601
0.725877640457951 0.333408324643222
0.736621191973866 0.332254081839988
0.74736474348978 0.33108459522892
0.758108295005695 0.329899525165161
0.768851846521609 0.328698524557659
0.779595398037524 0.327481239400893
0.790338949553438 0.326247309503257
0.801082501069353 0.324996369105717
0.811826052585267 0.323728047283317
0.822569604101181 0.322441968237214
0.833313155617096 0.321137751514157
0.84405670713301 0.319815012065878
0.854800258648925 0.318473360394458
0.865543810164839 0.317112402423776
0.876287361680753 0.315731739183814
0.887030913196668 0.31433096684612
0.897774464712582 0.312909676189774
0.908518016228496 0.311467452359588
0.919261567744411 0.310003874392594
0.930005119260325 0.308518514704945
0.94074867077624 0.307010938507262
0.951492222292154 0.305480703244173
0.962235773808069 0.303927357930008
0.972979325323983 0.30235044243377
0.983722876839898 0.300749486678871
0.994466428355812 0.299124009781497
1.00520997987173 0.297473519308457
1.01595353138764 0.295797510330619
1.02669708290355 0.2940954642141
1.03744063441947 0.29236684796618
1.04818418593538 0.290611112703369
1.0589277374513 0.288827692814774
1.06967128896721 0.287016004530524
1.08041484048313 0.285175444723465
1.09115839199904 0.283305389251003
1.10190194351496 0.281405191734507
1.11264549503087 0.279474181739367
1.12338904654678 0.27751166322743
1.1341325980627 0.275516912547203
1.14487614957861 0.273489176391297
1.15561970109453 0.271427669910921
1.16636325261044 0.269331574214681
1.17710680412636 0.267200033867102
1.18785035564227 0.265032154218865
1.19859390715819 0.262826998503117
1.2093374586741 0.260583584526338
1.22008101019001 0.258300881354452
1.23082456170593 0.255977805296155
1.24156811322184 0.253613215814249
1.25231166473776 0.251205911046844
1.26305521625367 0.248754622501139
1.27379876776959 0.246258009760554
1.2845423192855 0.243714654017153
1.29528587080141 0.24112305146717
1.30602942231733 0.238481605624898
1.31677297383324 0.235788618808384
1.32751652534916 0.233042282546808
1.33826007686507 0.230240667150716
1.34900362838099 0.227381709362441
1.3597471798969 0.224463199218916
1.37049073141282 0.221482764215108
1.38123428292873 0.218437852124268
1.39197783444464 0.215325710891248
1.40272138596056 0.212143365491442
1.41346493747647 0.208887591938675
1.42420848899239 0.205554886096835
1.4349520405083 0.202141428544605
1.44569559202422 0.198643042608393
1.45643914354013 0.195055145171268
1.46718269505605 0.191372688851165
1.47792624657196 0.187590092618895
1.48866979808787 0.183701158600511
1.49941334960379 0.179698971180219
1.5101569011197 0.175575774582729
1.52090045263562 0.171322820996831
1.53164400415153 0.166930182487614
1.54238755566745 0.162386513382529
1.55313110718336 0.157678747625543
1.56387465869928 0.152791707808021
1.57461821021519 0.147707590859559
1.5853617617311 0.142405280941673
1.59610531324702 0.136859410605567
1.60684886476293 0.131039050145411
1.61759241627885 0.124905824073735
1.62833596779476 0.118411117526852
1.63907951931068 0.111491767350795
1.64982307082659 0.104063092431326
1.66056662234251 0.096006926699316
1.67131017385842 0.0871494161092013
1.68205372537433 0.0772152690345633
1.69279727689025 0.0657180308786127
1.70354082840616 0.0516236829254849
1.71428437992208 0.0316327603600097
1.72502793143799 2.79950143139018e-15
1.73577148295391 1.40793651591807e-15
1.74651503446982 1.03135344752128e-15
1.75725858598573 8.37567006899997e-16
1.76800213750165 7.14900120451224e-16
1.77874568901756 6.28515254858283e-16
1.78948924053348 5.63558536283835e-16
1.80023279204939 5.12489936372192e-16
1.81097634356531 4.71023020073418e-16
1.82171989508122 4.36517898658707e-16
1.83246344659714 4.0724856432694e-16
1.84320699811305 3.8203285984157e-16
1.85395054962896 3.60030456205009e-16
1.86469410114488 3.40625544892119e-16
1.87543765266079 3.23355239494253e-16
1.88618120417671 3.07864029892525e-16
1.89692475569262 2.93873781609934e-16
1.90766830720854 2.81163378001737e-16
1.91841185872445 2.69554540483658e-16
1.92915541024037 2.58901737929621e-16
1.93989896175628 2.49084846525785e-16
1.95064251327219 2.40003731578633e-16
1.96138606478811 2.31574169574431e-16
1.97212961630402 2.23724748764691e-16
1.98287316781994 2.1639447040435e-16
1.99361671933585 2.09530880592661e-16
2.00436027085177 2.03088595002585e-16
2.01510382236768 1.97028120780596e-16
2.02584737388359 1.91314912075132e-16
2.03659092539951 1.85918603815164e-16
2.04733447691542 1.80812383469311e-16
2.05807802843134 1.75972476433648e-16
2.06882157994725 1.71377719584753e-16
2.07956513146317 1.67009203480346e-16
2.09030868297908 1.62849975076634e-16
2.101052234495 1.58884785467448e-16
2.11179578601091 1.55099877550649e-16
2.12253933752682 1.51482802927833e-16
2.13328288904274 1.48022267678981e-16
2.14402644055865 1.44707998636664e-16
2.15476999207457 1.41530628125022e-16
2.16551354359048 1.38481595090926e-16
2.1762570951064 1.35553057278104e-16
2.18700064662231 1.32737816605383e-16
2.19774419813823 1.30029252860171e-16
2.20848774965414 1.27421265714978e-16
2.21923130117005 1.24908223683414e-16
2.22997485268597 1.2248491893684e-16
2.24071840420188 1.20146527914034e-16
2.2514619557178 1.17888575112488e-16
2.26220550723371 1.15706902148585e-16
2.27294905874963 1.13597639501193e-16
2.28369261026554 1.11557181386396e-16
2.29443616178146 1.09582163245115e-16
2.30517971329737 1.07669441417342e-16
2.31592326481328 1.0581607542185e-16
2.3266668163292 1.04019310821831e-16
2.33741036784511 1.02276564934027e-16
2.34815391936103 1.00585413288777e-16
2.35889747087694 9.89435774814059e-17
2.36964102239286 9.73489141408311e-17
2.38038457390877 9.57994048961607e-17
2.39112812542468 9.42931472364911e-17
2.4018716769406 9.28283461715993e-17
2.41261522845651 9.1403306530581e-17
2.42335877997243 9.00164263285209e-17
2.43410233148834 8.86661898460828e-17
2.44484588300426 8.73511621381861e-17
2.45558943452017 8.60699835502182e-17
2.46633298603609 8.48213647632096e-17
2.477076537552 8.36040822301562e-17
2.48782008906791 8.24169739675858e-17
2.49856364058383 8.1258935670216e-17
2.50930719209974 8.01289171198555e-17
2.52005074361566 7.90259188626278e-17
2.53079429513157 7.79489891311964e-17
2.54153784664749 7.68972209909713e-17
2.5522813981634 7.58697496343797e-17
2.56302494967932 7.48657501557121e-17
2.57376850119523 7.38844348958756e-17
2.58451205271114 7.29250515663022e-17
2.59525560422706 7.19868811980215e-17
2.60599915574297 7.10692362909775e-17
2.61674270725889 7.01714590867937e-17
2.6274862587748 6.92929199553963e-17
2.63822981029072 6.84330158867535e-17
2.64897336180663 6.75911690797558e-17
2.65971691332255 6.67668256209466e-17
2.67046046483846 6.59594542464404e-17
2.68120401635437 6.51685451809244e-17
2.69194756787029 6.4393609048154e-17
2.7026911193862 6.36341758478095e-17
2.71343467090212 6.28897939940046e-17
2.72417822241803 6.21600294111178e-17
2.73492177393395 6.14444646436493e-17
2.74566532544986 6.07426982168824e-17
2.75640887696577 6.00543436318811e-17
2.76715242848169 5.93790288259294e-17
2.7778959799976 5.87163954566173e-17
2.78863953151352 5.80660982680765e-17
2.79938308302943 5.74278044923918e-17
2.81012663454535 5.68011932839108e-17
2.82087018606126 5.61859551843426e-17
2.83161373757718 5.55817916166944e-17
2.84235728909309 5.49884144062286e-17
2.853100840609 5.44055453267625e-17
2.86384439212492 5.38329156707431e-17
2.87458794364083 5.32702658416462e-17
2.88533149515675 5.27173449673471e-17
2.89607504667266 5.21739105332041e-17
2.90681859818858 5.16397280336827e-17
2.91756214970449 5.11145706414275e-17
2.92830570122041 5.05982188927626e-17
2.93904925273632 5.0090460388669e-17
2.94979280425223 4.95910895103506e-17
2.96053635576815 4.90999071485579e-17
2.97127990728406 4.86167204458939e-17
2.98202345879998 4.81413425251611e-17
2.99276701031589 4.7673592362832e-17
3.00351056183181 4.72132944011637e-17
3.01425411334772 4.67602784484166e-17
3.02499766486363 4.63143794470886e-17
3.03574121637955 4.58754372803705e-17
3.04648476789546 4.54432965873653e-17
3.05722831941138 4.50178065866068e-17
3.06797187092729 4.45988209074455e-17
3.07871542244321 4.41861974288895e-17
3.08945897395912 4.3779798125518e-17
3.10020252547504 4.33794889201037e-17
3.11094607699095 4.29851395426048e-17
3.12168962850686 4.25966233952038e-17
3.13243318002278 4.22138174230913e-17
3.14317673153869 4.18366019907099e-17
3.15392028305461 4.14648607631882e-17
3.16466383457052 4.10984805927103e-17
3.17540738608644 4.07373514095836e-17
3.18615093760235 4.03813661177751e-17
3.19689448911827 4.00304204947043e-17
3.20763804063418 3.96844130950897e-17
3.21838159215009 3.93432451586579e-17
3.22912514366601 3.90068205215332e-17
3.23986869518192 3.86750455311377e-17
3.25061224669784 3.83478289644395e-17
3.26135579821375 3.80250819493935e-17
3.27209934972967 3.77067178894326e-17
3.28284290124558 3.73926523908672e-17
3.29358645276149 3.7082803193066e-17
3.30433000427741 3.67770901012909e-17
3.31507355579332 3.64754349220699e-17
3.32581710730924 3.61777614009958e-17
3.33656065882515 3.58839951471232e-17
3.34730421034107 3.55940636393553e-17
3.35804776185698 3.53078960729838e-17
3.3687913133729 3.50254233727562e-17
3.37953486488881 3.47465781243227e-17
3.39027841640472 3.44712945245335e-17
3.40102196792064 3.41995083335205e-17
3.41176551943655 3.39311568284874e-17
3.42250907095247 3.36661787591383e-17
3.43325262246838 3.34045143046761e-17
3.4439961739843 3.31461050323071e-17
3.45473972550021 3.28908938571895e-17
3.46548327701613 3.26388250037677e-17
3.47622682853204 3.23898439684358e-17
3.48697038004795 3.21438974834783e-17
3.49771393156387 3.19009334822351e-17
3.50845748307978 3.16609010654442e-17
3.5192010345957 3.14237504687145e-17
3.52994458611161 3.11894330310849e-17
3.54068813762753 3.09579011646273e-17
};
%\addlegendentry{Density}
\addplot [semithick, steelblue31119180, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks]
table {%
3.44068813762753 0
};
%\addlegendentry{Spike $2\bar \lambda$}
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-1.72034406881376 0
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.72034406881376 0
};
%\addlegendentry{Edges}
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-1.72034406881376 0
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle \beta_T=1.0\)},
x grid style={darkgray176},
xmin=-2.43116423284657, xmax=4.44956791358272,
width=.42\textwidth,
height=.21\textwidth,
xshift=-0.7cm,
ticks = none,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.018402279868792, ymax=0.386447877244633,
ytick style={color=black}
]
\addplot [semithick, crimson2143940, line width=1.2pt, opacity=0.7]
table {%
-2.11840368073615 3.36899991214199e-16
-2.10586818766559 3.67653606037194e-16
-2.09333269459503 4.06019731969502e-16
-2.08079720152447 4.55698062071694e-16
-2.06826170845392 5.23510481086181e-16
-2.05572621538336 6.23877090421237e-16
-2.0431907223128 7.94887479074467e-16
-2.03065522924224 1.19481546569259e-15
-2.01811973617168 0.00803011037493348
-2.00558424310113 0.0329881197544018
-1.99304875003057 0.0458999743012673
-1.98051325696001 0.0558593526898876
-1.96797776388945 0.0642542213652444
-1.95544227081889 0.0716367984413913
-1.94290677774834 0.0782940322342824
-1.93037128467778 0.0843978044453869
-1.91783579160722 0.0900607764687633
-1.90530029853666 0.0953615686194671
-1.8927648054661 0.100357643806106
-1.88022931239555 0.105092524487942
-1.86769381932499 0.109600121848581
-1.85515832625443 0.113907474562481
-1.84262283318387 0.11803655879106
-1.83008734011331 0.12200552715462
-1.81755184704276 0.125829583259335
-1.8050163539722 0.129521614031001
-1.79248086090164 0.133092657851375
-1.77994536783108 0.136552257669171
-1.76740987476052 0.13990873145693
-1.75487438168997 0.143169382966938
-1.74233888861941 0.146340668048561
-1.72980339554885 0.149428327457036
-1.71726790247829 0.152437493848926
-1.70473240940773 0.155372779065904
-1.69219691633718 0.158238346290727
-1.67966142326662 0.161037969309217
-1.66712593019606 0.163775082340703
-1.6545904371255 0.166452822097909
-1.64205494405494 0.169074063059675
-1.62951945098439 0.171641447876839
-1.61698395791383 0.174157413184368
-1.60444846484327 0.176624211815219
-1.59191297177271 0.179043932356517
-1.57937747870215 0.181418515692562
-1.5668419856316 0.18374976991403
-1.55430649256104 0.186039382935614
-1.54177099949048 0.188288934023067
-1.52923550641992 0.190499903754434
-1.51670001334936 0.192673682761914
-1.50416452027881 0.194811579937807
-1.49162902720825 0.196914829127784
-1.47909353413769 0.198984595833855
-1.46655804106713 0.201021982557391
-1.45402254799657 0.203028034154465
-1.44148705492602 0.205003742441906
-1.42895156185546 0.206950050219933
-1.4164160687849 0.208867855437633
-1.40388057571434 0.210758014320714
-1.39134508264378 0.212621344816577
-1.37880958957323 0.214458629541347
-1.36627409650267 0.216270618273203
-1.35373860343211 0.218058030714261
-1.34120311036155 0.219821558659538
-1.32866761729099 0.22156186832221
-1.31613212422044 0.22327960214239
-1.30359663114988 0.224975381024463
-1.29106113807932 0.226649805865195
-1.27852564500876 0.22830345946562
-1.2659901519382 0.229936908107237
-1.25345465886765 0.231550703199044
-1.24091916579709 0.233145382856552
-1.22838367272653 0.234721473339906
-1.21584817965597 0.236279490542617
-1.20331268658541 0.237819941604548
-1.19077719351486 0.239343326229635
-1.1782417004443 0.240850138356836
-1.16570620737374 0.242340867497551
-1.15317071430318 0.243816000399273
-1.14063522123262 0.245276022621658
-1.12809972816207 0.246721420118735
-1.11556423509151 0.248152681094574
-1.10302874202095 0.249570297715518
-1.09049324895039 0.250974768004536
-1.07795775587983 0.252366597918599
-1.06542226280928 0.253746303305878
-1.05288676973872 0.255114412426351
-1.04035127666816 0.256471468075806
-1.0278157835976 0.257818030214443
-1.01528029052704 0.259154678686157
-1.00274479745649 0.260482015951897
-0.990209304385927 0.261800670109598
-0.977673811315369 0.263111297940169
-0.965138318244811 0.264414588084079
-0.952602825174253 0.265711264326235
-0.940067332103695 0.267002088867317
-0.927531839033137 0.268287865421963
-0.914996345962579 0.269569442359772
-0.902460852892021 0.270847715399783
-0.889925359821463 0.272123629880632
-0.877389866750905 0.273398182497776
-0.864854373680347 0.274672421902689
-0.852318880609789 0.275947448439459
-0.839783387539231 0.277224412019307
-0.827247894468673 0.278504508259838
-0.814712401398115 0.279788972283495
-0.802176908327557 0.281079069725678
-0.789641415256999 0.282376084456048
-0.777105922186441 0.283681302728247
-0.764570429115883 0.284995993591054
-0.752034936045325 0.286321384903899
-0.739499442974767 0.287658635807383
-0.726963949904209 0.289008805249597
-0.714428456833651 0.290372817967351
-0.701892963763094 0.291751428392575
-0.689357470692535 0.293145184773798
-0.676821977621977 0.294554394807576
-0.664286484551419 0.295979095113056
-0.651750991480861 0.297419027327915
-0.639215498410303 0.298873622158384
-0.626680005339745 0.300341993984664
-0.614144512269188 0.301822947096056
-0.601609019198629 0.30331499396623
-0.589073526128072 0.304816385402349
-0.576538033057513 0.306325151709566
-0.564002539986955 0.307839152760327
-0.551467046916397 0.309356134739636
-0.538931553845839 0.310873791098746
-0.526396060775281 0.312389825227154
-0.513860567704723 0.313902012170654
-0.501325074634166 0.315408257613972
-0.488789581563607 0.31690665292267
-0.47625408849305 0.318395524488368
-0.463718595422491 0.319873477581489
-0.451183102351933 0.321339433988353
-0.438647609281375 0.322792663223576
-0.426112116210817 0.324232807912946
-0.413576623140259 0.325659902381556
-0.401041130069701 0.327074385084749
-0.388505636999144 0.328477103600216
-0.375970143928585 0.329869312161531
-0.363434650858028 0.331252659669883
-0.350899157787469 0.332629168115009
-0.338363664716911 0.334001198725903
-0.325828171646353 0.335371405071202
-0.313292678575795 0.336742671571584
-0.300757185505238 0.338118035866302
-0.288221692434679 0.339500594609256
-0.275686199364122 0.34089339175228
-0.263150706293563 0.342299289506426
-0.250615213223006 0.343720821879587
-0.238079720152447 0.345160030845295
-0.225544227081889 0.346618285135539
-0.213008734011332 0.348096081433568
-0.200473240940773 0.34959282664913
-0.187937747870216 0.351106600908884
-0.175402254799657 0.352633900856356
-0.1628667617291 0.354169364604527
-0.150331268658541 0.355705484358631
-0.137795775587984 0.357232318568657
-0.125260282517425 0.358737226406065
-0.112724789446867 0.360204661303673
-0.10018929637631 0.361616077184637
-0.0876538033057517 0.362950020225114
-0.0751183102351933 0.364182491117384
-0.0625828171646354 0.365287663288981
-0.0500473240940775 0.366239017565717
-0.0375118310235196 0.367010892321369
-0.0249763379529613 0.36758035321199
-0.0124408448824034 0.367929170619131
9.46481881545225e-05 0.368045597375841
0.0126301412587124 0.367925610952229
0.0251656343292703 0.36757335609277
0.0377011273998287 0.367000688784363
0.0502366204703866 0.366225923825202
0.0627721135409445 0.365272051592935
0.0753076066115024 0.364164759892132
0.0878430996820603 0.362930568044007
0.100378592752619 0.36159528232522
0.112914085823177 0.360182867998319
0.125449578893734 0.358714736876267
0.137985071964292 0.357209389806448
0.150520565034851 0.355682328474087
0.163056058105409 0.354146151169363
0.175591551175966 0.352610760605167
0.188127044246524 0.35108363007503
0.200662537317082 0.349570091227571
0.213198030387641 0.34807362155764
0.225733523458199 0.346596118972087
0.238269016528756 0.345138158427004
0.250804509599314 0.343699228521256
0.263340002669873 0.342277948878725
0.275875495740431 0.340872268816801
0.288410988810988 0.33947964819987
0.300946481881546 0.338097221010048
0.313481974952104 0.336721941586689
0.326017468022663 0.335350713407856
0.338552961093221 0.333980500467783
0.351088454163778 0.332608421326775
0.363623947234336 0.331231826352141
0.376159440304895 0.329848359158598
0.388694933375453 0.328456003199781
0.40123042644601 0.327053115345475
0.413765919516568 0.325638447463722
0.426301412587126 0.324211158168601
0.438836905657685 0.32277081515146
0.451372398728243 0.321317390084614
0.4639078917988 0.319851246172978
0.476443384869358 0.318373119337057
0.488978877939917 0.316884092855479
0.501514371010475 0.315385565904804
0.514049864081032 0.313879216004584
0.52658535715159 0.312366955015909
0.539120850222148 0.310850879577822
0.551656343292707 0.309333216211724
0.564191836363265 0.307816262158099
0.576727329433822 0.30630232361677
0.58926282250438 0.304793653100553
0.601798315574938 0.303292388622663
0.614333808645497 0.301800496883708
0.626869301716054 0.300319723405289
0.639404794786612 0.29885155149323
0.65194028785717 0.297397172289136
0.664475780927729 0.29595746665279
0.677011273998287 0.294532999100176
0.689546767068844 0.293124023434296
0.702082260139402 0.29173049868727
0.71461775320996 0.290352113332024
0.727153246280519 0.288988315758358
0.739688739351076 0.287638348651818
0.752224232421634 0.286301284997368
0.764759725492192 0.284976064098731
0.777295218562751 0.283661525578461
0.789830711633309 0.282356440665019
0.802366204703866 0.28105953997749
0.814901697774424 0.279769537128283
0.827437190844982 0.278485148393153
0.839972683915541 0.277205108556406
0.852508176986098 0.275928183028591
0.865043670056656 0.274653176811204
0.877579163127214 0.273378940729241
0.890114656197772 0.272104375210881
0.902650149268331 0.270828432392863
0.915185642338888 0.269550116362608
0.927721135409446 0.268268482551944
0.940256628480004 0.26698263596385
0.952792121550563 0.265691728937469
0.96532761462112 0.26439495837093
0.977863107691678 0.263091562710012
0.990398600762236 0.261780818712332
1.00293409383279 0.260462038257026
1.01546958690335 0.259134564972436
1.02800507997391 0.257797771212709
1.04054057304447 0.256451054881858
1.05307606611503 0.255093836433134
1.06561155918558 0.253725556207411
1.07814705225614 0.252345671584593
1.0906825453267 0.250953654628931
1.10321803839726 0.249548989548764
1.11575353146782 0.24813117058706
1.12828902453837 0.246699699785911
1.14082451760893 0.245254085036481
1.15336001067949 0.24379383827227
1.16589550375005 0.242318473446475
1.17843099682061 0.240827505064105
1.19096648989116 0.239320446330293
1.20350198296172 0.237796807655863
1.21603747603228 0.236256095064631
1.22857296910284 0.234697808736926
1.2411084621734 0.233121441436582
1.25364395524395 0.23152647705865
1.26617944831451 0.22991238918573
1.27871494138507 0.228278639566393
1.29125043445563 0.226624676565967
1.30378592752619 0.224949933627234
1.31632142059674 0.223253827746134
1.3288569136673 0.221535757650912
1.34139240673786 0.219795102245433
1.35392789980842 0.218031218621985
1.36646339287898 0.216243440278133
1.37899888594953 0.214431074961206
1.39153437902009 0.212593402591557
1.40406987209065 0.210729672868241
1.41660536516121 0.208839102651321
1.42914085823177 0.206920873537727
1.44167635130232 0.204974128536249
1.45421184437288 0.202997969202459
1.46674733744344 0.200991451889909
1.479282830514 0.198953584113919
1.49181832358456 0.196883320162815
1.50435381665511 0.194779556565473
1.51688930972567 0.19264112691102
1.52942480279623 0.190466796204572
1.54196029586679 0.18825525447392
1.55449578893735 0.186005109632743
1.5670312820079 0.183714879805016
1.57956677507846 0.181382984111297
1.59210226814902 0.179007732940097
1.60463776121958 0.176587316272155
1.61717325429014 0.174119791093816
1.62970874736069 0.171603066520479
1.64224424043125 0.169034887038785
1.65477973350181 0.166412813044842
1.66731522657237 0.163734198706642
1.67985071964293 0.160996165742745
1.69238621271348 0.158195573298078
1.70492170578404 0.15532898225909
1.7174571988546 0.152392613322864
1.72999269192516 0.149382297181115
1.74252818499572 0.146293414536763
1.75506367806627 0.143120824247786
1.76759917113683 0.139858775745009
1.78013466420739 0.136500801324928
1.79267015727795 0.133039583222757
1.80520565034851 0.129466786739308
1.81774114341906 0.125772848554644
1.83027663648962 0.121946705131956
1.84281212956018 0.117975438492724
1.85534762263074 0.113843805629595
1.8678831157013 0.109533603490211
1.88041860877185 0.105022789679877
1.89295410184241 0.100284237036326
1.90548959491297 0.0952839127507196
1.91802508798353 0.0899781209764669
1.93056058105409 0.0843091427521559
1.94309607412464 0.0781979594680634
1.9556315671952 0.0715312470856832
1.96816706026576 0.0641359202101064
1.98070255333632 0.0557225385316683
1.99323804640688 0.0457325293199482
2.00577353947743 0.0327535504691491
2.01830903254799 0.00699885623687428
2.03084452561855 1.18434317935971e-15
2.04338001868911 7.91354768424241e-16
2.05591551175967 6.21988041070264e-16
2.06845100483022 5.22296511659624e-16
2.08098649790078 4.54836182577037e-16
2.09352199097134 4.0536826262546e-16
2.1060574840419 3.67139512547851e-16
2.11859297711246 3.36481350299769e-16
2.13112847018301 3.11207066115649e-16
2.14366396325357 2.89921807424256e-16
2.15619945632413 2.71688508082593e-16
2.16873494939469 2.55851321804256e-16
2.18127044246525 2.4193572081901e-16
2.1938059355358 2.29588793947691e-16
2.20634142860636 2.18541930337464e-16
2.21887692167692 2.08586599236042e-16
2.23141241474748 1.99558126404039e-16
2.24394790781804 1.91324517494598e-16
2.25648340088859 1.83778573774604e-16
2.26901889395915 1.76832218056257e-16
2.28155438702971 1.70412324508397e-16
2.29408988010027 1.64457612059291e-16
2.30662537317083 1.58916290763516e-16
2.31916086624138 1.53744253313653e-16
2.33169635931194 1.48903672519016e-16
2.3442318523825 1.44361899076341e-16
2.35676734545306 1.40090585054156e-16
2.36930283852362 1.36064983750563e-16
2.38183833159417 1.3226338387476e-16
2.39437382466473 1.28666646848021e-16
2.40690931773529 1.25257829392512e-16
2.41944481080585 1.22021870405508e-16
2.43198030387641 1.18945331778214e-16
2.44451579694696 1.16016179738086e-16
2.45705129001752 1.1322360287082e-16
2.46958678308808 1.10557857235878e-16
2.48212227615864 1.08010134813983e-16
2.4946577692292 1.05572451966648e-16
2.50719326229975 1.03237552208905e-16
2.51972875537031 1.0099882411637e-16
2.53226424844087 9.88502295132427e-17
2.54479974151143 9.67862413348523e-17
2.55733523458199 9.48017895170022e-17
2.56987072765254 9.28922136120983e-17
2.5824062207231 9.10532217813998e-17
2.59494171379366 8.92808536578651e-17
2.60747720686422 8.75714487043528e-17
2.62001269993478 8.59216176615764e-17
2.63254819300533 8.43282173493993e-17
2.64508368607589 8.27883282661038e-17
2.65761917914645 8.12992346260599e-17
2.67015467221701 7.98584064433191e-17
2.68269016528757 7.84634839247667e-17
2.69522565835812 7.71122625848478e-17
2.70776115142868 7.5802680764451e-17
2.72029664449924 7.45328079247531e-17
2.7328321375698 7.33008341760159e-17
2.74536763064036 7.21050608084149e-17
2.75790312371091 7.09438917136344e-17
2.77043861678147 6.98158255999759e-17
2.78297410985203 6.87194489157644e-17
2.79550960292259 6.76534294062185e-17
2.80804509599315 6.66165101772796e-17
2.8205805890637 6.5607504581866e-17
2.83311608213426 6.46252909174412e-17
2.84565157520482 6.36688082060599e-17
2.85818706827538 6.27370519992719e-17
2.87072256134594 6.18290705918269e-17
2.88325805441649 6.09439615399275e-17
2.89579354748705 6.00808684555387e-17
2.90832904055761 5.92389780512891e-17
2.92086453362817 5.84175174131695e-17
2.93340002669873 5.76157514805934e-17
2.94593551976928 5.68329807154674e-17
2.95847101283984 5.60685389437665e-17
2.9710065059104 5.53217913547512e-17
2.98354199898096 5.45921326444167e-17
2.99607749205152 5.38789852514347e-17
3.00861298512207 5.31817979176575e-17
3.02114847819263 5.2500043941898e-17
3.03368397126319 5.18332199659624e-17
3.04621946433375 5.11808446332818e-17
3.05875495740431 5.05424573799234e-17
3.07129045047486 4.99176173055088e-17
3.08382594354542 4.93059021178856e-17
3.09636143661598 4.87069071459338e-17
3.10889692968654 4.81202444153795e-17
3.1214324227571 4.75455417829249e-17
3.13396791582765 4.69824421244058e-17
3.14650340889821 4.64306025730425e-17
3.15903890196877 4.58896938041802e-17
3.17157439503933 4.53593993632093e-17
3.18410988810989 4.48394150336236e-17
3.19664538118044 4.4329448242421e-17
3.209180874251 4.38292175002713e-17
3.22171636732156 4.33384518740784e-17
3.23425186039212 4.28568904897514e-17
3.24678735346268 4.23842820631633e-17
3.25932284653323 4.19203844337642e-17
3.27185833960379 4.14649642436529e-17
3.28439383267435 4.1017796392627e-17
3.29692932574491 4.05786637674042e-17
3.30946481881547 4.01473568616919e-17
3.32200031188602 3.97236734416437e-17
3.33453580495658 3.93074182290254e-17
3.34707129802714 3.88984026009951e-17
3.3596067910977 3.84964443054805e-17
3.37214228416826 3.81013671912073e-17
3.38467777723881 3.77130009514977e-17
3.39721327030937 3.73311808810191e-17
3.40974876337993 3.69557476447182e-17
3.42228425645049 3.65865470582278e-17
3.43481974952105 3.62234298790814e-17
3.4473552425916 3.58662516081135e-17
3.45989073566216 3.55148723004653e-17
3.47242622873272 3.51691563856543e-17
3.48496172180328 3.48289724961987e-17
3.49749721487384 3.44941933043217e-17
3.51003270794439 3.41646953662914e-17
3.52256820101495 3.38403589739787e-17
3.53510369408551 3.35210680132424e-17
3.54763918715607 3.3206709828774e-17
3.56017468022663 3.2897175095059e-17
3.57271017329718 3.25923576931309e-17
3.58524566636774 3.22921545928137e-17
3.5977811594383 3.19964657401677e-17
3.61031665250886 3.17051939498704e-17
3.62285214557942 3.14182447877917e-17
3.63538763864997 3.11355265316524e-17
3.64792313172053 3.08569499861088e-17
3.66045862479109 3.05824284542703e-17
3.67299411786165 3.03118776354357e-17
3.68552961093221 3.00452155422581e-17
3.69806510400276 2.97823624213546e-17
3.71060059707332 2.95232406771937e-17
3.72313609014388 2.92677747991002e-17
3.73567158321444 2.90158912912303e-17
3.748207076285 2.87675186053758e-17
3.76074256935555 2.85225870764619e-17
3.77327806242611 2.82810288606145e-17
3.78581355549667 2.80427778756765e-17
3.79834904856723 2.780776974406e-17
3.81088454163779 2.75759417378268e-17
3.82342003470834 2.73472327258972e-17
3.8359555277789 2.71215831232886e-17
3.84849102084946 2.68989348422941e-17
3.86102651392002 2.66792312455149e-17
3.87356200699058 2.64624171006623e-17
3.88609750006113 2.62484385370533e-17
3.89863299313169 2.60372430037254e-17
3.91116848620225 2.58287792290986e-17
3.92370397927281 2.562299718212e-17
3.93623947234337 2.54198480348258e-17
3.94877496541392 2.52192841262613e-17
3.96131045848448 2.50212589277001e-17
3.97384595155504 2.48257270091093e-17
3.9863814446256 2.46326440068075e-17
3.99891693769616 2.44419665922668e-17
4.01145243076671 2.42536524420106e-17
4.02398792383727 2.40676602085629e-17
4.03652341690783 2.38839494924064e-17
4.04905890997839 2.37024808149081e-17
4.06159440304895 2.35232155921725e-17
4.0741298961195 2.33461161097879e-17
4.08666538919006 2.31711454984268e-17
4.09920088226062 2.29982677102697e-17
4.11173637533118 2.28274474962174e-17
4.12427186840174 2.26586503838628e-17
4.13680736147229 2.24918426561919e-17
};
%\addlegendentry{Density}
\addplot [semithick, steelblue31119180, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks]
table {%
4.03680736147229 0
};
%\addlegendentry{Spike $2\bar \lambda$}
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-2.01840368073615 0
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks]
table {%
2.01840368073615 0
};
%\addlegendentry{Edges}
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-2.01840368073615 0
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle \beta_T=2.0\)},
x grid style={darkgray176},
xmin=-3.8156855455583, xmax=7.03802080256551,
width=.42\textwidth,
height=.21\textwidth,
xshift=-0.7cm,
ticks = none,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0216965830600265, ymax=0.455628244260556,
ytick style={color=black}
]
\addplot [semithick, crimson2143940, line width=1.2pt, opacity=0.7]
table {%
-3.32233525700721 1.10385471109363e-16
-3.30256169834785 1.1903679547198e-16
-3.28278813968849 1.29534162145969e-16
-3.26301458102913 1.42635535292493e-16
-3.24324102236977 1.59620109018535e-16
-3.2234674637104 1.82861957762267e-16
-3.20369390505104 2.17430435219266e-16
-3.18392034639168 2.76956829540233e-16
-3.16414678773232 4.20612871064727e-16
-3.14437322907296 0.00590493914133408
-3.12459967041359 0.0178718691904896
-3.10482611175423 0.0245481126579219
-3.08505255309487 0.0297404598904247
-3.06527899443551 0.0341330860858843
-3.04550543577615 0.0380044264841227
-3.02573187711678 0.0415007295936798
-3.00595831845742 0.0447101694069318
-2.98618475979806 0.047690796368697
-2.9664112011387 0.0504832533118459
-2.94663764247934 0.0531173213022097
-2.92686408381997 0.0556156039952512
-2.90709052516061 0.0579957447824305
-2.88731696650125 0.0602718340794937
-2.86754340784189 0.0624553408191702
-2.84776984918253 0.0645557518051117
-2.82799629052316 0.0665810234580764
-2.8082227318638 0.0685379090814523
-2.78844917320444 0.0704322013544562
-2.76867561454508 0.0722689153528481
-2.74890205588572 0.0740524291166936
-2.72912849722635 0.0757865930770528
-2.70935493856699 0.0774748165088308
-2.68958137990763 0.0791201366623354
-2.66980782124827 0.0807252745868251
-2.65003426258891 0.0822926805189512
-2.63026070392954 0.0838245715133704
-2.61048714527018 0.0853229624244315
-2.59071358661082 0.086789691975542
-2.57094002795146 0.0882264446264708
-2.5511664692921 0.0896347691698722
-2.53139291063273 0.091016094469575
-2.51161935197337 0.0923717431857247
-2.49184579331401 0.0937029433445499
-2.47207223465465 0.0950108385844909
-2.45229867599529 0.0962964968795082
-2.43252511733592 0.0975609184137969
-2.41275155867656 0.0988050422329682
-2.3929780000172 0.100029752337601
-2.37320444135784 0.101235882856848
-2.35343088269848 0.10242422290937
-2.33365732403911 0.10359552071048
-2.31388376537975 0.104750487373197
-2.29411020672039 0.105889800218931
-2.27433664806103 0.107014105997052
-2.25456308940167 0.108124023416595
-2.2347895307423 0.109220145806974
-2.21501597208294 0.110303043337685
-2.19524241342358 0.11137326513564
-2.17546885476422 0.112431341101144
-2.15569529610486 0.113477783732683
-2.13592173744549 0.114513089777649
-2.11614817878613 0.115537741644414
-2.09637462012677 0.116552208749891
-2.07660106146741 0.117556948944104
-2.05682750280805 0.118552409666027
-2.03705394414868 0.119539028998736
-2.01728038548932 0.120517236829631
-1.99750682682996 0.12148745572381
-1.9777332681706 0.122450102073711
-1.95795970951124 0.123405586841815
-1.93818615085187 0.124354316403961
-1.91841259219251 0.125296693470746
-1.89863903353315 0.126233117857992
-1.87886547487379 0.127163987219936
-1.85909191621443 0.128089697678518
-1.83931835755506 0.129010644763565
-1.8195447988957 0.129927223898365
-1.79977124023634 0.130839831183075
-1.77999768157698 0.131748863981242
-1.76022412291762 0.1326547216034
-1.74045056425825 0.133557805956854
-1.72067700559889 0.134458522048842
-1.70090344693953 0.135357278754818
-1.68112988828017 0.136254489388723
-1.66135632962081 0.137150572192584
-1.64158277096144 0.138045951005436
-1.62180921230208 0.138941055940437
-1.60203565364272 0.139836323728237
-1.58226209498336 0.140732198633301
-1.562488536324 0.141629132805482
-1.54271497766463 0.142527586865719
-1.52294141900527 0.143428030658158
-1.50316786034591 0.144330943800199
-1.48339430168655 0.145236816229724
-1.46362074302719 0.146146148965011
-1.44384718436782 0.147059454754249
-1.42407362570846 0.147977258677843
-1.4043000670491 0.148900099289979
-1.38452650838974 0.149828529032778
-1.36475294973038 0.150763115808
-1.34497939107101 0.151704443704016
-1.32520583241165 0.152653114715352
-1.30543227375229 0.153609750613051
-1.28565871509293 0.154574994900284
-1.26588515643357 0.155549516065024
-1.2461115977742 0.156534011166796
-1.22633803911484 0.157529210689815
-1.20656448045548 0.158535885412694
-1.18679092179612 0.159554855030689
-1.16701736313676 0.160586999966063
-1.14724380447739 0.16163327731857
-1.12747024581803 0.162694742935732
-1.10769668715867 0.163772580626742
-1.08792312849931 0.164868143066323
-1.06814956983995 0.165983007682764
-1.04837601118058 0.167119053836662
-1.02860245252122 0.168278570016828
-1.00882889386186 0.169464403134724
-0.989055335202498 0.170680167156451
-0.969281776543136 0.171930536358538
-0.949508217883774 0.173221657415584
-0.929734659224412 0.174561730414564
-0.90996110056505 0.175961825415828
-0.890187541905687 0.177437021848353
-0.870413983246326 0.179007970446044
-0.850640424586964 0.180702960003929
-0.830866865927602 0.182560460646194
-0.81109330726824 0.184631777320727
-0.791319748608878 0.186982658529632
-0.771546189949516 0.189691249055766
-0.751772631290154 0.19283809730703
-0.731999072630792 0.196484462848841
-0.71222551397143 0.200642363286127
-0.692451955312068 0.205252806717756
-0.672678396652706 0.210191796378763
-0.652904837993344 0.215303810715713
-0.633131279333981 0.220440131257057
-0.61335772067462 0.225481955127533
-0.593584162015258 0.230345827697904
-0.573810603355895 0.234979087498145
-0.554037044696534 0.23935264831902
-0.534263486037172 0.243454840184522
-0.514489927377809 0.247287462109958
-0.494716368718448 0.250864097326845
-0.474942810059086 0.254210441421953
-0.455169251399723 0.257366338819838
-0.435395692740362 0.260389073247279
-0.415622134081 0.263357012660996
-0.395848575421637 0.266371903088145
-0.376075016762276 0.269557275611427
-0.356301458102914 0.273050585914944
-0.336527899443551 0.276989094665347
-0.31675434078419 0.281493734571354
-0.296980782124828 0.28665789001816
-0.277207223465465 0.292545735867364
-0.257433664806103 0.299199100863866
-0.237660106146742 0.306647866776054
-0.217886547487379 0.314919034067581
-0.198112988828017 0.32404177198118
-0.178339430168656 0.334047376125265
-0.158565871509293 0.344963050452469
-0.138792312849931 0.356796824206626
-0.11901875419057 0.369507689210715
-0.0992451955312075 0.382949945751903
-0.0794716368718453 0.396774863379643
-0.0596980782124836 0.410274893809357
-0.0399245195531215 0.422199218106993
-0.0201509608937593 0.430720127976925
-0.000377402234397195 0.433931661200529
0.0193961564249645 0.43095054547413
0.0391697150843267 0.422599953037474
0.0589432737436888 0.41076899270516
0.0787168324030505 0.397302191581048
0.0984903910624126 0.383473792325215
0.118263949721775 0.370008809147437
0.138037508381136 0.357266433845321
0.157811067040499 0.345397977088405
0.177584625699861 0.334447209812883
0.197358184359222 0.324407304613641
0.217131743018585 0.315251442373559
0.236905301677947 0.306948324607879
0.256678860337308 0.299468665403073
0.276452418996671 0.292785444108818
0.296225977656033 0.286869035250228
0.315999536315394 0.281678261484303
0.335773094974757 0.277149967087617
0.355546653634119 0.273191917139305
0.375320212293481 0.269684077097242
0.395093770952843 0.266489522395382
0.414867329612205 0.263470513950945
0.434640888271567 0.260502800252579
0.454414446930929 0.257483740636241
0.474188005590291 0.254334100930983
0.493961564249653 0.250995857432099
0.513735122909015 0.247428566299861
0.533508681568377 0.243606038891919
0.553282240227739 0.239514247648841
0.573055798887101 0.235150926269385
0.592829357546463 0.230527173070604
0.612602916205825 0.225671309182398
0.632376474865187 0.220634962862405
0.652150033524549 0.215500294568246
0.671923592183911 0.210384765891851
0.691697150843273 0.205436251574463
0.711470709502635 0.20081066212114
0.731244268161997 0.196633929256108
0.751017826821359 0.19296784918557
0.770791385480721 0.189802841756758
0.790564944140083 0.1870789614656
0.810338502799445 0.18471591979844
0.830112061458807 0.182635230612199
0.849885620118169 0.180770599215782
0.869659178777531 0.179070185932529
0.889432737436893 0.177495078054692
0.909206296096255 0.176016647027824
0.928979854755617 0.174613991927821
0.948753413414979 0.173271852432225
0.968526972074341 0.171979028693371
0.988300530733703 0.170727227662771
1.00807408939307 0.169510236367629
1.02784764805243 0.168323332702946
1.04762120671179 0.167162868387774
1.06739476537115 0.166025971336096
1.08716832403051 0.164910334888866
1.10694188268987 0.163814066245392
1.12671544134924 0.162735578056381
1.1464890000086 0.161673510127417
1.16626255866796 0.160626673077272
1.18603611732732 0.159594006798457
1.20580967598668 0.158574550860609
1.22558323464605 0.157567422167847
1.24535679330541 0.156571799065475
1.26513035196477 0.155586908990647
1.28490391062413 0.154612020087095
1.30467746928349 0.153646434129411
1.32445102794286 0.152689481620432
1.34422458660222 0.151740518051834
1.36399814526158 0.150798921061576
1.38377170392094 0.149864087815357
1.40354526258031 0.148935433498915
1.42331882123967 0.148012389842851
1.44309237989903 0.147094403568808
1.46286593855839 0.14618093583102
1.48263949721775 0.14527146090704
1.50241305587712 0.144365465673865
1.52218661453648 0.143462448639655
1.54196017319584 0.142561919415699
1.5617337318552 0.141663398088647
1.58150729051456 0.140766414443232
1.60128084917392 0.139870507448615
1.62105440783329 0.138975224655959
1.64082796649265 0.138080121615489
1.66060152515201 0.137184761193205
1.68037508381137 0.136288713065551
1.70014864247073 0.135391553222639
1.7199222011301 0.13449286309789
1.73969575978946 0.133592229335917
1.75946931844882 0.13268924287865
1.77924287710818 0.131783498513961
1.79901643576755 0.130874594255665
1.81878999442691 0.129962130715007
1.83856355308627 0.12904571048328
1.85833711174563 0.128124937398858
1.87811067040499 0.127199416012268
1.89788422906436 0.126268750868884
1.91765778772372 0.1253325458056
1.93743134638308 0.124390403272822
1.95720490504244 0.123441923560615
1.9769784637018 0.122486704111074
1.99675202236117 0.121524338659058
2.01652558102053 0.12055441642101
2.03629913967989 0.119576521278679
2.05607269833925 0.118590230861882
2.07584625699861 0.117595115633335
2.09561981565798 0.116590737787051
2.11539337431734 0.115576650311983
2.1351669329767 0.114552395780072
2.15494049163606 0.113517505198821
2.17471405029542 0.112471496700292
2.19448760895478 0.111413874095504
2.21426116761415 0.110344125574102
2.23403472627351 0.109261721844178
2.25380828493287 0.108166114614347
2.27358184359223 0.107056734502249
2.2933554022516 0.10593298918199
2.31312896091096 0.104794260849439
2.33290251957032 0.103639903982687
2.35267607822968 0.102469242392491
2.37244963688904 0.101281566370082
2.39222319554841 0.100076129170908
2.41199675420777 0.0988521433151226
2.43177031286713 0.0976087764728924
2.45154387152649 0.0963451466210226
2.47131743018585 0.0950603169149214
2.49109098884522 0.0937532896896409
2.51086454750458 0.0924229996088028
2.53063810616394 0.0910683061342703
2.5504116648233 0.0896879846097525
2.57018522348266 0.0882807162105406
2.58995878214203 0.0868450763608853
2.60973234080139 0.0853795210831619
2.62950589946075 0.0838823714916239
2.64927945812011 0.0823517950539588
2.66905301677947 0.0807857841408821
2.68882657543883 0.0791821299395404
2.7086001340982 0.077538391731398
2.72837369275756 0.0758518596152362
2.74814725141692 0.0741195093508132
2.76792081007628 0.0723379470420855
2.78769436873565 0.0705033405323531
2.80746792739501 0.0686113337729432
2.82724148605437 0.0666569383859289
2.84701504471373 0.0646343943963965
2.86678860337309 0.0625369891567199
2.88656216203246 0.0603568176507002
2.90633572069182 0.0580844586807839
2.92610927935118 0.0557085293516304
2.94588283801054 0.0532150541308576
2.9656563966699 0.0505865472447867
2.98542995532927 0.0478006284582432
3.00520351398863 0.0448278460071512
3.02497707264799 0.0416280671358266
3.04475063130735 0.0381440832118091
3.06452418996671 0.0342892375965061
3.08429774862608 0.0299203798613248
3.10407130728544 0.0247667976737029
3.1238448659448 0.0181724713777777
3.14361842460416 0.00676418549387986
3.16339198326352 4.30834929282795e-16
3.18316554192289 2.8015712499492e-16
3.20293910058225 2.1910396636779e-16
3.22271265924161 1.83926535058598e-16
3.24248621790097 1.60371824393433e-16
3.26225977656033 1.43201995471595e-16
3.2820333352197 1.29980380867598e-16
3.30180689387906 1.19399861846785e-16
3.32158045253842 1.10688201663426e-16
3.34135401119778 1.03356056331479e-16
3.36112756985714 9.70763574824494e-17
3.38090112851651 9.16211192071945e-17
3.40067468717587 8.68259260705436e-17
3.42044824583523 8.25688328364889e-17
3.44022180449459 7.87572318129544e-17
3.45999536315395 7.53193671078023e-17
3.47976892181332 7.21986642059532e-17
3.49954248047268 6.93498392000302e-17
3.51931603913204 6.67361582360972e-17
3.5390895977914 6.43274699163898e-17
3.55886315645076 6.20987638340402e-17
3.57863671511013 6.00290957392359e-17
3.59841027376949 5.8100776396676e-17
3.61818383242885 5.62987489754869e-17
3.63795739108821 5.46101066185649e-17
3.65773094974757 5.30237128617485e-17
3.67750450840694 5.15299017716324e-17
3.6972780670663 5.01202374087853e-17
3.71705162572566 4.87873196976874e-17
3.73682518438502 4.75246268116323e-17
3.75659874304438 4.63263852008569e-17
3.77637230170375 4.51874630662364e-17
3.79614586036311 4.41032814421142e-17
3.81591941902247 4.30697399516534e-17
3.83569297768183 4.20831543292013e-17
3.85546653634119 4.11402039299106e-17
3.87524009500056 4.02378865051177e-17
3.89501365365992 3.93734802657624e-17
3.91478721231928 3.85445110240419e-17
3.93456077097864 3.77487239799813e-17
3.954334329638 3.69840593388667e-17
3.97410788829737 3.62486311598241e-17
3.99388144695673 3.55407089415755e-17
4.01365500561609 3.48587014951085e-17
4.03342856427545 3.42011430201127e-17
4.05320212293481 3.35666804362821e-17
4.07297568159418 3.29540626510384e-17
4.09274924025354 3.23621308458632e-17
4.1125227989129 3.17898099106932e-17
4.13229635757226 3.12361008303399e-17
4.15206991623162 3.07000739003922e-17
4.17184347489099 3.01808626679018e-17
4.19161703355035 2.96776585071058e-17
4.21139059220971 2.91897057530202e-17
4.23116415086907 2.87162973263551e-17
4.25093770952843 2.82567707921963e-17
4.2707112681878 2.78105047773788e-17
4.29048482684716 2.7376915858146e-17
4.31025838550652 2.69554554819551e-17
4.33003194416588 2.65456074368655e-17
4.34980550282524 2.61468854171872e-17
4.36957906148461 2.57588308343011e-17
4.38935262014397 2.53810108202256e-17
4.40912617880333 2.50130164041899e-17
4.42889973746269 2.46544608447725e-17
4.44867329612205 2.4304978102159e-17
4.46844685478142 2.39642214368162e-17
4.48822041344078 2.36318621224037e-17
4.50799397210014 2.33075882620771e-17
4.5277675307595 2.29911036985081e-17
4.54754108941886 2.26821270089753e-17
4.56731464807823 2.23803905777903e-17
4.58708820673759 2.2085639739119e-17
4.60686176539695 2.17976319839712e-17
4.62663532405631 2.15161362257566e-17
4.64640888271567 2.12409321048308e-17
4.66618244137504 2.09718094164581e-17
4.6859560000344 2.07085674309297e-17
4.70572955869376 2.04510144116156e-17
4.72550311735312 2.01989670902071e-17
4.74527667601248 1.99522501932797e-17
4.76505023467185 1.97106960008123e-17
4.78482379333121 1.94741439341439e-17
4.80459735199057 1.92424401710745e-17
4.82437091064993 1.90154372860217e-17
4.84414446930929 1.87929939133278e-17
4.86391802796866 1.85749744319757e-17
4.88369158662802 1.83612486701242e-17
4.90346514528738 1.81516916280048e-17
4.92323870394674 1.79461832178478e-17
4.9430122626061 1.77446080196119e-17
4.96278582126547 1.75468550513972e-17
4.98255937992483 1.73528175535064e-17
5.00233293858419 1.71623927852073e-17
5.02210649724355 1.69754818333216e-17
5.04188005590291 1.67919894318358e-17
5.06165361456228 1.66118237917907e-17
5.08142717322164 1.64348964407643e-17
5.101200731881 1.62611220713153e-17
5.12097429054036 1.60904183978021e-17
5.14074784919972 1.59227060210341e-17
5.16052140785909 1.57579083002552e-17
5.18029496651845 1.55959512319939e-17
5.20006852517781 1.5436763335348e-17
5.21984208383717 1.52802755433058e-17
5.23961564249653 1.51264210925922e-17
5.2593892011559 1.49751354551616e-17
5.27916275981526 1.48263562006796e-17
5.29893631847462 1.46800229391275e-17
5.31870987713398 1.45360772293643e-17
5.33848343579334 1.43944624996973e-17
5.35825699445271 1.42551239723686e-17
5.37803055311207 1.41180085917307e-17
5.39780411177143 1.39830649559017e-17
5.41757767043079 1.38502432517e-17
5.43735122909015 1.37194951926765e-17
5.45712478774952 1.359077396007e-17
5.47689834640888 1.3464034146525e-17
5.49667190506824 1.33392317024197e-17
5.5164454637276 1.32163238846629e-17
5.53621902238696 1.30952692078265e-17
5.55599258104633 1.29760273974885e-17
5.57576613970569 1.28585593456692e-17
5.59553969836505 1.27428270682514e-17
5.61531325702441 1.262879366428e-17
5.63508681568377 1.25164232770437e-17
5.65486037434314 1.24056810568487e-17
5.6746339330025 1.22965331253959e-17
5.69440749166186 1.21889465416832e-17
5.71418105032122 1.20828892693543e-17
5.73395460898058 1.19783301454224e-17
5.75372816763995 1.18752388503023e-17
5.77350172629931 1.17735858790847e-17
5.79327528495867 1.16733425139937e-17
5.81304884361803 1.15744807979702e-17
5.83282240227739 1.14769735093265e-17
5.85259596093676 1.13807941374215e-17
5.87236951959612 1.12859168593094e-17
5.89214307825548 1.11923165173138e-17
5.91191663691484 1.10999685974869e-17
5.9316901955742 1.10088492089104e-17
5.95146375423357 1.0918935063802e-17
5.97123731289293 1.08302034583881e-17
5.99101087155229 1.07426322545099e-17
6.01078443021165 1.06561998619298e-17
6.03055798887102 1.05708852213057e-17
6.05033154753038 1.0486667787805e-17
6.07010510618974 1.0403527515329e-17
6.0898786648491 1.03214448413215e-17
6.10965222350846 1.0240400672137e-17
6.12942578216783 1.01603763689423e-17
6.14919934082719 1.00813537341309e-17
6.16897289948655 1.00033149982273e-17
6.18874645814591 9.92624280387853e-18
6.20852001680527 9.85012020741558e-18
6.22829357546463 9.77493064616597e-18
6.248067134124 9.70065794131403e-18
6.26784069278336 9.62728628335369e-18
6.28761425144272 9.55480022153063e-18
6.30738781010208 9.48318465364863e-18
6.32716136876144 9.41242481622535e-18
6.34693492742081 9.34250627498365e-18
6.36670848608017 9.27341491566482e-18
6.38648204473953 9.2051369351511e-18
6.40625560339889 9.13765883288523e-18
6.42602916205825 9.07096740257538e-18
6.44580272071762 9.00504972417432e-18
6.46557627937698 8.93989315612222e-18
6.48534983803634 8.87548532784292e-18
6.5051233966957 8.81181413248388e-18
6.52489695535506 8.74886771989075e-18
6.54467051401443 8.68663448980734e-18
};
%\addlegendentry{Density}
\addplot [semithick, steelblue31119180, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks]
table {%
6.44467051401443 0
};
%\addlegendentry{Spike $2\bar \lambda$}
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-3.22233525700721 0
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks]
table {%
3.14662932586517 0
};
%\addlegendentry{Edges}
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-3.14662932586517 0
};
\draw[-latex,very thick,draw=black] (axis cs:-2.90010173130649,0.15) -- (axis cs:-3.22233525700721,0.02);
\draw (axis cs:-2.90010173130649,0.15) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{Spike at $-\bar\lambda$};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.07689337867574, xmax=3.78723544708942,
width=.42\textwidth,
height=.21\textwidth,
yshift=0.7cm,
ticks = none,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \beta_M=2.0\)},
ymin=-0.0189302011768567, ymax=0.397534224713992,
ytick style={color=black}
]
\addplot [semithick, crimson2143940, line width=1.2pt, opacity=0.7]
table {%
-1.81034206841368 4.4856368385395e-16
-1.7996586491647 4.84827070791864e-16
-1.78897522991572 5.28617918538514e-16
-1.77829181066674 5.82887432595733e-16
-1.76760839141776 6.52501917847553e-16
-1.75692497216878 7.46205052519305e-16
-1.7462415529198 8.81770068769016e-16
-1.73555813367082 1.10309318254376e-15
-1.72487471442184 1.56675382593833e-15
-1.71419129517286 4.28462070525483e-15
-1.70350787592388 0.0371543557520618
-1.6928244566749 0.0553364784344533
-1.68214103742592 0.0687979966171155
-1.67145761817694 0.0799597570426298
-1.66077419892796 0.0896845706359046
-1.65009077967898 0.098399410463533
-1.63940736043 0.106352853164678
-1.62872394118102 0.113704792375947
-1.61804052193204 0.120565321664243
-1.60735710268306 0.127014101248912
-1.59667368343408 0.133110994651108
-1.5859902641851 0.138902352408386
-1.57530684493612 0.144424941466383
-1.56462342568714 0.149708515211562
-1.55394000643816 0.154777560049004
-1.54325658718918 0.159652518868683
-1.5325731679402 0.164350670668624
-1.52188974869122 0.168886779373014
-1.51120632944224 0.173273579577054
-1.50052291019326 0.177522148703117
-1.48983949094428 0.181642195106334
-1.4791560716953 0.185642284759065
-1.46847265244632 0.189530022307725
-1.45778923319734 0.193312195797981
-1.44710581394836 0.196994895548536
-1.43642239469938 0.200583610943273
-1.4257389754504 0.204083310713682
-1.41505555620142 0.207498510168137
-1.40437213695244 0.210833327162508
-1.39368871770346 0.2140915302616
-1.38300529845448 0.21727657867638
-1.3723218792055 0.22039165725001
-1.36163845995652 0.223439706312166
-1.35095504070754 0.226423447217557
-1.34027162145856 0.229345404982309
-1.32958820220958 0.232207927646433
-1.3189047829606 0.235013203525113
-1.30822136371162 0.23776327621425
-1.29753794446264 0.240460057781453
-1.28685452521366 0.24310534062694
-1.27617110596468 0.245700807993284
-1.2654876867157 0.248248043035272
-1.25480426746672 0.250748537584152
-1.24412084821774 0.253203699173212
-1.23343742896876 0.255614858044304
-1.22275400971978 0.257983273180394
-1.2120705904708 0.260310137625517
-1.20138717122182 0.262596583759873
-1.19070375197284 0.264843687469018
-1.18002033272386 0.267052472479591
-1.16933691347488 0.269223914132366
-1.1586534942259 0.271358942622882
-1.14797007497692 0.273458446304324
-1.13728665572794 0.275523274718779
-1.12660323647896 0.277554240843595
-1.11591981722998 0.279552124011647
-1.105236397981 0.28151767196779
-1.09455297873202 0.283451602864253
-1.08386955948304 0.285354607501058
-1.07318614023406 0.287227351002063
-1.06250272098508 0.289070474370244
-1.0518193017361 0.290884596416336
-1.04113588248712 0.292670314860499
-1.03045246323814 0.294428208067525
-1.01976904398916 0.296158836031539
-1.00908562474018 0.297862741853412
-0.998402205491199 0.299540452806694
-0.987718786242218 0.301192481292045
-0.977035366993238 0.302819326102525
-0.966351947744258 0.30442147313824
-0.955668528495278 0.305999396428437
-0.944985109246298 0.307553559084153
-0.934301689997318 0.309084413793281
-0.923618270748338 0.310592403901472
-0.912934851499358 0.312077963858792
-0.902251432250378 0.313541519891681
-0.891568013001398 0.31498349083221
-0.880884593752418 0.316404288245838
-0.870201174503438 0.317804317274159
-0.859517755254458 0.319183976889238
-0.848834336005478 0.320543660279058
-0.838150916756498 0.321883755123103
-0.827467497507518 0.323204643867693
-0.816784078258538 0.324506703868435
-0.806100659009557 0.325790307571196
-0.795417239760577 0.327055822238181
-0.784733820511597 0.32830361027196
-0.774050401262617 0.329534028619612
-0.763366982013637 0.33074742881288
-0.752683562764657 0.33194415655939
-0.742000143515677 0.333124551037197
-0.731316724266697 0.334288944622949
-0.720633305017717 0.335437662016247
-0.709949885768737 0.336571019551268
-0.699266466519757 0.337689324190202
-0.688583047270777 0.338792872673169
-0.677899628021797 0.339881950221522
-0.667216208772817 0.340956829643692
-0.656532789523837 0.342017769746503
-0.645849370274857 0.34306501434999
-0.635165951025877 0.344098790638013
-0.624482531776896 0.345119308009617
-0.613799112527917 0.346126756575492
-0.603115693278937 0.3471213059038
-0.592432274029956 0.348103103585139
-0.581748854780976 0.349072274156978
-0.571065435531996 0.350028917976583
-0.560382016283016 0.35097311024669
-0.549698597034036 0.35190490016889
-0.539015177785056 0.352824310434897
-0.528331758536076 0.353731336823804
-0.517648339287096 0.354625947997048
-0.506964920038116 0.355508085710952
-0.496281500789136 0.35637766497769
-0.485598081540156 0.357234574874008
-0.474914662291176 0.358078679158468
-0.464231243042196 0.358909817654957
-0.453547823793216 0.359727807323676
-0.442864404544236 0.360532443816012
-0.432180985295256 0.36132350328736
-0.421497566046275 0.362100744124353
-0.410814146797295 0.362863909001667
-0.400130727548315 0.363612726798361
-0.389447308299335 0.364346914788905
-0.378763889050355 0.365066180694855
-0.368080469801375 0.365770224803231
-0.357397050552395 0.366458741911045
-0.346713631303415 0.367131423331181
-0.336030212054435 0.367787958634884
-0.325346792805455 0.368428037455028
-0.314663373556475 0.36905135082158
-0.303979954307495 0.369657592565642
-0.293296535058515 0.370246460474341
-0.282613115809535 0.370817657052955
-0.271929696560555 0.371370890322895
-0.261246277311575 0.371905874182127
-0.250562858062594 0.37242232861706
-0.239879438813615 0.372919979593171
-0.229196019564635 0.373398558963194
-0.218512600315654 0.373857803761486
-0.207829181066674 0.374297455781081
-0.197145761817694 0.374717260667289
-0.186462342568714 0.375116967162126
-0.175778923319734 0.375496326230983
-0.165095504070754 0.375855090115434
-0.154412084821774 0.376193011989314
-0.143728665572794 0.376509845192642
-0.133045246323814 0.376805343513561
-0.122361827074834 0.377079261243023
-0.111678407825854 0.377331354344552
-0.100994988576874 0.377561381833422
-0.0903115693278937 0.377769107885479
-0.0796281500789138 0.377954304507388
-0.0689447308299336 0.378116755013025
-0.0582613115809536 0.378256257419657
-0.0475778923319734 0.378372628725426
-0.0368944730829934 0.378465708810763
-0.0262110538340135 0.378535364393199
-0.0155276345850333 0.37858149253541
-0.00484421533605328 0.378604023537135
0.00583920391292669 0.378602922820645
0.0165226231619069 0.378578192146993
0.0272060424108869 0.378529869294473
0.0378894616598671 0.378458027270683
0.048572880908847 0.378362771917011
0.059256300157827 0.378244239176615
0.0699397194068072 0.378102591487534
0.0806231386557872 0.377938013751353
0.0913065579047672 0.377750709511892
0.101989977153747 0.37754089669195
0.112673396402727 0.377308804067219
0.123356815651707 0.377054668124456
0.134040234900688 0.376778730171939
0.144723654149667 0.376481234491268
0.155407073398648 0.376162426795757
0.166090492647628 0.375822553407449
0.176773911896608 0.375461860964516
0.187457331145588 0.375080596413362
0.198140750394568 0.374679007520821
0.208824169643548 0.374257343530272
0.219507588892528 0.373815855950866
0.230191008141508 0.373354799502075
0.240874427390488 0.372874432748535
0.251557846639468 0.372375019087234
0.262241265888448 0.371856827281938
0.272924685137428 0.371320131860775
0.283608104386408 0.370765213408005
0.294291523635388 0.370192358601934
0.304974942884368 0.369601859991837
0.315658362133348 0.368994015456129
0.326341781382329 0.368369127707159
0.337025200631308 0.36772750314487
0.347708619880289 0.36706945093708
0.358392039129269 0.366395281575583
0.369075458378249 0.365705305391827
0.379758877627229 0.364999830816523
0.390442296876209 0.364279162582912
0.401125716125189 0.363543599834107
0.411809135374169 0.362793434062838
0.422492554623149 0.362028946991981
0.433175973872129 0.361250408526175
0.443859393121109 0.360458074652907
0.454542812370089 0.359652185341677
0.465226231619069 0.358832962807473
0.475909650868049 0.358000609362891
0.486593070117029 0.357155306012482
0.49727648936601 0.356297210821243
0.507959908614989 0.355426457640481
0.518643327863969 0.354543155042042
0.52932674711295 0.353647385526642
0.540010166361929 0.352739204877856
0.55069358561091 0.351818641849557
0.56137700485989 0.350885698231731
0.57206042410887 0.349940348819561
0.58274384335785 0.348982541878654
0.59342726260683 0.348012199900124
0.60411068185581 0.347029220225205
0.61479410110479 0.346033476137326
0.62547752035377 0.345024817918121
0.63616093960275 0.344003074023632
0.64684435885173 0.342968052503484
0.65752777810071 0.341919542244419
0.66821119734969 0.340857314442854
0.67889461659867 0.339781123859351
0.68957803584765 0.338690710272137
0.700261455096631 0.337585799763364
0.71094487434561 0.336466105878224
0.721628293594591 0.335331330942331
0.732311712843571 0.334181167029345
0.742995132092551 0.333015297045092
0.753678551341531 0.331833395556664
0.764361970590511 0.330635129465496
0.775045389839491 0.329420158998723
0.785728809088471 0.328188137870586
0.796412228337451 0.326938714061394
0.807095647586431 0.325671530041303
0.817779066835411 0.324386223059887
0.828462486084391 0.32308242523267
0.839145905333371 0.321759763743795
0.849829324582351 0.320417860785315
0.860512743831331 0.319056333427852
0.871196163080312 0.317674793400102
0.881879582329291 0.316272847057836
0.892563001578272 0.314850094883683
0.903246420827252 0.313406131151758
0.913929840076231 0.311940543548915
0.924613259325212 0.31045291273245
0.935296678574192 0.30894281164638
0.945980097823172 0.307409805020055
0.956663517072152 0.305853448724304
0.967346936321132 0.304273289074807
0.978030355570112 0.302668862073272
0.988713774819092 0.301039692502197
0.999397194068072 0.299385293371843
1.01008061331705 0.297705164686251
1.02076403256603 0.295998792586753
1.03144745181501 0.294265648501213
1.04213087106399 0.292505187762235
1.05281429031297 0.290716848693546
1.06349770956195 0.288900051203692
1.07418112881093 0.287054195645532
1.08486454805991 0.285178661239409
1.09554796730889 0.283272804790439
1.10623138655787 0.281335958820292
1.11691480580685 0.279367430172615
1.12759822505583 0.277366497859015
1.13828164430481 0.275332411428288
1.14896506355379 0.273264388481803
1.15964848280277 0.271161612625146
1.17033190205175 0.269023231019701
1.18101532130073 0.26684835141164
1.19169874054971 0.264636039527844
1.20238215979869 0.262385315703873
1.21306557904767 0.260095151541929
1.22374899829665 0.25776446598094
1.23443241754563 0.255392121331124
1.24511583679461 0.252976918510423
1.25579925604359 0.250517592233948
1.26648267529257 0.248012805246722
1.27716609454155 0.245461142454074
1.28784951379053 0.24286110395915
1.29853293303951 0.240211097542394
1.30921635228849 0.237509430222985
1.31989977153747 0.234754298903873
1.33058319078645 0.231943779818119
1.34126661003543 0.229075816493332
1.35195002928441 0.226148206355786
1.36263344853339 0.223158585698089
1.37331686778237 0.220104412029411
1.38400028703135 0.216982944631117
1.39468370628033 0.213791221493084
1.40536712552931 0.210526033633083
1.41605054477829 0.207183894516587
1.42673396402727 0.203761004866139
1.43741738327625 0.200253211947828
1.44810080252523 0.19665596074403
1.45878422177421 0.192964237006847
1.46946764102319 0.189172499041841
1.48015106027217 0.185274596076115
1.49083447952115 0.181263669135738
1.50151789877013 0.17713203080192
1.51220131801911 0.172871016861477
1.52288473726809 0.168470801947416
1.53356815651707 0.163920167508936
1.54425157576606 0.15920620714163
1.55493499501503 0.154313945467208
1.56561841426402 0.149225838867065
1.576301833513 0.143921109547864
1.58698525276197 0.138374838627546
1.59766867201096 0.132556703191737
1.60835209125994 0.126429168449771
1.61903551050892 0.119944818115243
1.6297189297579 0.113042258184222
1.64040234900688 0.105639534756565
1.65108576825586 0.0976229243597692
1.66176918750484 0.0888263637860151
1.67245260675382 0.0789896997470906
1.6831360260028 0.0676607962386581
1.69381944525178 0.0539068998840327
1.70450286450076 0.0349754636114246
1.71518628374974 3.45250689036893e-15
1.72586970299872 1.50131380345168e-15
1.7365531222477 1.07642159563468e-15
1.74723654149668 8.66541099991896e-16
1.75791996074566 7.36090112660658e-16
1.76860337999464 6.4517814936508e-16
1.77928679924362 5.7727982284605e-16
1.7899702184926 5.24152796842591e-16
1.80065363774158 4.81167088273833e-16
1.81133705699056 4.45495926706019e-16
1.82202047623954 4.15303327924567e-16
1.83270389548852 3.89338377226024e-16
1.8433873147375 3.66715619644279e-16
1.85407073398648 3.46788444624788e-16
1.86475415323546 3.29072239929811e-16
1.87543757248444 3.13195741533902e-16
1.88612099173342 2.9886911863256e-16
1.8968044109824 2.85862387182668e-16
1.90748783023138 2.73990431134102e-16
1.91817124948036 2.63102357510407e-16
1.92885466872934 2.53073780704511e-16
1.93953808797832 2.43801136079723e-16
1.9502215072273 2.35197407779274e-16
1.96090492647628 2.27188888152215e-16
1.97158834572526 2.19712672714654e-16
1.98227176497424 2.12714712561926e-16
1.99295518422322 2.06148278204675e-16
2.0036386034722 1.99972733995232e-16
2.01432202272118 1.94152557009149e-16
2.02500544197016 1.88656541829096e-16
2.03568886121914 1.83457148889223e-16
2.04637228046812 1.78529971422138e-16
2.0570556997171 1.73853294061858e-16
2.06773911896608 1.69407722528871e-16
2.07842253821506 1.6517587646237e-16
2.08910595746404 1.61142129012201e-16
2.09978937671302 1.57292386481109e-16
2.110472795962 1.53613901732639e-16
2.12115621521098 1.50095112780416e-16
2.13183963445996 1.46725506171189e-16
2.14252305370894 1.43495498185737e-16
2.15320647295792 1.40396332086168e-16
2.1638898922069 1.37419989652275e-16
2.17457331145588 1.34559112449269e-16
2.18525673070486 1.31806934641594e-16
2.19594014995384 1.29157223182537e-16
2.20662356920282 1.26604225361799e-16
2.2173069884518 1.24142622380615e-16
2.22799040770078 1.21767488949449e-16
2.23867382694976 1.19474256042675e-16
2.24935724619874 1.17258679200413e-16
2.26004066544772 1.15116809524842e-16
2.2707240846967 1.13044967910608e-16
2.28140750394568 1.11039721961427e-16
2.29209092319466 1.09097865268584e-16
2.30277434244364 1.0721639867092e-16
2.31345776169262 1.05392513875619e-16
2.3241411809416 1.0362357762377e-16
2.33482460019058 1.0190711843243e-16
2.34550801943956 1.00240814031575e-16
2.35619143868854 9.8622480071505e-17
2.36687485793752 9.70500598539615e-17
2.3775582771865 9.55216149792452e-17
2.38824169643548 9.40353168144861e-17
2.39892511568446 9.25894386993533e-17
2.40960853493344 9.1182348739934e-17
2.42029195418242 8.98125035889557e-17
2.4309753734314 8.8478441961898e-17
2.44165879268038 8.71787794737409e-17
2.45234221192936 8.59122034849191e-17
2.46302563117834 8.46774684378294e-17
2.47370905042732 8.34733915569917e-17
2.4843924696763 8.2298848879891e-17
2.49507588892528 8.11527715889261e-17
2.50575930817426 8.00341426178952e-17
2.51644272742324 7.89419935091135e-17
2.52712614667222 7.787540149963e-17
2.5378095659212 7.68334868171082e-17
2.54849298517018 7.58154101139751e-17
2.55917640441916 7.48203703544492e-17
2.56985982366814 7.38476022940897e-17
2.58054324291712 7.28963746946776e-17
2.5912266621661 7.19659883733976e-17
2.60191008141508 7.10557744407355e-17
2.61259350066406 7.01650926547054e-17
2.62327691991304 6.92933298824632e-17
2.63396033916202 6.84398986611449e-17
2.644643758411 6.76042358504743e-17
2.65532717765998 6.67858013703243e-17
2.66601059690896 6.5984077016989e-17
2.67669401615794 6.51985653524507e-17
2.68737743540692 6.44287886613964e-17
2.6980608546559 6.36742879711665e-17
2.70874427390488 6.2934622130213e-17
2.71942769315386 6.22093669409936e-17
2.73011111240284 6.14981143056219e-17
2.74079453165182 6.08004716127983e-17
2.7514779509008 6.01160607714109e-17
2.76216137014978 5.94445176925055e-17
2.77284478939876 5.87854916007374e-17
2.78352820864774 5.81386444246178e-17
2.79421162789672 5.75036502203155e-17
2.8048950471457 5.68801946268594e-17
2.81557846639468 5.62679743507464e-17
2.82626188564366 5.56666966781039e-17
2.83694530489264 5.50760790126893e-17
2.84762872414162 5.44958484381301e-17
2.8583121433906 5.39257413029217e-17
2.86899556263958 5.33655028268017e-17
2.87967898188856 5.28148867272192e-17
2.89036240113754 5.2273654864699e-17
2.90104582038652 5.17415769059885e-17
2.9117292396355 5.12184300039461e-17
2.92241265888448 5.07039984932002e-17
2.93309607813346 5.0198073600673e-17
2.94377949738244 4.97004531701222e-17
2.95446291663142 4.92109413999079e-17
2.9651463358804 4.87293485932447e-17
2.97582975512938 4.82554908944937e-17
2.98651317437836 4.77891901677735e-17
2.99719659362734 4.73302736186726e-17
3.00788001287632 4.68785736986961e-17
3.0185634321253 4.64339278799376e-17
3.02924685137428 4.59961784671121e-17
3.03993027062326 4.5565172418041e-17
3.05061368987224 4.51407611721468e-17
3.06129710912122 4.47228004865394e-17
3.0719805283702 4.43111502793022e-17
3.08266394761918 4.39056744796094e-17
3.09334736686816 4.35062408843268e-17
3.10403078611714 4.31127210207684e-17
3.11471420536612 4.27249900153009e-17
3.1253976246151 4.23429264675061e-17
3.13608104386408 4.19664123296245e-17
3.14676446311306 4.15953327910248e-17
3.15744788236204 4.12295761674515e-17
3.16813130161102 4.08690337948227e-17
3.17881472086 4.05135999273579e-17
3.18949814010898 4.01631716398314e-17
3.20018155935796 3.98176487337554e-17
3.21086497860694 3.94769336473086e-17
3.22154839785592 3.91409313688358e-17
3.2322318171049 3.88095493537539e-17
3.24291523635388 3.8482697444707e-17
3.25359865560286 3.81602877948222e-17
3.26428207485184 3.7842234793927e-17
3.27496549410082 3.75284549975931e-17
3.2856489133498 3.72188670588817e-17
3.29633233259878 3.69133916626695e-17
3.30701575184776 3.66119514624417e-17
3.31769917109674 3.63144710194443e-17
3.32838259034572 3.60208767284061e-17
3.3390660095947 3.57310968250113e-17
3.34974942884368 3.54450612338422e-17
3.36043284809266 3.51627015824047e-17
3.37111626734164 3.48839511336874e-17
3.38179968659062 3.46087447374793e-17
3.3924831058396 3.43370187834254e-17
3.40316652508858 3.40687111557477e-17
3.41384994433756 3.38037611895633e-17
3.42453336358654 3.35421096287324e-17
3.43521678283552 3.32836985851752e-17
3.4459002020845 3.30284714995971e-17
3.45658362133349 3.27763731035655e-17
3.46726704058247 3.25273493828844e-17
3.47795045983144 3.22813475422144e-17
3.48863387908043 3.2038315970889e-17
3.49931729832941 3.17982042098794e-17
3.51000071757838 3.15609629198644e-17
3.52068413682737 3.13265438503606e-17
};
%\addlegendentry{Density}
\addplot [semithick, steelblue31119180, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks]
table {%
3.42068413682737 0
};
%\addlegendentry{Spike $2\bar \lambda$}
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-1.71034206841368 0
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.71034206841368 0
};
%\addlegendentry{Edges}
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-1.71034206841368 0
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.97921102353556, xmax=5.47417713095778,
width=.42\textwidth,
height=.21\textwidth,
yshift=0.7cm,
ticks = none,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0184269545804464, ymax=0.386966046189374,
ytick style={color=black}
]
\addplot [semithick, crimson2143940, line width=1.2pt, opacity=0.7]
table {%
-2.59496610742222 9.20057799944367e-17
-2.57956550958201 9.43504861487705e-17
-2.5641649117418 9.68103787815689e-17
-2.54876431390158 9.93945110789381e-17
-2.53336371606137 1.02112964956871e-16
-2.51796311822116 1.04977000577228e-16
-2.50256252038094 1.07999148958543e-16
-2.48716192254073 1.11193604534442e-16
-2.47176132470051 1.14576302653521e-16
-2.4563607268603 1.1816531684286e-16
-2.44096012902009 1.21981216370756e-16
-2.42555953117987 1.26047525889163e-16
-2.41015893333966 1.30391292844603e-16
-2.39475833549945 1.35043818652014e-16
-2.37935773765923 1.40041420794049e-16
-2.36395713981902 1.45426808421644e-16
-2.3485565419788 1.51250276252892e-16
-2.33315594413859 1.5768561082458e-16
-2.31775534629838 1.64462970653159e-16
-2.30235474845816 1.72011288086776e-16
-2.28695415061795 1.80323594268613e-16
-2.27155355277774 1.89532716601421e-16
-2.25615295493752 1.99805995956178e-16
-2.24075235709731 2.11357730019931e-16
-2.22535175925709 2.24467544186804e-16
-2.20995116141688 2.39508400302391e-16
-2.19455056357667 2.56990812181916e-16
-2.17914996573645 2.77635661478537e-16
-2.16374936789624 3.02500399099193e-16
-2.14834877005603 3.33212025467981e-16
-2.13294817221581 3.72433120666499e-16
-2.1175475743756 4.24898195796319e-16
-2.10214697653538 5.00084001041777e-16
-2.08674637869517 6.20805376135538e-16
-2.07134578085496 8.64185864824149e-16
-2.05594518301474 1.9562607036473e-15
-2.04054458517453 0.0289306155581419
-2.02514398733431 0.0447918992979384
-2.0097433894941 0.0562917229226548
-1.99434279165389 0.0657596469338802
-1.97894219381367 0.0739800859143212
-1.96354159597346 0.0813323060897135
-1.94814099813325 0.0880342230885851
-1.93274040029303 0.094224813660237
-1.91733980245282 0.0999991941005615
-1.9019392046126 0.105425881937685
-1.88653860677239 0.110556191657147
-1.87113800893218 0.115429749003049
-1.85573741109196 0.120077919950547
-1.84033681325175 0.124526044634823
-1.82493621541154 0.128794949337522
-1.80953561757132 0.132902002816698
-1.79413501973111 0.13686187385035
-1.77873442189089 0.140687088442844
-1.76333382405068 0.144388446474449
-1.74793322621047 0.147975340193204
-1.73253262837025 0.151456000562242
-1.71713203053004 0.154837690828737
-1.70173143268983 0.158126860577525
-1.68633083484961 0.161329269448112
-1.6709302370094 0.164450087919249
-1.65552963916918 0.167493979734008
-1.64012904132897 0.170465170277029
-1.62472844348876 0.173367503542552
-1.60932784564854 0.176204489707828
-1.59392724780833 0.178979345904232
-1.57852664996812 0.181695030271236
-1.5631260521279 0.184354271740902
-1.54772545428769 0.18695959500257
-1.53232485644747 0.189513342758995
-1.51692425860726 0.19201769459103
-1.50152366076705 0.194474683659878
-1.48612306292683 0.196886211352721
-1.47072246508662 0.199254060120217
-1.45532186724641 0.201579904956995
-1.43992126940619 0.203865323557571
-1.42452067156598 0.206111805353617
-1.40912007372576 0.208320759755075
-1.39371947588555 0.210493523436533
-1.37831887804534 0.212631367059805
-1.36291828020512 0.214735501398724
-1.34751768236491 0.216807082856918
-1.3321170845247 0.21884721867843
-1.31671648668448 0.220856971841117
-1.30131588884427 0.222837365391086
-1.28591529100405 0.224789386826217
-1.27051469316384 0.226713992208567
-1.25511409532363 0.228612109895196
-1.23971349748341 0.230484644590657
-1.2243128996432 0.232332481019201
-1.20891230180298 0.234156487665294
-1.19351170396277 0.235957520587704
-1.17811110612256 0.237736427367712
-1.16271050828234 0.239494051031394
-1.14730991044213 0.241231234333446
-1.13190931260192 0.242948824160455
-1.1165087147617 0.244647676171095
-1.10110811692149 0.246328659962335
-1.08570751908127 0.247992664473241
-1.07030692124106 0.249640603948273
-1.05490632340085 0.251273424251447
-1.03950572556063 0.252892110052177
-1.02410512772042 0.2544976922875
-1.00870452988021 0.256091256531088
-0.993303932039992 0.257673951823752
-0.977903334199778 0.259247000226448
-0.962502736359564 0.260811706928454
-0.947102138519351 0.262369470736869
-0.931701540679137 0.263921794705723
-0.916300942838923 0.265470296496806
-0.900900344998709 0.267016718218057
-0.885499747158496 0.268562934577141
-0.870099149318282 0.270110958735061
-0.854698551478068 0.271662944171584
-0.839297953637854 0.273221181781318
-0.823897355797641 0.274788089084723
-0.808496757957427 0.276366190547247
-0.793096160117213 0.277958085805457
-0.777695562276999 0.2795664039862
-0.762294964436785 0.281193742080957
-0.746894366596572 0.282842586257933
-0.731493768756358 0.284515216326929
-0.716093170916144 0.286213596299546
-0.70069257307593 0.287939255270387
-0.685291975235716 0.289693166810839
-0.669891377395503 0.29147563681712
-0.654490779555289 0.293286211954395
-0.639090181715075 0.295123620457057
-0.623689583874862 0.296985755809551
-0.608288986034648 0.298869709828175
-0.592888388194434 0.300771856748928
-0.57748779035422 0.302687984204364
-0.562087192514007 0.30461346157882
-0.546686594673793 0.30654343396489
-0.531285996833579 0.308473026889287
-0.515885398993365 0.310397549688573
-0.500484801153152 0.312312686539443
-0.485084203312938 0.314214667770763
-0.469683605472724 0.316100417919736
-0.45428300763251 0.317967678464431
-0.438882409792296 0.319815106098181
-0.423481811952083 0.321642346615782
-0.408081214111869 0.323450085444334
-0.392680616271655 0.325240072888275
-0.377280018431441 0.327015121931222
-0.361879420591227 0.328779073825569
-0.346478822751014 0.330536725044259
-0.3310782249108 0.332293708957896
-0.315677627070586 0.334056325202699
-0.300277029230372 0.335831311524717
-0.284876431390158 0.337625554156619
-0.269475833549945 0.339445736446352
-0.254075235709731 0.341297926155926
-0.238674637869517 0.343187103604005
-0.223274040029303 0.345116630011033
-0.20787344218909 0.347087652349156
-0.192472844348876 0.349098436685131
-0.177072246508662 0.351143618151646
-0.161671648668448 0.353213358966444
-0.146271050828235 0.35529242081998
-0.130870452988021 0.357359190230268
-0.115469855147807 0.359384757737498
-0.100069257307593 0.361332244719037
-0.0846686594673796 0.363156694514647
-0.0692680616271657 0.3648059630746
-0.0538674637869518 0.366223091497795
-0.038466865946738 0.367350498578722
-0.0230662681065246 0.368135893887446
-0.00766567026631071 0.368539091608928
0.00773492757390315 0.368538174457445
0.023135525414117 0.368133193352375
0.0385361232543309 0.367346158443036
0.0539367210945443 0.366217324950311
0.0693373189347581 0.364799022145967
0.084737916774972 0.363148840606574
0.100138514615186 0.361323725564768
0.1155391124554 0.359375792719537
0.130939710295613 0.357349963506148
0.146340308135827 0.355283079865443
0.161740905976041 0.353204016709258
0.177141503816255 0.351134356623445
0.192542101656469 0.349089311521096
0.207942699496682 0.347078696993741
0.223343297336896 0.345107859828199
0.23874389517711 0.343178519346235
0.254144493017324 0.341289517163599
0.269545090857537 0.33943748353961
0.284945688697751 0.337617432141573
0.300346286537965 0.33582329134631
0.315746884378179 0.334048376104478
0.331147482218392 0.332285800005424
0.346548080058606 0.330528826788341
0.36194867789882 0.32877115928923
0.377349275739034 0.32700716754201
0.392749873579247 0.325232059157991
0.408150471419461 0.323441997391323
0.423551069259675 0.321634173986222
0.438951667099889 0.319806843411073
0.454352264940102 0.317959325042302
0.469752862780316 0.316091977611665
0.48515346062053 0.314206148784774
0.500554058460744 0.312304100921821
0.515954656300958 0.310388912979246
0.531355254141171 0.308464357343209
0.546755851981385 0.306534752004979
0.562156449821599 0.304604788889996
0.577557047661813 0.302679342763689
0.592957645502027 0.300763268054976
0.60835824334224 0.298861193903211
0.623758841182454 0.296977330395713
0.639159439022668 0.295115300312614
0.654560036862882 0.293278008371257
0.669960634703096 0.291467557404474
0.685361232543309 0.28968521541518
0.700761830383523 0.287931432147064
0.716162428223737 0.286205898501154
0.731563026063951 0.284507638097677
0.746963623904164 0.282835119672628
0.762364221744378 0.281186377519703
0.777764819584592 0.279559130617313
0.793165417424806 0.277950892153834
0.808566015265019 0.276359064842798
0.823966613105233 0.274781019501165
0.839367210945447 0.273214156756988
0.85476780878566 0.271655952574166
0.870168406625874 0.270103989968
0.885569004466088 0.268555978675234
0.900969602306302 0.26700976580019
0.916370200146515 0.265463338815898
0.931770797986729 0.263914823642028
0.947171395826943 0.262362478754541
0.962571993667157 0.260804687000583
0.977972591507371 0.259239945829303
0.993373189347584 0.257666856895768
1.0087737871878 0.256084115415299
1.02417438502801 0.254490499645408
1.03957498286823 0.252884860843312
1.05497558070844 0.25126611375213
1.07037617854865 0.249633227618998
1.08577677638887 0.247985218033231
1.10117737422908 0.246321139158317
1.11657797206929 0.24464007698692
1.13197856990951 0.242941142646312
1.14737916774972 0.241223466623351
1.16277976558994 0.239486193287354
1.17818036343015 0.23772847577309
1.19358096127036 0.235949471399494
1.20898155911058 0.234148337061503
1.22438215695079 0.232324225193908
1.239782754791 0.230476279653078
1.25518335263122 0.228603631883656
1.27058395047143 0.226705397115851
1.28598454831165 0.22478067056941
1.30138514615186 0.222828523697665
1.31678574399207 0.220848000356354
1.33218634183229 0.218838112891585
1.3475869396725 0.216797838030525
1.36298753751272 0.214726112696988
1.37838813535293 0.212621829398847
1.39378873319314 0.210483831499917
1.40918933103336 0.208310907942689
1.42458992887357 0.206101787842876
1.43999052671378 0.203855134135708
1.455391124554 0.201569537133703
1.47079172239421 0.199243506999203
1.48619232023443 0.196875465662215
1.50159291807464 0.1944637376083
1.51699351591485 0.19200653990589
1.53239411375507 0.189501970576861
1.54779471159528 0.186947995857135
1.56319530943549 0.18434243550164
1.57859590727571 0.181682946027063
1.59399650511592 0.178967001801823
1.60939710295614 0.17619187303296
1.62479770079635 0.17335460037578
1.64019829863656 0.17045196555517
1.65559889647678 0.167480456942301
1.67099949431699 0.164436228925613
1.6864000921572 0.161315054349936
1.70180068999742 0.158112267284356
1.71720128783763 0.154822694872148
1.73260188567785 0.151440574514583
1.74800248351806 0.147959453292601
1.76340308135827 0.144372064024514
1.77880367919849 0.140670171024372
1.7942042770387 0.136844376202983
1.80960487487891 0.132883872740652
1.82500547271913 0.128776126083867
1.84040607055934 0.124506456509764
1.85580666839956 0.120057481773917
1.87120726623977 0.115408357884108
1.88660786407998 0.11053372131611
1.9020084619202 0.105402174711371
1.91740905976041 0.0999740485688373
1.93280965760062 0.0941979653877946
1.94821025544084 0.0880053130841967
1.96361085328105 0.0813008248275913
1.97901145112127 0.0739452672164808
1.99441204896148 0.0657202391418883
2.00981264680169 0.0562454076903062
2.02521324464191 0.0447333334029018
2.04061384248212 0.0288393198552661
2.05601444032234 1.94024475405481e-15
2.07141503816255 8.62485622445364e-16
2.08681563600276 6.20089553159059e-16
2.10221623384298 4.99670074063846e-16
2.11761683168319 4.24621376453423e-16
2.1330174295234 3.72231810488721e-16
2.14841802736362 3.33057412325856e-16
2.16381862520383 3.02377004491438e-16
2.17921922304405 2.77534333248761e-16
2.19461982088426 2.56905755369191e-16
2.21002041872447 2.39435742820182e-16
2.22542101656469 2.24404588746293e-16
2.2408216144049 2.11302532818802e-16
2.25622221224511 1.99757116398771e-16
2.27162281008533 1.89489060020165e-16
2.28702340792554 1.80284315982946e-16
2.30242400576576 1.71975720602005e-16
2.31782460360597 1.64430580071722e-16
2.33322520144618 1.57542052775365e-16
2.3486257992864 1.51223020339886e-16
2.36402639712661 1.45401649668267e-16
2.37942699496682 1.4001811224169e-16
2.39482759280704 1.35022127389442e-16
2.41022819064725 1.30371092518916e-16
2.42562878848747 1.26028640024461e-16
2.44102938632768 1.21963514351089e-16
2.45642998416789 1.18148685275312e-16
2.47183058200811 1.14560642970869e-16
2.48723117984832 1.11178830148329e-16
2.50263177768853 1.07985183573015e-16
2.51803237552875 1.0496375877025e-16
2.53343297336896 1.02100422222063e-16
2.54883357120918 9.93825951957023e-17
2.56423416904939 9.67990417156692e-17
2.5796347668896 9.4339690159641e-17
2.59503536472982 9.19954829774568e-17
2.61043596257003 8.97582499724278e-17
2.62583656041024 8.76205992958181e-17
2.64123715825046 8.55758254422606e-17
2.65663775609067 8.36178296265664e-17
2.67203835393089 8.17410512614629e-17
2.6874389517711 7.99404086475277e-17
2.70283954961131 7.82112473689336e-17
2.71824014745153 7.65492957072913e-17
2.73364074529174 7.49506248207125e-17
2.74904134313195 7.34116146462676e-17
2.76444194097217 7.19289234552016e-17
2.77984253881238 7.04994610709727e-17
2.7952431366526 6.91203651648572e-17
2.81064373449281 6.77889802201346e-17
2.82604433233302 6.65028388172845e-17
2.84144493017324 6.5259644887631e-17
2.85684552801345 6.40572590296884e-17
2.87224612585366 6.28936847718379e-17
2.88764672369388 6.17670568343836e-17
2.90304732153409 6.06756302643356e-17
2.91844791937431 5.96177707039947e-17
2.93384851721452 5.8591945602016e-17
2.94924911505473 5.75967162610772e-17
2.96464971289495 5.66307306297561e-17
2.98005031073516 5.56927167577899e-17
2.99545090857537 5.47814768438471e-17
3.01085150641559 5.38958818135269e-17
3.0262521042558 5.30348663341177e-17
3.04165270209602 5.21974244555411e-17
3.05705329993623 5.13826052236605e-17
3.07245389777644 5.05895090660953e-17
3.08785449561666 4.98172842694096e-17
3.10325509345687 4.90651237848584e-17
3.11865569129708 4.83322622899838e-17
3.1340562891373 4.7617973482229e-17
3.14945688697751 4.69215675832614e-17
3.16485748481773 4.62423890349192e-17
3.18025808265794 4.55798143696633e-17
3.19565868049815 4.49332502401534e-17
3.21105927833837 4.43021315941096e-17
3.22645987617858 4.3685919981992e-17
3.24186047401879 4.30841019862429e-17
3.25726107185901 4.24961877619272e-17
3.27266166969922 4.19217096795705e-17
3.28806226753944 4.13602210383275e-17
3.30346286537965 4.08112949861332e-17
3.31886346321986 4.02745232714715e-17
3.33426406106008 3.97495153230686e-17
3.34966465890029 3.92358972659909e-17
3.36506525674051 3.87333110270917e-17
3.38046585458072 3.82414134980469e-17
3.39586645242093 3.77598757516594e-17
3.41126705026115 3.72883823074808e-17
3.42666764810136 3.68266304431315e-17
3.44206824594157 3.63743295480059e-17
3.45746884378179 3.59312005163213e-17
3.472869441622 3.54969751767163e-17
3.48827003946222 3.50713957558355e-17
3.50367063730243 3.46542143735365e-17
3.51907123514264 3.42451925675467e-17
3.53447183298286 3.38441008455662e-17
3.54987243082307 3.34507182629683e-17
3.56527302866328 3.30648320243918e-17
3.5806736265035 3.26862371076472e-17
3.59607422434371 3.23147359084817e-17
3.61147482218393 3.19501379048506e-17
3.62687542002414 3.15922593394473e-17
3.64227601786435 3.12409229038836e-17
3.65767661570457 3.08959575177093e-17
3.67307721354478 3.05571979615342e-17
3.68847781138499 3.02244846886589e-17
3.70387840922521 2.98976635658967e-17
3.71927900706542 2.9576585644036e-17
3.73467960490564 2.92611069399955e-17
3.75008020274585 2.89510882299765e-17
3.76548080058606 2.86463948529651e-17
3.78088139842628 2.83468965239793e-17
3.79628199626649 2.80524671564979e-17
3.8116825941067 2.77629846935436e-17
3.82708319194692 2.7478330946929e-17
3.84248378978713 2.71983914442043e-17
3.85788438762735 2.69230552828765e-17
3.87328498546756 2.66522149914972e-17
3.88868558330777 2.63857663972411e-17
3.90408618114799 2.61236084996207e-17
3.9194867789882 2.58656433500069e-17
3.93488737682842 2.56117759366423e-17
3.95028797466863 2.53619140748561e-17
3.96568857250884 2.51159683022053e-17
3.98108917034906 2.48738517782849e-17
3.99648976818927 2.46354801889643e-17
4.01189036602948 2.44007716548208e-17
4.0272909638697 2.41696466435571e-17
4.04269156170991 2.39420278861995e-17
4.05809215955013 2.37178402968862e-17
4.07349275739034 2.34970108960671e-17
4.08889335523055 2.32794687369451e-17
4.10429395307077 2.30651448349993e-17
4.11969455091098 2.28539721004394e-17
4.13509514875119 2.26458852734501e-17
4.15049574659141 2.24408208620887e-17
4.16589634443162 2.2238717082712e-17
4.18129694227184 2.20395138028095e-17
4.19669754011205 2.18431524780813e-17
4.21209813795226 2.16495761325669e-17
4.22749873579248 2.14587292578547e-17
4.24289933363269 2.12705577986137e-17
4.2582999314729 2.10850090971617e-17
4.27370052931312 2.09020318485631e-17
4.28910112715333 2.07215760574549e-17
4.30450172499355 2.05435929965249e-17
4.31990232283376 2.03680351665672e-17
4.33530292067397 2.01948562580463e-17
4.35070351851419 2.00240111141017e-17
4.3661041163544 1.9855455694932e-17
4.38150471419461 1.96891470434966e-17
4.39690531203483 1.95250432524797e-17
4.41230590987504 1.93631034324615e-17
4.42770650771526 1.92032876812449e-17
4.44310710555547 1.90455570542903e-17
4.45850770339568 1.88898735362099e-17
4.4739083012359 1.87362000132782e-17
4.48930889907611 1.85845002469168e-17
4.50470949691632 1.84347388481126e-17
4.52011009475654 1.82868812527307e-17
4.53551069259675 1.81408936976872e-17
4.55091129043697 1.79967431979448e-17
4.56631188827718 1.78543975242994e-17
4.58171248611739 1.77138251819265e-17
4.59711308395761 1.7574995389655e-17
4.61251368179782 1.7437878059942e-17
4.62791427963804 1.73024437795194e-17
4.64331487747825 1.71686637906869e-17
4.65871547531846 1.70365099732255e-17
4.67411607315868 1.69059548269082e-17
4.68951667099889 1.67769714545846e-17
4.7049172688391 1.6649533545817e-17
4.72031786667932 1.65236153610482e-17
4.73571846451953 1.639919171628e-17
4.75111906235975 1.62762379682425e-17
4.76651966019996 1.61547300000382e-17
4.78192025804017 1.60346442072406e-17
4.79732085588039 1.59159574844322e-17
4.8127214537206 1.57986472121649e-17
4.82812205156081 1.56826912443278e-17
4.84352264940103 1.55680678959077e-17
4.85892324724124 1.54547559311271e-17
4.87432384508145 1.53427345519474e-17
4.88972444292167 1.52319833869235e-17
4.90512504076188 1.51224824803973e-17
4.9205256386021 1.50142122820181e-17
4.93592623644231 1.49071536365791e-17
4.95132683428252 1.48012877741574e-17
4.96672743212274 1.46965963005487e-17
4.98212802996295 1.4593061187985e-17
4.99752862780316 1.44906647661261e-17
5.01292922564338 1.43893897133162e-17
5.02832982348359 1.42892190480949e-17
5.04373042132381 1.41901361209559e-17
5.05913101916402 1.40921246063427e-17
5.07453161700423 1.39951684948765e-17
5.08993221484445 1.38992520822185e-17
};
%\addlegendentry{Density}
\addplot [semithick, steelblue31119180, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks]
table {%
4.98993221484445 0
};
%\addlegendentry{Spike $2\bar \lambda$}
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-2.49496610742222 0
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks]
table {%
2.0504100820164 0
};
%\addlegendentry{Edges}
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-2.0504100820164 0
};
\draw[-latex,very thick,draw=black] (axis cs:-2.24546949668,0.15) -- (axis cs:-2.49496610742222,0.02);
\draw (axis cs:-2.24546949668,0.15) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{Spike at $-\bar\lambda$};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.42352762166088, xmax=10.0439864231051,
width=.42\textwidth,
height=.21\textwidth,
yshift=0.7cm,
ticks = none,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0216800640323237, ymax=0.455281344678798,
ytick style={color=black}
]
\addplot [semithick, crimson2143940, line width=1.2pt, opacity=0.7]
table {%
-4.72045880144424 2.03456776949755e-17
-4.69227969041352 2.07119353732093e-17
-4.66410057938279 2.1089822074035e-17
-4.63592146835206 2.14799047350662e-17
-4.60774235732133 2.18827889346487e-17
-4.57956324629061 2.22991223351601e-17
-4.55138413525988 2.27295985089918e-17
-4.52320502422915 2.31749611985232e-17
-4.49502591319843 2.36360090695085e-17
-4.4668468021677 2.41136010268834e-17
-4.43866769113697 2.46086621733764e-17
-4.41048858010625 2.51221905048677e-17
-4.38230946907552 2.5655264452638e-17
-4.35413035804479 2.62090513765298e-17
-4.32595124701407 2.67848173080991e-17
-4.29777213598334 2.73839377759979e-17
-4.26959302495261 2.80079103757743e-17
-4.24141391392189 2.86583690200777e-17
-4.21323480289116 2.93371003027261e-17
-4.18505569186043 3.00460623296881e-17
-4.1568765808297 3.07874064687971e-17
-4.12869746979898 3.15635025682303e-17
-4.10051835876825 3.23769683169192e-17
-4.07233924773752 3.32307035238243e-17
-4.0441601367068 3.41279306308029e-17
-4.01598102567607 3.50722420563955e-17
-3.98780191464534 3.6067656832063e-17
-3.95962280361462 3.71186879425489e-17
-3.93144369258389 3.82304231798276e-17
-3.90326458155316 3.94086227124542e-17
-3.87508547052244 4.06598380036751e-17
-3.84690635949171 4.19915568317163e-17
-3.81872724846098 4.34123828088264e-17
-3.79054813743025 4.49322584848789e-17
-3.76236902639953 4.65627454395527e-17
-3.7341899153688 4.83173799497812e-17
-3.70601080433807 5.02121279643502e-17
-3.67783169330735 5.2265976079353e-17
-3.64965258227662 5.45017073859281e-17
-3.62147347124589 5.69469365032238e-17
-3.59329436021517 5.96355094580849e-17
-3.56511524918444 6.26094357699993e-17
-3.53693613815371 6.59216038502631e-17
-3.50875702712299 6.96396890866117e-17
-3.48057791609226 7.38519265642527e-17
-3.45239880506153 7.86758957468161e-17
-3.4242196940308 8.42723727625038e-17
-3.39604058300008 9.08681120352025e-17
-3.36786147196935 9.87952542158061e-17
-3.33968236093862 1.0856391089077e-16
-3.3115032499079 1.21006933124127e-16
-3.28332413887717 1.3760052007611e-16
-3.25514502784644 1.61285692141567e-16
-3.22696591681572 1.99087677432211e-16
-3.19878680578499 2.74378225797782e-16
-3.17060769475426 5.90964286410863e-16
-3.14242858372354 0.0164603896883332
-3.11424947269281 0.0258426283290367
-3.08607036166208 0.0325900046246017
-3.05789125063135 0.0381283293069844
-3.02971213960063 0.0429284277694484
-3.0015330285699 0.0472162677793441
-2.97335391753917 0.0511211797463227
-2.94517480650845 0.0547254581105296
-2.91699569547772 0.0580853515548796
-2.88881658444699 0.0612413515364486
-2.86063747341627 0.0642237774362943
-2.83245836238554 0.0670560474203567
-2.80427925135481 0.069756709351202
-2.77610014032409 0.0723407620760344
-2.74792102929336 0.0748205489850355
-2.71974191826263 0.0772063817208381
-2.69156280723191 0.0795069874573061
-2.66338369620118 0.0817298373686125
-2.63520458517045 0.0838813926473381
-2.60702547413972 0.0859672921489032
-2.578846363109 0.0879924978703274
-2.55066725207827 0.0899614091667451
-2.52248814104754 0.091877953713485
-2.49430903001682 0.0937456606857843
-2.46612991898609 0.0955677203534936
-2.43795080795536 0.0973470330340731
-2.40977169692464 0.0990862496765844
-2.38159258589391 0.100787805803313
-2.35341347486318 0.1024539500252
-2.32523436383246 0.10408676846181
-2.29705525280173 0.105688205306657
-2.268876141771 0.107260080883914
-2.24069703074027 0.108804107063352
-2.21251791970955 0.110321900767811
-2.18433880867882 0.111814995925921
-2.15615969764809 0.113284853825925
-2.12798058661737 0.114732872705433
-2.09980147558664 0.116160395899123
-2.07162236455591 0.117568719424538
-2.04344325352519 0.118959098992288
-2.01526414249446 0.12033275605339
-1.98708503146373 0.121690883698585
-1.95890592043301 0.123034651897597
-1.93072680940228 0.124365212548605
-1.90254769837155 0.125683704137084
-1.87436858734082 0.126991256139583
-1.8461894763101 0.128288993123659
-1.81801036527937 0.129578038991381
-1.78983125424864 0.130859520608338
-1.76165214321792 0.132134571744198
-1.73347303218719 0.133404336642609
-1.70529392115646 0.134669973485453
-1.67711481012574 0.135932658161782
-1.64893569909501 0.137193587433244
-1.62075658806428 0.138453982471884
-1.59257747703356 0.139715092376294
-1.56439836600283 0.140978197311445
-1.5362192549721 0.142244612080417
-1.50804014394138 0.14351568943331
-1.47986103291065 0.144792823779882
-1.45168192187992 0.146077454666657
-1.42350281084919 0.147371070655945
-1.39532369981847 0.148675213942047
-1.36714458878774 0.149991485067897
-1.33896547775701 0.15132154931116
-1.31078636672629 0.152667144360386
-1.28260725569556 0.15403009110815
-1.25442814466483 0.155412308499156
-1.22624903363411 0.156815835256685
-1.19806992260338 0.158242862196348
-1.16989081157265 0.1596957810466
-1.14171170054193 0.161177259335533
-1.1135325895112 0.162690356337009
-1.08535347848047 0.164238704148629
-1.05717436744974 0.165826793038006
-1.02899525641902 0.167460424652904
-1.00081614538829 0.169147437900728
-0.972637034357564 0.170898881787978
-0.944457923326837 0.172730923943186
-0.91627881229611 0.174667970799961
-0.888099701265383 0.176747751859256
-0.859920590234656 0.179029444235819
-0.831741479203929 0.181605898186726
-0.803562368173202 0.184619182397944
-0.775383257142475 0.188270702047659
-0.747204146111748 0.1927971172656
-0.719025035081022 0.198366690116294
-0.690845924050294 0.204916954960258
-0.662666813019568 0.212107049397953
-0.63448770198884 0.219483631689736
-0.606308590958114 0.226674124856254
-0.578129479927387 0.233449579319306
-0.54995036889666 0.239698520850241
-0.521771257865933 0.245387523801724
-0.493592146835207 0.250537695115112
-0.465413035804479 0.255219887547903
-0.437233924773753 0.259565368194267
-0.409054813743025 0.263785935696152
-0.380875702712299 0.268189048891677
-0.352696591681572 0.273161405825295
-0.324517480650845 0.279101583154131
-0.296338369620118 0.28633088413117
-0.268159258589391 0.295051075947905
-0.239980147558664 0.305374213343017
-0.211801036527937 0.317380891814041
-0.18362192549721 0.331157887514164
-0.155442814466483 0.346793450314102
-0.127263703435757 0.364311037527321
-0.0990845924050294 0.383484959514896
-0.0709054813743029 0.403404442144766
-0.0427263703435754 0.421624863157242
-0.0145472593128488 0.433393373437868
0.0136318517178777 0.433601280646474
0.0418109627486052 0.422140135896967
0.0699900737793318 0.40404231581323
0.0981691848100583 0.384128312710398
0.126348295840786 0.364910312685983
0.154527406871512 0.347333201942463
0.18270651790224 0.331636191160942
0.210885628932966 0.317800116047437
0.239064739963693 0.305737364701006
0.26724385099442 0.295360776039388
0.295422962025147 0.286589950624485
0.323602073055874 0.279314759720777
0.351781184086601 0.273337135403425
0.379960295117328 0.268339408404629
0.408139406148055 0.263924178242842
0.436318517178782 0.259703035729531
0.464497628209508 0.25536543590706
0.492676739240236 0.250696621410241
0.520855850270962 0.24556304987188
0.54903496130169 0.239892145722347
0.577214072332416 0.233661204756958
0.605393183363143 0.226901618144866
0.63357229439387 0.219721758818326
0.661751405424597 0.212346123938926
0.689930516455324 0.205142883347575
0.718109627486051 0.19856524915902
0.746288738516777 0.19296121023186
0.774467849547505 0.188402736444136
0.802646960578231 0.184726527774403
0.830826071608958 0.181695991570213
0.859005182639685 0.179107889098385
0.887184293670412 0.176818303402441
0.915363404701139 0.174733037890613
0.943542515731866 0.172792037693666
0.971721626762593 0.170957023823166
0.99990073779332 0.169203250373503
1.02807984882405 0.167514339328889
1.05625895985477 0.165879110450285
1.0844380708855 0.164289641974752
1.11261718191623 0.162740079339253
1.14079629294695 0.161225898017423
1.16897540397768 0.159743443177347
1.19715451500841 0.158289640240877
1.22533362603914 0.156861811014114
1.25351273706986 0.155457556242602
1.28169184810059 0.154074679355764
1.30987095913132 0.152711137351558
1.33805007016204 0.151365007725502
1.36622918119277 0.150034466662466
1.3944082922235 0.148717774016772
1.42258740325422 0.147413262228032
1.45076651428495 0.146119328805682
1.47894562531568 0.144834429720121
1.5071247363464 0.143557074707477
1.53530384737713 0.142285822710785
1.56348295840786 0.141019277998598
1.59166206943859 0.139756086388614
1.61984118046931 0.138494932000292
1.64802029150004 0.137234533497804
1.67619940253077 0.13597364091934
1.70437851356149 0.134711032203336
1.73255762459222 0.133445509838186
1.76073673562295 0.132175897318952
1.78891584665367 0.130901035975615
1.8170949576844 0.1296197810873
1.84527406871513 0.128330998690375
1.87345317974585 0.127033561701962
1.90163229077658 0.125726346232146
1.92981140180731 0.124408227726337
1.95799051283803 0.123078076942924
1.98616962386876 0.121734755812635
2.01434873489949 0.120377112925645
2.04252784593022 0.119003978955284
2.07070695696094 0.117614161676401
2.09888606799167 0.116206440574939
2.1270651790224 0.114779561225188
2.15524429005312 0.113332229011281
2.18342340108385 0.111863102191046
2.21160251211458 0.110370784502488
2.2397816231453 0.108853816839776
2.26796073417603 0.107310667751254
2.29613984520676 0.105739723212214
2.32431895623748 0.104139274646554
2.35249806726821 0.102507505519356
2.38067717829894 0.100842475834609
2.40885628932967 0.0991421044868239
2.43703540036039 0.0974041484518718
2.46521451139112 0.095626178719348
2.49339362242185 0.0938055518229561
2.52157273345257 0.0919393761668687
2.5497518444833 0.0900244716110861
2.57793095551403 0.088057320841149
2.60611006654475 0.0860340102303489
2.63428917757548 0.0839501570538579
2.66246828860621 0.0818008192440121
2.69064739963693 0.0795803819916036
2.71882651066766 0.0772824135354566
2.74700562169839 0.0748994789997493
2.77518473272912 0.072422896689195
2.80336384375984 0.0698424126470546
2.83154295479057 0.0671457581314581
2.8597220658213 0.0643180327835445
2.88790117685202 0.0613408219768336
2.91608028788275 0.0581908928454827
2.94425939891348 0.0548381926871922
2.9724385099442 0.0512426316362509
3.00061762097493 0.0473485991481776
3.02879673200566 0.04307489216008
3.05697584303638 0.0382942465052001
3.08515495406711 0.0327852475935475
3.11333406509784 0.0260900465851113
3.14151317612856 0.0168487188473379
3.16969228715929 6.25214604523934e-16
3.19787139819002 2.78224921912044e-16
3.22605050922075 2.00720368908591e-16
3.25422962025147 1.62233394494109e-16
3.2824087312822 1.38236032804786e-16
3.31058784231293 1.21470094891078e-16
3.33876695334365 1.08920324478756e-16
3.36694606437438 9.90802218339701e-17
3.39512517540511 9.11025233735427e-17
3.42330428643583 8.44694728074177e-17
3.45148339746656 7.88445389179189e-17
3.47966250849729 7.39982852051076e-17
3.50784161952801 6.97682128552675e-17
3.53602073055874 6.60355927705908e-17
3.56419984158947 6.27113952714937e-17
3.5923789526202 5.97273803422022e-17
3.62055806365092 5.70302482116935e-17
3.64873717468165 5.45776843321622e-17
3.67691628571238 5.23356108521325e-17
3.7050953967431 5.02762353660829e-17
3.73327450777383 4.83766355178354e-17
3.76145361880456 4.66177149275775e-17
3.78963272983528 4.49834194930131e-17
3.81781184086601 4.34601419451479e-17
3.84599095189674 4.20362625204895e-17
3.87417006292746 4.07017907899844e-17
3.90234917395819 3.94480835263771e-17
3.93052828498892 3.82676196269231e-17
3.95870739601965 3.71538197574531e-17
3.98688650705037 3.61008999814461e-17
4.0150656180811 3.51037523009909e-17
4.04324472911183 3.41578463773579e-17
4.07142384014255 3.32591483371668e-17
4.09960295117328 3.24040527616297e-17
4.12778206220401 3.15893260634728e-17
4.15596117323473 3.08120585772479e-17
4.18414028426546 3.0069624018041e-17
4.21231939529619 2.93596449733996e-17
4.24049850632691 2.86799633955676e-17
4.26867761735764 2.80286152598765e-17
4.29685672838837 2.74038086890237e-17
4.32503583941909 2.68039051303625e-17
4.35321495044982 2.62274027661834e-17
4.38139406148055 2.56729222886796e-17
4.40957317251128 2.51391943315469e-17
4.437752283542 2.46250484649826e-17
4.46593139457273 2.41294035079512e-17
4.49411050560346 2.36512589753449e-17
4.52228961663418 2.31896875061914e-17
4.55046872766491 2.27438281426302e-17
4.57864783869564 2.23128803489364e-17
4.60682694972636 2.18960986761744e-17
4.63500606075709 2.14927879916884e-17
4.66318517178782 2.11022991898042e-17
4.69136428281854 2.07240254121645e-17
4.71954339384927 2.03573984992965e-17
4.74772250488 2.0001885940597e-17
4.77590161591073 1.96569880424959e-17
4.80408072694145 1.93222353809566e-17
4.83225983797218 1.89971864916039e-17
4.86043894900291 1.86814257717111e-17
4.88861806003363 1.83745615714531e-17
4.91679717106436 1.80762244545635e-17
4.94497628209509 1.77860656109057e-17
4.97315539312581 1.75037554055154e-17
5.00133450415654 1.72289820504566e-17
5.02951361518727 1.69614503873884e-17
5.05769272621799 1.67008807700943e-17
5.08587183724872 1.64470080374111e-17
5.11405094827945 1.61995805680392e-17
5.14223005931018 1.5958359409623e-17
5.1704091703409 1.5723117475303e-17
5.19858828137163 1.54936388016407e-17
5.22676739240236 1.5269717862453e-17
5.25494650343308 1.50511589265383e-17
5.28312561446381 1.48377754983871e-17
5.31130472549454 1.4629389726753e-17
5.33948383652526 1.44258319289907e-17
5.36766294755599 1.42269401116497e-17
5.39584205858672 1.40325595320068e-17
5.42402116961744 1.38425422897342e-17
5.45220028064817 1.36567469462871e-17
5.4803793916789 1.34750381698105e-17
5.50855850270962 1.32972864035693e-17
5.53673761374035 1.31233675560803e-17
5.56491672477108 1.29531627112866e-17
5.59309583580181 1.2786557857261e-17
5.62127494683253 1.26234436320528e-17
5.64945405786326 1.24637150854136e-17
5.67763316889399 1.23072714552412e-17
5.70581227992471 1.21540159576802e-17
5.73399139095544 1.20038555899037e-17
5.76217050198617 1.18567009446805e-17
5.79034961301689 1.17124660359046e-17
5.81852872404762 1.15710681343292e-17
5.84670783507835 1.14324276128072e-17
5.87488694610907 1.1296467800396e-17
5.9030660571398 1.11631148447309e-17
5.93124516817053 1.10322975821215e-17
5.95942427920126 1.09039474148616e-17
5.98760339023198 1.07779981952871e-17
6.01578250126271 1.06543861161455e-17
6.04396161229344 1.05330496068757e-17
6.07214072332416 1.04139292354267e-17
6.10031983435489 1.02969676152673e-17
6.12849894538562 1.01821093172671e-17
6.15667805641634 1.00693007861502e-17
6.18485716744707 9.95849026124303e-18
6.2130362784778 9.84962769798105e-18
6.24121538950852 9.74266470989335e-18
6.26939450053925 9.63755448018933e-18
6.29757361156998 9.53425171131386e-18
6.32575272260071 9.43271256003351e-18
6.35393183363143 9.33289457910675e-18
6.38211094466216 9.23475666177e-18
6.41029005569289 9.13825898888052e-18
6.43846916672361 9.04336297856751e-18
6.46664827775434 8.95003123825202e-18
6.49482738878507 8.85822751890548e-18
6.52300649981579 8.76791667142455e-18
6.55118561084652 8.67906460500792e-18
6.57936472187725 8.59163824742735e-18
6.60754383290797 8.50560550709245e-18
6.6357229439387 8.42093523681419e-18
6.66390205496943 8.33759719917834e-18
6.69208116600015 8.2555620334452e-18
6.72026027703088 8.17480122389676e-18
6.74843938806161 8.09528706955758e-18
6.77661849909234 8.01699265521928e-18
6.80479761012306 7.93989182370348e-18
6.83297672115379 7.86395914930081e-18
6.86115583218452 7.78916991232806e-18
6.88933494321524 7.71550007474827e-18
6.91751405424597 7.64292625680182e-18
6.9456931652767 7.57142571459966e-18
6.97387227630742 7.5009763186321e-18
7.00205138733815 7.43155653314979e-18
7.03023049836888 7.36314539637518e-18
7.0584096093996 7.29572250150556e-18
7.08658872043033 7.22926797847062e-18
7.11476783146106 7.16376247640947e-18
7.14294694249179 7.09918714683404e-18
7.17112605352251 7.03552362744734e-18
7.19930516455324 6.97275402658694e-18
7.22748427558397 6.91086090826528e-18
7.25566338661469 6.84982727778029e-18
7.28384249764542 6.78963656787065e-18
7.31202160867615 6.73027262539181e-18
7.34020071970687 6.67171969848983e-18
7.3683798307376 6.61396242425126e-18
7.39655894176833 6.55698581680853e-18
7.42473805279905 6.50077525588108e-18
7.45291716382978 6.44531647573376e-18
7.48109627486051 6.39059555453467e-18
7.50927538589124 6.33659890409547e-18
7.53745449692196 6.28331325997833e-18
7.56563360795269 6.23072567195407e-18
7.59381271898342 6.17882349479689e-18
7.62199183001414 6.12759437940208e-18
7.65017094104487 6.0770262642131e-18
7.6783500520756 6.02710736694589e-18
7.70652916310632 5.97782617659794e-18
7.73470827413705 5.92917144573112e-18
7.76288738516778 5.88113218301692e-18
7.7910664961985 5.83369764603403e-18
7.81924560722923 5.78685733430805e-18
7.84742471825996 5.74060098258399e-18
7.87560382929068 5.69491855432237e-18
7.90378294032141 5.64980023541031e-18
7.93196205135214 5.60523642807938e-18
7.96014116238287 5.56121774388694e-18
7.98832027341359 5.51773500262909e-18
8.01649938444432 5.47477921982373e-18
8.04467849547505 5.43234160612182e-18
8.07285760650577 5.39041356094252e-18
8.1010367175365 5.34898666747628e-18
8.12921582856723 5.30805268784598e-18
8.15739493959795 5.26760355842008e-18
8.18557405062868 5.22763138527247e-18
8.21375316165941 5.18812843978347e-18
8.24193227269014 5.14908715437691e-18
8.27011138372086 5.11050011838844e-18
8.29829049475159 5.07236007406038e-18
8.32646960578231 5.03465991265841e-18
8.35464871681304 4.99739267070606e-18
8.38282782784377 4.96055152633263e-18
8.4110069388745 4.92412979573062e-18
8.43918604990522 4.88812092971886e-18
8.46736516093595 4.85251851040765e-18
8.49554427196668 4.81731624796245e-18
8.5237233829974 4.78250797746256e-18
8.55190249402813 4.74808765585177e-18
8.58008160505886 4.71404935897766e-18
8.60826071608959 4.68038727871661e-18
8.63643982712031 4.64709572018175e-18
8.66461893815104 4.6141690990108e-18
8.69279804918176 4.58160193873138e-18
8.72097716021249 4.54938886820119e-18
8.74915627124322 4.51752461912041e-18
8.77733538227395 4.48600402361412e-18
8.80551449330467 4.4548220118824e-18
8.8336936043354 4.42397360991588e-18
8.86187271536613 4.39345393727466e-18
8.89005182639685 4.36325820492848e-18
8.91823093742758 4.3333817131563e-18
8.94641004845831 4.30381984950328e-18
8.97458915948904 4.27456808679333e-18
9.00276827051976 4.24562198119561e-18
9.03094738155049 4.21697717034312e-18
9.05912649258121 4.18862937150179e-18
9.08730560361194 4.16057437978859e-18
9.11548471464267 4.13280806643701e-18
9.1436638256734 4.1053263771085e-18
9.17184293670412 4.07812533024844e-18
9.20002204773485 4.05120101548533e-18
9.22820115876558 4.02454959207179e-18
9.2563802697963 3.99816728736616e-18
9.28455938082703 3.97205039535347e-18
9.31273849185776 3.94619527520458e-18
9.34091760288849 3.92059834987231e-18
};
%\addlegendentry{Density}
\addplot [semithick, steelblue31119180, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks]
table {%
9.24091760288849 0
};
%\addlegendentry{Spike $2\bar \lambda$}
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-4.62045880144424 0
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks]
table {%
3.16063212642529 0
};
%\addlegendentry{Edges}
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-3.16063212642529 0
};
\draw[-latex,very thick,draw=black] (axis cs:-4.15841292129982,0.15) -- (axis cs:-4.62045880144424,0.02);
\draw (axis cs:-4.15841292129982,0.15) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{Spike at $-\bar\lambda$};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.32281104040442, xmax=4.24699455379956,
width=.42\textwidth,
height=.21\textwidth,
yshift=0.7cm,
ticks = none,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \beta_M=3.0\)},
ymin=-0.0188416066513233, ymax=0.39567373967779,
ytick style={color=black}
]
\addplot [semithick, crimson2143940, line width=1.2pt, opacity=0.7]
table {%
-2.02418351339514 1.94797968673954e-16
-2.01221447423646 2.01447990693085e-16
-2.00024543507777 2.0856470377771e-16
-1.98827639591908 2.16202127872529e-16
-1.97630735676039 2.24423347099373e-16
-1.9643383176017 2.33302559494523e-16
-1.95236927844301 2.42927713415553e-16
-1.94040023928433 2.5340395905296e-16
-1.92843120012564 2.64858209817475e-16
-1.91646216096695 2.77445283030739e-16
-1.90449312180826 2.91356285483636e-16
-1.89252408264957 3.06830304350609e-16
-1.88055504349089 3.24171049165168e-16
-1.8685860043322 3.43771121032622e-16
-1.85661696517351 3.66148436810773e-16
-1.84464792601482 3.92002697972184e-16
-1.83267888685613 4.22306400831453e-16
-1.82070984769744 4.58458467016627e-16
-1.80874080853876 5.02558736382436e-16
-1.79677176938007 5.57934467697238e-16
-1.78480273022138 6.30247421605846e-16
-1.77283369106269 7.30129588521052e-16
-1.760864651904 8.80690356564346e-16
-1.74889561274531 1.14605898782469e-15
-1.73692657358663 1.82783364889432e-15
-1.72495753442794 0.0201133276239819
-1.71298849526925 0.0472881570535191
-1.70101945611056 0.0636787449281216
-1.68905041695187 0.0765570800252841
-1.67708137779319 0.0874881940011507
-1.6651123386345 0.0971317549691569
-1.65314329947581 0.105840306564323
-1.64117426031712 0.113828664857003
-1.62920522115843 0.121239284955884
-1.61723618199974 0.128172428915012
-1.60526714284106 0.134701857139436
-1.59329810368237 0.140883725663208
-1.58132906452368 0.146761973502749
-1.56936002536499 0.152371757517192
-1.5573909862063 0.157741735959333
-1.54542194704761 0.162895640612302
-1.53345290788893 0.167853390275185
-1.52148386873024 0.172631900439133
-1.50951482957155 0.177245683441169
-1.49754579041286 0.181707303179557
-1.48557675125417 0.186027724378326
-1.47360771209548 0.190216585129235
-1.4616386729368 0.19428241242226
-1.44966963377811 0.198232794669943
-1.43770059461942 0.202074521187035
-1.42573155546073 0.205813695891426
-1.41376251630204 0.209455831203309
-1.40179347714336 0.213005925863525
-1.38982443798467 0.216468530164664
-1.37785539882598 0.219847800999422
-1.36588635966729 0.223147547995623
-1.3539173205086 0.226371273783151
-1.34194828134991 0.229522207629051
-1.32997924219123 0.232603335073499
-1.31801020303254 0.235617423154364
-1.30604116387385 0.238567042847951
-1.29407212471516 0.241454588255608
-1.28210308555647 0.244282293532339
-1.27013404639778 0.247052248098886
-1.2581650072391 0.24976640976206
-1.24619596808041 0.252426616516427
-1.23422692892172 0.255034596943555
-1.22225788976303 0.257591979759794
-1.21028885060434 0.260100302029843
-1.19831981144566 0.262561016784389
-1.18635077228697 0.264975500012367
-1.17438173312828 0.267345056432244
-1.16241269396959 0.269670925578585
-1.1504436548109 0.271954286372953
-1.13847461565221 0.274196262268906
-1.12650557649353 0.27639792509445
-1.11453653733484 0.278560299230901
-1.10256749817615 0.280684364950398
-1.09059845901746 0.282771061985512
-1.07862941985877 0.284821292354777
-1.06666038070008 0.286835923318743
-1.0546913415414 0.288815790086347
-1.04272230238271 0.290761697984327
-1.03075326322402 0.292674425007826
-1.01878422406533 0.294554723928256
-1.00681518490664 0.296403324189266
-0.994846145747955 0.298220933754856
-0.982877106589267 0.300008241027354
-0.970908067430579 0.301765916382711
-0.95893902827189 0.303494613712101
-0.946969989113202 0.305194971956656
-0.935000949954514 0.3068676163807
-0.923031910795826 0.30851315972332
-0.911062871637137 0.310132203586093
-0.899093832478449 0.311725339290417
-0.887124793319761 0.313293148976524
-0.875155754161073 0.314836206193111
-0.863186715002385 0.316355076980336
-0.851217675843696 0.317850320056956
-0.839248636685008 0.319322487641019
-0.82727959752632 0.320772125528161
-0.815310558367632 0.322199773262037
-0.803341519208943 0.323605964159664
-0.791372480050255 0.324991225084911
-0.779403440891567 0.326356075940215
-0.767434401732879 0.32770102911693
-0.75546536257419 0.329026588484075
-0.743496323415502 0.330333248411251
-0.731527284256814 0.331621492268782
-0.719558245098126 0.332891790850683
-0.707589205939437 0.334144600465321
-0.695620166780749 0.335380360833703
-0.683651127622061 0.336599492679562
-0.671682088463373 0.337802395244857
-0.659713049304684 0.338989443415356
-0.647744010145996 0.340160985051267
-0.635774970987308 0.341317337885023
-0.62380593182862 0.342458786548066
-0.611836892669931 0.343585579800335
-0.599867853511243 0.344697927688737
-0.587898814352555 0.345795998930593
-0.575929775193867 0.346879918715377
-0.563960736035178 0.347949766695838
-0.55199169687649 0.349005575728442
-0.540022657717802 0.350047330774554
-0.528053618559114 0.351074968603716
-0.516084579400425 0.352088377918461
-0.504115540241737 0.353087400471598
-0.492146501083049 0.354071832354116
-0.480177461924361 0.355041426136283
-0.468208422765673 0.355995893736688
-0.456239383606984 0.356934909365069
-0.444270344448296 0.357858113475306
-0.432301305289608 0.358765116656931
-0.42033226613092 0.359655503932511
-0.408363226972231 0.360528839283105
-0.396394187813543 0.361384670306318
-0.384425148654855 0.36222253247866
-0.372456109496167 0.363041953682975
-0.360487070337478 0.363842458387976
-0.34851803117879 0.364623571226629
-0.336548992020102 0.365384820413265
-0.324579952861414 0.366125740627893
-0.312610913702725 0.366845875103791
-0.300641874544037 0.367544777301991
-0.288672835385349 0.368222011519321
-0.276703796226661 0.368877153183523
-0.264734757067972 0.369509787805679
-0.252765717909284 0.370119509398325
-0.240796678750596 0.370705918044679
-0.228827639591908 0.371268616578886
-0.216858600433219 0.371807206417443
-0.204889561274531 0.372321283216759
-0.192920522115843 0.372810431651388
-0.180951482957155 0.37327422038343
-0.168982443798466 0.373712197305774
-0.157013404639778 0.374123885405922
-0.14504436548109 0.374508779751302
-0.133075326322402 0.374866346315434
-0.121106287163713 0.375196023221983
-0.109137248005025 0.375497224442093
-0.097168208846337 0.37576934702147
-0.0851991696876488 0.376011781229201
-0.0732301305289607 0.376223924113585
-0.0612610913702722 0.376405195803834
-0.0492920522115841 0.376555057862621
-0.0373230130528959 0.376673032152004
-0.0253539738942077 0.376758719838798
-0.0133849347355195 0.376811817978307
-0.00141589557683108 0.376832133026466
0.0105531435818573 0.376819589737325
0.0225221827405453 0.376774234682378
0.0344912218992337 0.376696233978199
0.0464602610579217 0.376585865766079
0.0584293002166101 0.376443507628427
0.0703983393752985 0.37626962052753
0.0823673785339865 0.37606473038366
0.0943364176926749 0.375829409057864
0.106305456851363 0.375564255469659
0.118274496010051 0.375269879157295
0.13024353516874 0.374946885703214
0.142212574327428 0.374595865910714
0.154181613486116 0.374217387817138
0.166150652644804 0.373811992291954
0.178119691803492 0.373380191017329
0.190088730962181 0.372922467462712
0.202057770120869 0.372439279308168
0.214026809279557 0.371931062381327
0.225995848438246 0.371398235319216
0.237964887596934 0.370841204605958
0.249933926755622 0.370260369740385
0.26190296591431 0.369656127887415
0.273872005072998 0.369028877929903
0.285841044231687 0.368379024198977
0.297810083390375 0.36770697897127
0.309779122549063 0.367013164343081
0.321748161707752 0.366298013353175
0.33371720086644 0.365561969979715
0.345686240025128 0.364805488747837
0.357655279183816 0.364029033121484
0.369624318342504 0.363233073552195
0.381593357501193 0.362418084850663
0.393562396659881 0.361584542854593
0.405531435818569 0.360732920867971
0.417500474977258 0.359863685507455
0.429469514135945 0.358977292524795
0.441438553294634 0.358074182251661
0.453407592453322 0.357154774951896
0.46537663161201 0.356219466583929
0.477345670770699 0.355268624062409
0.489314709929387 0.354302581545707
0.501283749088075 0.353321636357846
0.513252788246763 0.352326045800857
0.525221827405451 0.351316024231669
0.53719086656414 0.350291740970087
0.549159905722828 0.34925331848718
0.561128944881516 0.348200831345821
0.573097984040205 0.347134306072223
0.585067023198893 0.346053721071434
0.597036062357581 0.344959007619128
0.609005101516269 0.343850051112381
0.620974140674957 0.342726692988817
0.632943179833646 0.341588732748062
0.644912218992334 0.340435930576693
0.656881258151022 0.339268010019695
0.668850297309711 0.338084660906431
0.680819336468399 0.336885542317723
0.692788375627087 0.3356702853812
0.704757414785775 0.334438496452957
0.716726453944463 0.333189759635509
0.728695493103152 0.331923639418439
0.74066453226184 0.33063968331062
0.752633571420528 0.32933742372774
0.764602610579217 0.328016380085352
0.776571649737904 0.326676060506635
0.788540688896593 0.325315963264191
0.800509728055281 0.323935577935207
0.812478767213969 0.322534386247045
0.824447806372658 0.321111862961822
0.836416845531346 0.319667476313903
0.848385884690034 0.318200688152927
0.860354923848722 0.31671095417741
0.87232396300741 0.31519772377169
0.884293002166099 0.313660439714131
0.896262041324787 0.312098537815651
0.908231080483475 0.310511446272808
0.920200119642164 0.308898585137063
0.932169158800852 0.307259365331819
0.94413819795954 0.305593187734923
0.956107237118228 0.303899442376712
0.968076276276916 0.302177507041735
0.980045315435605 0.300426746158029
0.992014354594293 0.29864650949689
1.00398339375298 0.296836130698983
1.01595243291167 0.294994925843783
1.02792147207036 0.293122191628017
1.03989051122905 0.291217203928685
1.05185955038773 0.289279215676573
1.06382858954642 0.287307455058026
1.07579762870511 0.285301123315008
1.0877666678638 0.283259392588919
1.09973570702249 0.281181403435853
1.11170474618118 0.279066262312544
1.12367378533986 0.276913038668435
1.13564282449855 0.274720762047324
1.14761186365724 0.272488418917513
1.15958090281593 0.270214948976122
1.17154994197462 0.267899241322822
1.1835189811333 0.265540130628612
1.19548802029199 0.263136392089124
1.20745705945068 0.260686736884704
1.21942609860937 0.258189806484701
1.23139513776806 0.255644166623733
1.24336417692675 0.253048300761865
1.25533321608543 0.250400602633005
1.26730225524412 0.247699368085589
1.27927129440281 0.244942785893574
1.2912403335615 0.242128927606131
1.30320937272019 0.239255736126855
1.31517841187888 0.236321012727331
1.32714745103756 0.233322402706554
1.33911649019625 0.230257378563727
1.35108552935494 0.227123221544359
1.36305456851363 0.223916999929152
1.37502360767232 0.220635544634288
1.386992646831 0.217275420571477
1.39896168598969 0.213832894175224
1.41093072514838 0.210303894565294
1.42289976430707 0.206683969156781
1.43486880346576 0.20296823083301
1.44683784262445 0.199151295208247
1.45880688178313 0.195227206013099
1.47077592094182 0.191189345656923
1.48274496010051 0.187030326326159
1.4947139992592 0.182741857321048
1.50668303841789 0.178314580984628
1.51865207757658 0.173737868743321
1.53062111673526 0.168999563369638
1.54259015589395 0.164085650043117
1.55455919505264 0.158979829864206
1.56652823421133 0.153662958597287
1.57849727337002 0.148112293857867
1.59046631252871 0.14230046458151
1.60243535168739 0.136194025772655
1.61440439084608 0.129751373874743
1.62637343000477 0.122919639248251
1.63834246916346 0.115629863013539
1.65031150832215 0.107789138127273
1.66228054748083 0.0992669827898028
1.67424958663952 0.0898697335224457
1.68621862579821 0.0792868271802702
1.6981876649569 0.0669583987041485
1.71015670411559 0.0516492504215237
1.72212574327428 0.0289664020010381
1.73409478243296 2.22839340824775e-15
1.74606382159165 1.24450417846542e-15
1.75803286075034 9.28910470053522e-16
1.77000189990903 7.59845112145806e-16
1.78197093906772 6.50824605216073e-16
1.79393997822641 5.73229091933101e-16
1.80590901738509 5.14481329502406e-16
1.81787805654378 4.68076159088877e-16
1.82984709570247 4.30267619483157e-16
1.84181613486116 3.98726922458458e-16
1.85378517401985 3.71920508483299e-16
1.86575421317853 3.48792087045195e-16
1.87772325233722 3.28587360738483e-16
1.88969229149591 3.10751483977535e-16
1.9016613306546 2.94866078965029e-16
1.91363036981329 2.80608956749139e-16
1.92559940897198 2.67727474411705e-16
1.93756844813066 2.56020380393251e-16
1.94953748728935 2.453251310351e-16
1.96150652644804 2.35508836278014e-16
1.97347556560673 2.26461658508159e-16
1.98544460476542 2.18091926905217e-16
1.99741364392411 2.10322454297979e-16
2.00938268308279 2.03087731421741e-16
2.02135172224148 1.96331752855414e-16
2.03332076140017 1.90006320623244e-16
2.04528980055886 1.84069702922795e-16
2.05725883971755 1.78485561872167e-16
2.06922787887623 1.73222092634139e-16
2.08119691803492 1.68251324379069e-16
2.09316595719361 1.63548546618948e-16
2.1051349963523 1.59091838773425e-16
2.11710403551099 1.54861680093245e-16
2.12907307466968 1.50840622027468e-16
2.14104211382836 1.47013015887444e-16
2.15301115298705 1.43364781756114e-16
2.16498019214574 1.39883212667166e-16
2.17694923130443 1.36556808610377e-16
2.18891827046312 1.33375132746413e-16
2.20088730962181 1.30328689610412e-16
2.21285634878049 1.27408819081039e-16
2.22482538793918 1.24607604726215e-16
2.23679442709787 1.21917794001487e-16
2.24876346625656 1.19332729232961e-16
2.26073250541525 1.16846285974894e-16
2.27270154457393 1.14452820158023e-16
2.28467058373262 1.12147120889684e-16
2.29663962289131 1.09924368906744e-16
2.30860866205 1.07780099783824e-16
2.32057770120869 1.05710171174554e-16
2.33254674036738 1.03710734128582e-16
2.34451577952606 1.01778206530185e-16
2.35648481868475 9.9909250340953e-17
2.36845385784344 9.81007506920969e-17
2.38042289700213 9.63497972127513e-17
2.39239193616082 9.46536672263671e-17
2.40436097531951 9.30098105986381e-17
2.41633001447819 9.14158359638291e-17
2.42829905363688 8.98694986910966e-17
2.44026809279557 8.8368689092565e-17
2.45223713195426 8.69114226147192e-17
2.46420617111295 8.54958304543789e-17
2.47617521027164 8.41201511036061e-17
2.48814424943032 8.27827226343564e-17
2.50011328858901 8.14819756477387e-17
2.5120823277477 8.02164268214081e-17
2.52405136690639 7.89846729961653e-17
2.53602040606508 7.77853857494218e-17
2.54798944522376 7.66173064089624e-17
2.55995848438245 7.54792414096434e-17
2.57192752354114 7.43700582996671e-17
2.58389656269983 7.32886814811383e-17
2.59586560185852 7.22340888639607e-17
2.60783464101721 7.12053084736678e-17
2.61980368017589 7.02014153736332e-17
2.63177271933458 6.92215288139978e-17
2.64374175849327 6.82648095878929e-17
2.65571079765196 6.7330457577422e-17
2.66767983681065 6.64177094735588e-17
2.67964887596934 6.55258366556175e-17
2.69161791512802 6.46541432173018e-17
2.70358695428671 6.3801964127539e-17
2.7155559934454 6.29686635153893e-17
2.72752503260409 6.21536330692849e-17
2.73949407176278 6.13562905015855e-17
2.75146311092146 6.0576078316371e-17
2.76343215008015 5.98124622444747e-17
2.77540118923884 5.90649301963054e-17
2.78737022839753 5.83329910681108e-17
2.79933926755622 5.76161736657704e-17
2.81130830671491 5.69140256948348e-17
2.82327734587359 5.62261128120613e-17
2.83524638503228 5.55520177340834e-17
2.84721542419097 5.48913393992058e-17
2.85918446334966 5.42436921786348e-17
2.87115350250835 5.36087051337482e-17
2.88312254166703 5.29860213162732e-17
2.89509158082572 5.23752971084836e-17
2.90706061998441 5.17762016007505e-17
2.9190296591431 5.11884160039812e-17
2.93099869830179 5.06116330946677e-17
2.94296773746048 5.00455566904361e-17
2.95493677661916 4.94899011541421e-17
2.96690581577785 4.89443909247027e-17
2.97887485493654 4.84087600729832e-17
2.99084389409523 4.78827518555117e-17
3.00281293325392 4.73661184212626e-17
3.01478197241261 4.68586202714424e-17
3.02675101157129 4.63600260124002e-17
3.03872005072998 4.58701119868038e-17
3.05068908988867 4.53886619506907e-17
3.06265812904736 4.49154667666966e-17
3.07462716820605 4.44503241125208e-17
3.08659620736474 4.39930382037426e-17
3.09856524652342 4.35434195301679e-17
3.11053428568211 4.3101284604934e-17
3.1225033248408 4.26664557256537e-17
3.13447236399949 4.22387607469252e-17
3.14644140315818 4.18180328635765e-17
3.15841044231686 4.14041104040546e-17
3.17037948147555 4.09968366334053e-17
3.18234852063424 4.05960595653244e-17
3.19431755979293 4.02016317827941e-17
3.20628659895162 3.98134102668457e-17
3.21825563811031 3.9431256233022e-17
3.23022467726899 3.90550349751324e-17
3.24219371642768 3.86846157159244e-17
3.25416275558637 3.83198714643125e-17
3.26613179474506 3.79606788788298e-17
3.27810083390375 3.7606918136986e-17
3.29006987306244 3.72584728102333e-17
3.30203891222112 3.69152297442597e-17
3.31400795137981 3.65770789443457e-17
3.3259769905385 3.62439134655341e-17
3.33794602969719 3.59156293073766e-17
3.34991506885588 3.55921252980363e-17
3.36188410801457 3.52733030587683e-17
3.37385314717325 3.49590668173083e-17
3.38582218633194 3.46493233827456e-17
3.39779122549063 3.43439820437069e-17
3.40976026464932 3.4042954486304e-17
3.42172930380801 3.37461547153349e-17
3.43369834296669 3.34534989785891e-17
3.44566738212538 3.31649056941147e-17
3.45763642128407 3.28802953803106e-17
3.46960546044276 3.25995905887187e-17
3.48157449960145 3.23227158393907e-17
3.49354353876014 3.20495975587187e-17
3.50551257791882 3.17801640196166e-17
3.51748161707751 3.15143452839503e-17
3.5294506562362 3.12520731471191e-17
3.54141969539489 3.09932810846917e-17
3.55338873455358 3.0737904201011e-17
3.56535777371227 3.04858791796814e-17
3.57732681287095 3.02371442358588e-17
3.58929585202964 2.99916390702656e-17
3.60126489118833 2.97493048248607e-17
3.61323393034702 2.9510084040092e-17
3.62520296950571 2.92739206136672e-17
3.63717200866439 2.90407597607803e-17
3.64914104782308 2.88105479757326e-17
3.66111008698177 2.85832329948926e-17
3.67307912614046 2.83587637609394e-17
3.68504816529915 2.81370903883382e-17
3.69701720445784 2.79181641299985e-17
3.70898624361652 2.77019373450669e-17
3.72095528277521 2.74883634678114e-17
3.7329243219339 2.72773969775518e-17
3.74489336109259 2.70689933695971e-17
3.75686240025128 2.68631091271491e-17
3.76883143940996 2.66597016941367e-17
3.78080047856865 2.64587294489419e-17
3.79276951772734 2.62601516789876e-17
3.80473855688603 2.60639285561498e-17
3.81670759604472 2.58700211129668e-17
3.82867663520341 2.56783912196125e-17
3.84064567436209 2.54890015616072e-17
3.85261471352078 2.53018156182374e-17
3.86458375267947 2.51167976416583e-17
3.87655279183816 2.49339126283349e-17
3.88852183099685 2.47531263332303e-17
3.90049087015554 2.4574405199309e-17
3.91245990931422 2.4397716374029e-17
3.92442894847291 2.42230276826285e-17
3.9363979876316 2.40503076108334e-17
3.94836702679029 2.38795252880908e-17
};
%\addlegendentry{Density}
\addplot [semithick, steelblue31119180, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks]
table {%
3.84836702679029 0
};
%\addlegendentry{Spike $2\bar \lambda$}
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-1.92418351339514 0
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.72634526905381 0
};
%\addlegendentry{Edges}
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-1.72634526905381 0
};
\draw[-latex,very thick,draw=black] (axis cs:-1.73176516205563,0.15) -- (axis cs:-1.92418351339514,0.02);
\draw (axis cs:-1.73176516205563,0.15) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{Spike at $-\bar\lambda$};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.94149229668685, xmax=7.27322472858846,
width=.42\textwidth,
height=.21\textwidth,
yshift=0.7cm,
ticks = none,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0184379176306655, ymax=0.387196270243976,
ytick style={color=black}
]
\addplot [semithick, crimson2143940, line width=1.2pt, opacity=0.7]
table {%
-3.43173243190161 3.67735343016654e-17
-3.41130117479599 3.73875410672659e-17
-3.39086991769037 3.80188658129839e-17
-3.37043866058474 3.8668231114682e-17
-3.35000740347912 3.93364006167349e-17
-3.3295761463735 4.002418203495e-17
-3.30914488926788 4.07324304306102e-17
-3.28871363216226 4.14620517849694e-17
-3.26828237505664 4.22140069072509e-17
-3.24785111795102 4.29893157134591e-17
-3.2274198608454 4.37890619182084e-17
-3.20698860373978 4.46143981874081e-17
-3.18655734663416 4.54665518061423e-17
-3.16612608952854 4.63468308823912e-17
-3.14569483242292 4.72566313933004e-17
-3.12526357531729 4.81974445890083e-17
-3.10483231821167 4.91708655713528e-17
-3.08440106110605 5.01786026302926e-17
-3.06396980400043 5.12224876626676e-17
-3.04353854689481 5.23044877823629e-17
-3.02310728978919 5.342671828598e-17
-3.00267603268357 5.45914571647324e-17
-2.98224477557795 5.58011613289588e-17
-2.96181351847233 5.70584851214067e-17
-2.94138226136671 5.83663006754016e-17
-2.92095100426109 5.97277214274998e-17
-2.90051974715546 6.11461285284787e-17
-2.88008849004984 6.26252009169781e-17
-2.85965723294422 6.41689496138233e-17
-2.8392259758386 6.57817568720704e-17
-2.81879471873298 6.74684215000824e-17
-2.79836346162736 6.92342103328721e-17
-2.77793220452174 7.10849184466274e-17
-2.75750094741612 7.30269387066184e-17
-2.7370696903105 7.50673428899599e-17
-2.71663843320488 7.72139764699023e-17
-2.69620717609926 7.94755708756665e-17
-2.67577591899363 8.18618746732005e-17
-2.65534466188801 8.43838106289178e-17
-2.63491340478239 8.70536634203356e-17
-2.61448214767677 8.98853039661749e-17
-2.59405089057115 9.28944615554524e-17
-2.57361963346553 9.60990561918243e-17
-2.55318837635991 9.95196038762095e-17
-2.53275711925429 1.03179715088752e-16
-2.51232586214867 1.07106729039001e-16
-2.49189460504305 1.11332496567439e-16
-2.47146334793743 1.15894377862053e-16
-2.4510320908318 1.20836531146508e-16
-2.43060083372618 1.26211583103261e-16
-2.41016957662056 1.32082830080369e-16
-2.38973831951494 1.38527180809823e-16
-2.36930706240932 1.45639151389655e-16
-2.3488758053037 1.53536403144206e-16
-2.32844454819808 1.6236753959621e-16
-2.30801329109246 1.72323420194205e-16
-2.28758203398684 1.83653866700675e-16
-2.26715077688122 1.96693415739569e-16
-2.2467195197756 2.11901997705369e-16
-2.22628826266997 2.29932580959546e-16
-2.20585700556435 2.51749336575966e-16
-2.18542574845873 2.78848150722064e-16
-2.16499449135311 3.13703878489579e-16
-2.14456323424749 3.6078367663217e-16
-2.12413197714187 4.29229338588741e-16
-2.10370072003625 5.41874026344714e-16
-2.08326946293063 7.8214853352109e-16
-2.06283820582501 2.43595488700992e-15
-2.04240694871939 0.036258294123943
-2.02197569161377 0.0532336375924439
-2.00154443450815 0.065888023916311
-1.98111317740252 0.0763998985800985
-1.9606819202969 0.0855628780691387
-1.94025066319128 0.0937734802128462
-1.91981940608566 0.101263881293281
-1.89938814898004 0.108184022218695
-1.87895689187442 0.114637458083438
-1.8585256347688 0.120699304370085
-1.83809437766318 0.126426130520692
-1.81766312055756 0.131861821651054
-1.79723186345194 0.137041252367746
-1.77680060634632 0.141992695029062
-1.75636934924069 0.146739458229174
-1.73593809213507 0.151301036480928
-1.71550683502945 0.155693938847197
-1.69507557792383 0.159932298903133
-1.67464432081821 0.164028334025509
-1.65421306371259 0.167992696135263
-1.63378180660697 0.171834744258999
-1.61335054950135 0.175562759251212
-1.59291929239573 0.179184114996119
-1.57248803529011 0.182705416294513
-1.55205677818449 0.186132611396003
-1.53162552107886 0.18947108454906
-1.51119426397324 0.192725732717262
-1.49076300686762 0.195901029981296
-1.470331749762 0.199001081570162
-1.44990049265638 0.2020296702759
-1.42946923555076 0.20499029584276
-1.40903797844514 0.20788620925982
-1.38860672133952 0.210720442480948
-1.3681754642339 0.213495834803498
-1.34774420712828 0.216215055997744
-1.32731295002266 0.218880627331671
-1.30688169291704 0.221494940467614
-1.28645043581141 0.224060275187751
-1.26601917870579 0.226578815639046
-1.24558792160017 0.229052666003226
-1.22515666449455 0.231483865875504
-1.20472540738893 0.233874405155731
-1.18429415028331 0.236226239417321
-1.16386289317769 0.238541305767334
-1.14343163607207 0.240821539513315
-1.12300037896645 0.2430688921414
-1.10256912186083 0.245285350907614
-1.08213786475521 0.247472960506771
-1.06170660764958 0.249633847261956
-1.04127535054396 0.251770246272743
-1.02084409343834 0.253884531768224
-1.00041283633272 0.255979251328202
-0.979981579227101 0.258057163634158
-0.95955032212148 0.260121279781245
-0.939119065015859 0.262174907510422
-0.918687807910239 0.26422169638876
-0.898256550804617 0.26626568156726
-0.877825293698997 0.268311321204628
-0.857394036593376 0.270363520841544
-0.836962779487755 0.272427634948729
-0.816531522382134 0.274509432820246
-0.796100265276513 0.276615012597676
-0.775669008170892 0.278750645827699
-0.755237751065271 0.280922536363711
-0.73480649395965 0.283136483073144
-0.714375236854029 0.285397450399938
-0.693943979748409 0.28770907160651
-0.673512722642787 0.290073136305944
-0.653081465537167 0.292489139578349
-0.632650208431546 0.294953982797851
-0.612218951325925 0.297461908336761
-0.591787694220304 0.300004716354896
-0.571356437114683 0.302572259844575
-0.550925180009062 0.305153161324597
-0.530493922903442 0.307735657386645
-0.51006266579782 0.310308468873684
-0.4896314086922 0.312861610775789
-0.469200151586579 0.315387087185272
-0.448768894480958 0.317879447548649
-0.428337637375337 0.320336202503395
-0.407906380269716 0.322758105036597
-0.387475123164095 0.32514929656074
-0.367043866058474 0.327517302643865
-0.346612608952853 0.329872845280642
-0.326181351847233 0.332229425309227
-0.305750094741612 0.334602624570665
-0.285318837635991 0.33700908800929
-0.26488758053037 0.339465167038694
-0.244456323424749 0.341985227865159
-0.224025066319128 0.344579635827234
-0.203593809213507 0.34725240659632
-0.183162552107886 0.349998474032075
-0.162731295002266 0.352800485026208
-0.142300037896645 0.355625066027565
-0.121868780791023 0.35841870682693
-0.101437523685403 0.361103917167462
-0.0810062665797817 0.363577230014749
-0.0605750094741611 0.3657118259921
-0.04014375236854 0.367368264756396
-0.0197124952629193 0.368415381621711
0.000718761842701809 0.368758352613311
0.0211500189483225 0.368363929288199
0.0415812760539436 0.367270252092154
0.0620125331595642 0.365575635096589
0.0824437902651853 0.363412700390639
0.102875047370806 0.360920565951442
0.123306304476427 0.35822464575824
0.143737561582048 0.355426591658005
0.164168818687669 0.352602107110738
0.18460007579329 0.349803150369915
0.205031332898911 0.347061835698368
0.225462590004531 0.344394535535683
0.245893847110152 0.341805578407659
0.266325104215773 0.339290417358445
0.286756361321394 0.336838332850482
0.307187618427015 0.334434756785986
0.327618875532636 0.332063265609147
0.348050132638257 0.329707248833803
0.368481389743878 0.327351241634181
0.388912646849498 0.324981919372566
0.409343903955119 0.322588774237242
0.42977516106074 0.320164515079168
0.450206418166361 0.317705240604217
0.470637675271982 0.315210432386037
0.491068932377603 0.31268279882816
0.511500189483224 0.3101279848014
0.531931446588845 0.30755414606266
0.552362703694466 0.304971382902566
0.572793960800087 0.302391036087373
0.593225217905708 0.299824870649956
0.613656475011328 0.297284204222907
0.634087732116949 0.294779068052384
0.65451898922257 0.292317503357688
0.674950246328191 0.28990508433581
0.695381503433812 0.287544721927506
0.715812760539432 0.285236747486054
0.736244017645054 0.282979225759506
0.756675274750675 0.280768412880109
0.777106531856295 0.278599269961186
0.797537788961916 0.276465956588996
0.817969046067538 0.274362254345886
0.838400303173158 0.272281896963924
0.858831560278779 0.270218805337661
0.879262817384399 0.268167237234446
0.899694074490021 0.266121869133027
0.920125331595642 0.264077827348764
0.940556588701262 0.262030684545094
0.960987845806883 0.259976433977872
0.981419102912505 0.25791145160088
1.00185036001813 0.255832452071094
1.02228161712375 0.253736443373299
1.04271287422937 0.251620683076534
1.06314413133499 0.24948263698523
1.08357538844061 0.247319941717158
1.10400664554623 0.245130370750459
1.12443790265185 0.242911804402066
1.14486915975747 0.240662202721998
1.16530041686309 0.238379581722945
1.18573167396871 0.236061991620678
1.20616293107433 0.23370749759931
1.22659418817996 0.231314161762726
1.24702544528558 0.228880026612894
1.2674567023912 0.226403099236881
1.28788795949682 0.223881336070041
1.30831921660244 0.221312627727072
1.32875047370806 0.218694783882925
1.34918173081368 0.216025517440165
1.3696129879193 0.213302428189328
1.39004424502492 0.210522985025055
1.41047550213054 0.207684507006471
1.43090675923616 0.204784142055562
1.45133801634179 0.201818843711341
1.47176927344741 0.198785344517192
1.49220053055303 0.195680125947447
1.51263178765865 0.192499383918468
1.53306304476427 0.189238988816752
1.55349430186989 0.185894438722941
1.57392555897551 0.18246080460173
1.59435681608113 0.178932665233903
1.61478807318675 0.175304029312414
1.63521933029237 0.171568241935284
1.65565058739799 0.167717870305568
1.67608184450361 0.163744563649792
1.69651310160924 0.159638879624884
1.71694435871486 0.155390065810206
1.73737561582048 0.150985782685761
1.7578068729261 0.146411745871437
1.77823813003172 0.141651258453086
1.79866938713734 0.136684587576011
1.81910064424296 0.131488117650527
1.83953190134858 0.126033172403684
1.8599631584542 0.120284333386632
1.88039441555982 0.114196962042933
1.90082567266544 0.107713409450408
1.92125692977107 0.100756946362705
1.94168818687669 0.0932214736049617
1.96211944398231 0.0849527455780461
1.98255070108793 0.0757105619165745
2.00298195819355 0.0650811401372634
2.02341321529917 0.0522237343341997
2.04384447240479 0.0347467134819603
2.06427572951041 1.96772618401907e-15
2.08470698661603 7.55857775960286e-16
2.10513824372165 5.3149090084724e-16
2.12556950082727 4.23374072262034e-16
2.14600075793289 3.5692171369473e-16
2.16643201503852 3.10920644103246e-16
2.18686327214414 2.76724528351991e-16
2.20729452924976 2.50063118959796e-16
2.22772578635538 2.28553703429167e-16
2.248157043461 2.10748659829571e-16
2.26858830056662 1.95711282378231e-16
2.28901955767224 1.82805262883563e-16
2.30945081477786 1.71581289739503e-16
2.32988207188348 1.61711916376757e-16
2.3503133289891 1.52952156422815e-16
2.37074458609472 1.45114602929133e-16
2.39117584320035 1.3805314551872e-16
2.41160710030597 1.3165197719502e-16
2.43203835741159 1.25817979085763e-16
2.45246961451721 1.20475316373346e-16
2.47290087162283 1.15561530116419e-16
2.49333212872845 1.11024653973952e-16
2.51376338583407 1.06821057297779e-16
2.53419464293969 1.02913804935015e-16
2.55462590004531 9.92713953129396e-17
2.57505715715093 9.58667762271764e-17
2.59548841425655 9.26765708792479e-17
2.61591967136218 8.96804615522601e-17
2.6363509284678 8.68606954407228e-17
2.65678218557342 8.42016837172972e-17
2.67721344267904 8.16896753577794e-17
2.69764469978466 7.93124886032164e-17
2.71807595689028 7.70592888197601e-17
2.7385072139959 7.49204039028769e-17
2.75893847110152 7.28871689530658e-17
2.77936972820714 7.09517962253254e-17
2.79980098531276 6.91072646487715e-17
2.82023224241838 6.73472259301211e-17
2.840663499524 6.56659243132002e-17
2.86109475662963 6.40581276626417e-17
2.88152601373525 6.2519068312266e-17
2.90195727084087 6.1044391393492e-17
2.92238852794649 5.96301104744675e-17
2.94281978505211 5.82725686392485e-17
2.96325104215773 5.69684045127248e-17
2.98368229926335 5.57145224603431e-17
3.00411355636897 5.45080663703331e-17
3.02454481347459 5.33463965209647e-17
3.04497607058021 5.22270690794307e-17
3.06540732768583 5.11478180877198e-17
3.08583858479146 5.01065390889987e-17
3.10626984189708 4.91012748911623e-17
3.1267010990027 4.81302026597816e-17
3.14713235610832 4.71916223969054e-17
3.16756361321394 4.62839466005943e-17
3.18799487031956 4.54056909650206e-17
3.20842612742518 4.45554659998066e-17
3.2288573845308 4.37319694632932e-17
3.24928864163642 4.29339795181002e-17
3.26971989874204 4.21603485290268e-17
3.29015115584766 4.14099974087239e-17
3.31058241295329 4.06819106018711e-17
3.33101367005891 3.99751312629406e-17
3.35144492716453 3.9288757117328e-17
3.37187618427015 3.86219365483515e-17
3.39230744137577 3.79738650449417e-17
3.41273869848139 3.73437819476023e-17
3.43316995558701 3.67309674635541e-17
3.45360121269263 3.6134739925197e-17
3.47403246979825 3.55544532688439e-17
3.49446372690387 3.49894947131634e-17
3.51489498400949 3.44392826189472e-17
3.53532624111512 3.39032645137411e-17
3.55575749822074 3.33809152665775e-17
3.57618875532636 3.28717353995495e-17
3.59662001243198 3.23752495242974e-17
3.6170512695376 3.18910048926634e-17
3.63748252664322 3.14185700518169e-17
3.65791378374884 3.09575335805016e-17
3.67834504085446 3.05075029879557e-17
3.69877629796008 3.00681035395756e-17
3.7192075550657 2.9638977314959e-17
3.73963881217132 2.92197822526216e-17
3.76007006927695 2.88101912743542e-17
3.78050132638257 2.84098914675022e-17
3.80093258348819 2.8018583320712e-17
3.82136384059381 2.76359800090739e-17
3.84179509769943 2.72618067249463e-17
3.86222635480505 2.68958000510644e-17
3.88265761191067 2.65377073728218e-17
3.90308886901629 2.61872863268784e-17
3.92352012612191 2.58443042834781e-17
3.94395138322753 2.55085378600797e-17
3.96438264033315 2.51797724640947e-17
3.98481389743878 2.48578018627049e-17
4.0052451545444 2.45424277778925e-17
4.02567641165002 2.42334595049624e-17
4.04610766875564 2.39307135529707e-17
4.06653892586126 2.3634013305594e-17
4.08697018296688 2.33431887010868e-17
4.1074014400725 2.30580759300774e-17
4.12783269717812 2.27785171500424e-17
4.14826395428374 2.25043602153902e-17
4.16869521138936 2.2235458422159e-17
4.18912646849498 2.19716702664083e-17
4.2095577256006 2.17128592076068e-17
4.22998898270623 2.14588934840519e-17
4.25042023981185 2.12096458579797e-17
4.27085149691747 2.09649934546405e-17
4.29128275402309 2.07248175687652e-17
4.31171401112871 2.04890034891285e-17
4.33214526823433 2.02574403319424e-17
4.35257652533995 2.00300208825624e-17
4.37300778244557 1.98066414450231e-17
4.39343903955119 1.95872016989532e-17
4.41387029665681 1.93716045634475e-17
4.43430155376243 1.91597560675028e-17
4.45473281086806 1.89515652266497e-17
4.47516406797368 1.87469439254341e-17
4.4955953250793 1.8545806805427e-17
4.51602658218492 1.83480711584586e-17
4.53645783929054 1.81536568247941e-17
4.55688909639616 1.7962486095984e-17
4.57732035350178 1.77744836221403e-17
4.5977516106074 1.75895763234026e-17
4.61818286771302 1.74076933053751e-17
4.63861412481864 1.72287657783256e-17
4.65904538192426 1.7052726979954e-17
4.67947663902988 1.68795121015444e-17
4.6999078961355 1.67090582173298e-17
4.72033915324113 1.65413042169067e-17
4.74077041034675 1.63761907405456e-17
4.76120166745237 1.62136601172538e-17
4.78163292455799 1.60536563054538e-17
4.80206418166361 1.5896124836149e-17
4.82249543876923 1.57410127584554e-17
4.84292669587485 1.55882685873847e-17
4.86335795298047 1.54378422537703e-17
4.88378921008609 1.52896850562344e-17
4.90422046719172 1.51437496150989e-17
4.92465172429734 1.49999898281491e-17
4.94508298140296 1.48583608281629e-17
4.96551423850858 1.47188189421247e-17
4.9859454956142 1.4581321652045e-17
5.00637675271982 1.44458275573129e-17
5.02680800982544 1.4312296338512e-17
5.04723926693106 1.41806887226323e-17
5.06767052403668 1.40509664496178e-17
5.0881017811423 1.39230922401874e-17
5.10853303824792 1.37970297614171e-17
5.12896429535354 1.36727436110199e-17
5.14939555245916 1.35501992671653e-17
5.16982680956479 1.34293630754659e-17
5.19025806667041 1.33102022186579e-17
5.21068932377603 1.31926846909794e-17
5.23112058088165 1.30767792734829e-17
5.25155183798727 1.29624555102423e-17
5.27198309509289 1.28496836854169e-17
5.29241435219851 1.27384348011355e-17
5.31284560930413 1.26286805561683e-17
5.33327686640975 1.25203933253527e-17
5.35370812351537 1.24135461397422e-17
5.374139380621 1.23081126674494e-17
5.39457063772662 1.22040671951543e-17
5.41500189483224 1.21013846102517e-17
5.43543315193786 1.20000403836112e-17
5.45586440904348 1.19000105529262e-17
5.4762956661491 1.18012717066285e-17
5.49672692325472 1.17038009683449e-17
5.51715818036034 1.16075759818768e-17
5.53758943746596 1.15125748966804e-17
5.55802069457158 1.14187763538291e-17
5.5784519516772 1.13261594724391e-17
5.59888320878282 1.1234703836541e-17
5.61931446588845 1.11443894823797e-17
5.63974572299407 1.10551968861272e-17
5.66017698009969 1.09671069519915e-17
5.68060823720531 1.0880101000708e-17
5.70103949431093 1.07941607583987e-17
5.72147075141655 1.07092683457855e-17
5.74190200852217 1.06254062677439e-17
5.76233326562779 1.05425574031862e-17
5.78276452273341 1.04607049952604e-17
5.80319577983903 1.03798326418549e-17
5.82362703694465 1.02999242863967e-17
5.84405829405028 1.0220964208933e-17
5.8644895511559 1.01429370174868e-17
5.88492080826152 1.00658276396756e-17
5.90535206536714 9.98962131458412e-18
5.92578332247276 9.91430358488335e-18
5.94621457957838 9.83986028918535e-18
5.966645836684 9.76627755462714e-18
5.98707709378962 9.69354178967499e-18
6.00750835089524 9.62163967714175e-18
6.02793960800086 9.55055816740985e-18
6.04837086510648 9.48028447185285e-18
6.06880212221211 9.41080605644907e-18
6.08923337931773 9.34211063558045e-18
6.10966463642335 9.27418616601074e-18
6.13009589352897 9.2070208410367e-18
6.15052715063459 9.14060308480684e-18
6.17095840774021 9.0749215468019e-18
6.19138966484583 9.00996509647192e-18
6.21182092195145 8.94572281802456e-18
6.23225217905707 8.88218400535994e-18
6.25268343616269 8.81933815714705e-18
6.27311469326831 8.75717497203723e-18
6.29354595037393 8.69568434401031e-18
6.31397720747955 8.63485635784908e-18
6.33440846458518 8.57468128473806e-18
6.3548397216908 8.5151495779826e-18
6.37527097879642 8.45625186884445e-18
6.39570223590204 8.39797896249022e-18
6.41613349300766 8.34032183404905e-18
6.43656475011328 8.28327162477629e-18
6.4569960072189 8.22681963831964e-18
6.47742726432452 8.17095733708477e-18
6.49785852143014 8.11567633869728e-18
6.51828977853576 8.06096841255802e-18
6.53872103564139 8.00682547648898e-18
6.55915229274701 7.95323959346693e-18
6.57958354985263 7.90020296844219e-18
6.60001480695825 7.84770794523997e-18
6.62044606406387 7.79574700354174e-18
6.64087732116949 7.74431275594435e-18
6.66130857827511 7.69339794378084e-18
6.68173983538073 7.64299543964364e-18
6.70217109248635 7.59309823659469e-18
6.72260234959197 7.54369945095731e-18
6.74303360669759 7.49479231835243e-18
6.76346486380321 7.44637019117771e-18
};
%\addlegendentry{Density}
\addplot [semithick, steelblue31119180, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks]
table {%
6.66346486380322 0
};
%\addlegendentry{Spike $2\bar \lambda$}
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-3.33173243190161 0
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks]
table {%
2.05841168233647 0
};
%\addlegendentry{Edges}
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-2.05841168233647 0
};
\draw[-latex,very thick,draw=black] (axis cs:-2.99855918871145,0.15) -- (axis cs:-3.33173243190161,0.02);
\draw (axis cs:-2.99855918871145,0.15) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{Spike at $-\bar\lambda$};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-7.48752231642074, xmax=13.9027591133083,
width=.42\textwidth,
height=.21\textwidth,
yshift=0.7cm,
ticks = none,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0217548812319393, ymax=0.456852505870724,
ytick style={color=black}
]
\addplot [semithick, crimson2143940, line width=1.2pt, opacity=0.7]
table {%
-6.5152367968876 8.79740287626778e-18
-6.47626743738727 8.92340187871838e-18
-6.43729807788694 9.0523060905818e-18
-6.39832871838662 9.18421125736745e-18
-6.35935935888629 9.31921733420099e-18
-6.32038999938597 9.45742871796095e-18
-6.28142063988564 9.59895451187706e-18
-6.24245128038531 9.74390877590849e-18
-6.20348192088499 9.89241082700883e-18
-6.16451256138466 1.00445855448502e-17
-6.12554320188433 1.02005637028013e-17
-6.08657384238401 1.03604823231384e-17
-6.04760448288368 1.05244850586115e-17
-6.00863512338336 1.0692722602705e-17
-5.96966576388303 1.08653531311768e-17
-5.9306964043827 1.10425427777298e-17
-5.89172704488238 1.12244661469768e-17
-5.85275768538205 1.14113068682013e-17
-5.81378832588172 1.16032581938022e-17
-5.7748189663814 1.18005236467454e-17
-5.73584960688107 1.2003317721834e-17
-5.69688024738075 1.22118666461638e-17
-5.65791088788042 1.24264092047581e-17
-5.61894152838009 1.26471976380867e-17
-5.57997216887977 1.28744986189846e-17
-5.54100280937944 1.31085943174073e-17
-5.50203344987911 1.33497835625111e-17
-5.46306409037879 1.35983831127518e-17
-5.42409473087846 1.38547290460728e-17
-5.38512537137814 1.41191782838419e-17
-5.34615601187781 1.43921102566768e-17
-5.30718665237748 1.46739287722757e-17
-5.26821729287716 1.49650640024136e-17
-5.22924793337683 1.52659747448853e-17
-5.1902785738765 1.55771508897787e-17
-5.15130921437618 1.58991161576723e-17
-5.11233985487585 1.62324311381251e-17
-5.07337049537553 1.65776966681936e-17
-5.0344011358752 1.69355575969021e-17
-4.99543177637487 1.73067069889095e-17
-4.95646241687455 1.76918908292748e-17
-4.91749305737422 1.80919133015186e-17
-4.8785236978739 1.85076427234601e-17
-4.83955433837357 1.89400182400053e-17
-4.80058497887324 1.93900573897365e-17
-4.76161561937292 1.9858864683476e-17
-4.72264625987259 2.03476413418465e-17
-4.68367690037226 2.0857696484143e-17
-4.64470754087194 2.13904597715479e-17
-4.60573818137161 2.19474960806613e-17
-4.56676882187129 2.25305223349135e-17
-4.52779946237096 2.31414269877733e-17
-4.48883010287063 2.37822926476043e-17
-4.44986074337031 2.44554224610955e-17
-4.41089138386998 2.51633710163211e-17
-4.37192202436965 2.59089807099949e-17
-4.33295266486933 2.66954247265652e-17
-4.293983305369 2.75262582926963e-17
-4.25501394586867 2.84054796657796e-17
-4.21604458636835 2.93376037859808e-17
-4.17707522686802 3.03277513044363e-17
-4.1381058673677 3.13817571424284e-17
-4.09913650786737 3.25063037779258e-17
-4.06016714836704 3.37090864417373e-17
-4.02119778886672 3.49990190506866e-17
-3.98222842936639 3.6386494134901e-17
-3.94325906986607 3.78837136736736e-17
-3.90428971036574 3.95051150860502e-17
-3.86532035086541 4.12679268544375e-17
-3.82635099136509 4.31929020646445e-17
-3.78738163186476 4.53053027669226e-17
-3.74841227236443 4.76362418939228e-17
-3.70944291286411 5.02245483700988e-17
-3.67047355336378 5.31194122923701e-17
-3.63150419386346 5.63842312659913e-17
-3.59253483436313 6.01023554659055e-17
-3.5535654748628 6.43859530520329e-17
-3.51459611536248 6.93902120332551e-17
-3.47562675586215 7.53371479051693e-17
-3.43665739636182 8.25577645597093e-17
-3.3976880368615 9.15720287022135e-17
-3.35871867736117 1.03254579153305e-16
-3.31974931786085 1.19221303514179e-16
-3.28077995836052 1.42897399018032e-16
-3.24181059886019 1.83371492019428e-16
-3.20284123935987 2.78799535648733e-16
-3.16387187985954 0.00647430078703273
-3.12490252035921 0.0242687291264973
-3.08593316085889 0.0336306416430929
-3.04696380135856 0.0408427020495466
-3.00799444185824 0.0469079625714749
-2.96902508235791 0.0522281819295514
-2.93005572285758 0.0570129786804406
-2.89108636335726 0.0613883309355649
-2.85211700385693 0.0654370707929932
-2.8131476443566 0.0692171885748859
-2.77417828485628 0.0727712173564265
-2.73520892535595 0.0761314986468166
-2.69623956585563 0.0793233449633271
-2.6572702063553 0.0823670443053862
-2.61830084685497 0.0852791862311172
-2.57933148735465 0.0880735712002304
-2.54036212785432 0.0907618533534532
-2.50139276835399 0.093354006752925
-2.46242340885367 0.0958586711040359
-2.42345404935334 0.098283413369204
-2.38448468985302 0.100634929311511
-2.34551533035269 0.102919201154307
-2.30654597085236 0.105141623001404
-2.26757661135204 0.107307101629968
-2.22860725185171 0.109420138941185
-2.18963789235139 0.111484900030997
-2.15066853285106 0.113505270317604
-2.11169917335073 0.115484903724924
-2.07272981385041 0.117427264203834
-2.03376045435008 0.119335661811951
-1.99479109484975 0.121213284439046
-1.95582173534943 0.123063226073225
-1.9168523758491 0.124888512355906
-1.87788301634877 0.126692124029291
-1.83891365684845 0.12847701871288
-1.79994429734812 0.130246151047791
-1.7609749378478 0.132002492298317
-1.72200557834747 0.133749048746108
-1.68303621884714 0.135488879625123
-1.64406685934682 0.137225114750645
-1.60509749984649 0.138960971600194
-1.56612814034616 0.140699772534002
-1.52715878084584 0.142444961538944
-1.48818942134551 0.144200121753769
-1.44922006184519 0.145968992944611
-1.41025070234486 0.14775549064258
-1.37128134284453 0.149563727918613
-1.33231198334421 0.151398042122552
-1.29334262384388 0.153263031647796
-1.25437326434356 0.155163611609115
-1.21540390484323 0.157105103887011
-1.1764345453429 0.159093392672536
-1.13746518584258 0.161135201151423
-1.09849582634225 0.16323859507724
-1.05952646684192 0.165413917721463
-1.0205571073416 0.167675550803824
-0.981587747841272 0.170045287462507
-0.942618388340946 0.17255889634559
-0.903649028840619 0.175279047715367
-0.864679669340292 0.178320700647815
-0.825710309839966 0.181898484165737
-0.78674095033964 0.186397884234567
-0.747771590839314 0.192397441017603
-0.708802231338987 0.200369162901781
-0.669832871838661 0.210002689416134
-0.630863512338335 0.220212150509216
-0.591894152838009 0.230005746691847
-0.552924793337683 0.238878688460664
-0.513955433837356 0.246683273800442
-0.47498607433703 0.253487100572734
-0.436016714836704 0.259553572622118
-0.397047355336378 0.265416542860576
-0.358077995836052 0.271944684031233
-0.319108636335725 0.28018753774643
-0.280139276835399 0.290984565846792
-0.241169917335073 0.304775858250692
-0.202200557834747 0.321795000150606
-0.163231198334421 0.342274573393962
-0.124261838834094 0.366363658459069
-0.0852924793337682 0.393439730865512
-0.046323119833442 0.419867846572799
-0.00735376033311574 0.435097624638785
0.0316155991672105 0.427740240959955
0.0705849586675367 0.403873506921699
0.109554318167863 0.376323661401905
0.148523677668189 0.350945682038497
0.187493037168515 0.329104584002795
0.226462396668841 0.310808141895017
0.265431756169168 0.295823672763361
0.304401115669494 0.283930770781493
0.343370475169821 0.274800227509498
0.382339834670147 0.267745931199324
0.421309194170473 0.261750609039431
0.4602785536708 0.255841503417329
0.499247913171126 0.249359244608719
0.538217272671452 0.241950068656316
0.577186632171778 0.233476435920445
0.616155991672104 0.223994624361875
0.655125351172431 0.213851819910013
0.694094710672757 0.203859714836399
0.733064070173083 0.195167662060616
0.772033429673409 0.188451723092901
0.811002789173735 0.183460580349642
0.849972148674062 0.179591758568818
0.888941508174388 0.176380496318024
0.927910867674714 0.173556561674957
0.96688022717504 0.170974449241628
1.00584958667537 0.168555690413518
1.04481894617569 0.166256381445897
1.08378830567602 0.164050476203688
1.12275766517635 0.1619213179411
1.16172702467667 0.159857310161688
1.200696384177 0.157849670423847
1.23966574367732 0.155891245323317
1.27863510317765 0.153975875863479
1.31760446267798 0.152098050931247
1.3565738221783 0.150252715319415
1.39554318167863 0.148435159043922
1.43451254117895 0.146640951191379
1.47348190067928 0.144865897721792
1.51245126017961 0.143106011233889
1.55142061967993 0.141357487999665
1.59038997918026 0.139616687857937
1.62935933868059 0.137880116422181
1.66832869818091 0.136144407329114
1.70729805768124 0.134406305600098
1.74626741718156 0.132662650310536
1.78523677668189 0.130910357646698
1.82420613618222 0.129146403388959
1.86317549568254 0.127367805219414
1.90214485518287 0.125571604447028
1.9411142146832 0.12375484691175
1.98008357418352 0.121914563100551
2.01905293368385 0.120047746898836
2.05802229318417 0.118151333026918
2.0969916526845 0.116222172186101
2.13596101218483 0.114257003988494
2.17493037168515 0.112252426492135
2.21389973118548 0.110204862051812
2.25286909068581 0.108110517892286
2.29183845018613 0.105965340657023
2.33080780968646 0.103764962902149
2.36977716918679 0.101504639459334
2.40874652868711 0.099179170912428
2.44771588818744 0.0967828102738059
2.48668524768776 0.0943091476462143
2.52565460718809 0.0917509658677401
2.56462396668842 0.0891000571685756
2.60359332618874 0.0863469865505961
2.64256268568907 0.0834807812638929
2.6815320451894 0.0804885152718746
2.72050140468972 0.077354741705299
2.75947076419005 0.0740606974756933
2.79844012369037 0.0705831576903822
2.8374094831907 0.0668927285839661
2.87637884269103 0.0629511998700001
2.91534820219135 0.0587072315761115
2.95431756169168 0.0540888773497634
2.993286921192 0.0489895356285239
3.03225628069233 0.0432384765264855
3.07122564019266 0.0365281780898205
3.11019499969298 0.0281803471889113
3.14916435919331 0.0157789028878713
3.18813371869364 3.72427436513355e-16
3.22710307819396 2.08172749107312e-16
3.26607243769429 1.55316655654242e-16
3.30504179719461 1.26959803938878e-16
3.34401115669494 1.08650752008903e-16
3.38298051619527 9.56029906935722e-17
3.42194987569559 8.57122467503294e-17
3.46091923519592 7.78899166690579e-17
3.49988859469625 7.15090343700712e-17
3.53885795419657 6.6179768620392e-17
3.5778273136969 6.16453641201814e-17
3.61679667319722 5.77289372177217e-17
3.65576603269755 5.43041458257187e-17
3.69473539219788 5.12780298494034e-17
3.7337047516982 4.85804703722249e-17
3.77267411119853 4.61574503831221e-17
3.81164347069886 4.39665946587983e-17
3.85061283019918 4.19741324405465e-17
3.88958218969951 4.01527749104563e-17
3.92855154919983 3.84801994298631e-17
3.96752090870016 3.69379451242471e-17
4.00649026820049 3.55105948038782e-17
4.04545962770081 3.41851589095391e-17
4.08442898720114 3.29506054826818e-17
4.12339834670146 3.17974964101446e-17
4.16236770620179 3.07177033393012e-17
4.20133706570212 2.970418294109e-17
4.24030642520244 2.87507976055025e-17
4.27927578470277 2.78521710683159e-17
4.3182451442031 2.70035711833913e-17
4.35721450370342 2.62008141236378e-17
4.39618386320375 2.54401852488031e-17
4.43515322270407 2.4718373689984e-17
4.4741225822044 2.40324176516926e-17
4.51309194170473 2.33796585265422e-17
4.55206130120505 2.2757702173882e-17
4.59103066070538 2.21643860769524e-17
4.63000002020571 2.15977513520865e-17
4.66896937970603 2.10560187706547e-17
4.70793873920636 2.05375682149456e-17
4.74690809870669 2.00409207949151e-17
4.78587745820701 1.95647235015674e-17
4.82484681770734 1.91077357809295e-17
4.86381617720766 1.86688178319804e-17
4.90278553670799 1.82469203593891e-17
4.94175489620832 1.78410755719726e-17
4.98072425570864 1.74503892517101e-17
5.01969361520897 1.70740337459732e-17
5.0586629747093 1.67112417585496e-17
5.09763233420962 1.63613008339943e-17
5.13660169370995 1.60235484455975e-17
5.17557105321027 1.56973676103892e-17
5.2145404127106 1.53821829656035e-17
5.25350977221093 1.50774572429324e-17
5.29247913171125 1.47826881372574e-17
5.33144849121158 1.44974054114872e-17
5.37041785071191 1.42211683611598e-17
5.40938721021223 1.39535634833187e-17
5.44835656971256 1.36942023733963e-17
5.48732592921288 1.34427198172105e-17
5.52629528871321 1.31987720570326e-17
5.56526464821354 1.29620352132589e-17
5.60423400771386 1.27322038454428e-17
5.64320336721419 1.25089896383739e-17
5.68217272671451 1.22921202005574e-17
5.72114208621484 1.20813379639049e-17
5.76011144571517 1.18763991747103e-17
5.79908080521549 1.16770729670954e-17
5.83805016471582 1.14831405110745e-17
5.87701952421615 1.12943942282405e-17
5.91598888371647 1.11106370688204e-17
5.9549582432168 1.0931681844506e-17
5.99392760271712 1.07573506120462e-17
6.03289696221745 1.05874741031016e-17
6.07186632171778 1.04218911963141e-17
6.1108356812181 1.02604484279493e-17
6.14980504071843 1.01029995378267e-17
6.18877440021876 9.94940504757153e-18
6.22774375971908 9.79953186532728e-18
6.26671311921941 9.65325293395576e-18
6.30568247871973 9.51044687088588e-18
6.34465183822006 9.37099766519726e-18
6.38362119772039 9.23479437832393e-18
6.42259055722071 9.1017308679147e-18
6.46155991672104 8.9717055297292e-18
6.50052927622137 8.84462105619606e-18
6.53949863572169 8.7203842103788e-18
6.57846799522202 8.59890561420313e-18
6.61743735472234 8.48009954989601e-18
6.65640671422267 8.36388377367566e-18
6.695376073723 8.25017934081082e-18
6.73434543322332 8.13891044124042e-18
6.77331479272365 8.03000424501018e-18
6.81228415222397 7.92339075684252e-18
6.8512535117243 7.81900267921057e-18
6.89022287122463 7.7167752833362e-18
6.92919223072495 7.6166462875777e-18
6.96816159022528 7.51855574271332e-18
7.00713094972561 7.42244592366487e-18
7.04610030922593 7.32826122723987e-18
7.08506966872626 7.23594807550224e-18
7.12403902822658 7.1454548244104e-18
7.16300838772691 7.05673167738798e-18
7.20197774722724 6.96973060351682e-18
7.24094710672756 6.88440526006408e-18
7.27991646622789 6.80071091907585e-18
7.31888582572822 6.71860439778846e-18
7.35785518522854 6.63804399262618e-18
7.39682454472887 6.55898941656993e-18
7.4357939042292 6.48140173969625e-18
7.47476326372952 6.40524333269977e-18
7.51373262322985 6.3304778132246e-18
7.55270198273017 6.257069994842e-18
7.5916713422305 6.18498583852226e-18
7.63064070173083 6.11419240645885e-18
7.66961006123115 6.044657818112e-18
7.70857942073148 5.97635120834741e-18
7.74754878023181 5.90924268755401e-18
7.78651813973213 5.8433033036315e-18
7.82548749923246 5.77850500574599e-18
7.86445685873278 5.71482060975766e-18
7.90342621823311 5.65222376523083e-18
7.94239557773344 5.59068892274958e-18
7.98136493723376 5.5301913087081e-18
8.02033429673409 5.47070688913971e-18
8.05930365623442 5.41221234732878e-18
8.09827301573474 5.35468505627129e-18
8.13724237523507 5.29810305357648e-18
8.17621173473539 5.24244501745701e-18
8.21518109423572 5.18769024375271e-18
8.25415045373605 5.13381862393624e-18
8.29311981323637 5.08081062405174e-18
8.3320891727367 5.02864726454057e-18
8.37105853223703 4.97731010091057e-18
8.41002789173735 4.92678120520796e-18
8.44899725123768 4.87704314825298e-18
8.487966610738 4.82807898260287e-18
8.52693597023833 4.77987222620735e-18
8.56590532973865 4.73240684672413e-18
8.60487468923898 4.68566724646322e-18
8.64384404873931 4.63963824793096e-18
8.68281340823964 4.59430507994588e-18
8.72178276773996 4.5496533643002e-18
8.76075212724029 4.50566910294193e-18
8.79972148674061 4.46233866565419e-18
8.83869084624094 4.41964877820904e-18
8.87766020574126 4.37758651097496e-18
8.91662956524159 4.33613926795743e-18
8.95559892474192 4.29529477625381e-18
8.99456828424224 4.25504107590415e-18
9.03353764374257 4.21536651012071e-18
9.0725070032429 4.17625971587985e-18
9.11147636274322 4.13770961486058e-18
9.15044572224355 4.09970540471509e-18
9.18941508174387 4.06223655065698e-18
9.2283844412442 4.02529277735391e-18
9.26735380074453 3.98886406111186e-18
9.30632316024485 3.95294062233869e-18
9.34529251974518 3.91751291827572e-18
9.38426187924551 3.8825716359859e-18
9.42323123874583 3.84810768558846e-18
9.46220059824616 3.81411219372957e-18
9.50116995774649 3.7805764972799e-18
9.54013931724681 3.74749213724957e-18
9.57910867674714 3.714850852912e-18
9.61807803624746 3.68264457612833e-18
9.65704739574779 3.65086542586434e-18
9.69601675524812 3.61950570289255e-18
9.73498611474844 3.58855788467194e-18
9.77395547424877 3.55801462039866e-18
9.8129248337491 3.52786872622102e-18
9.85189419324942 3.4981131806123e-18
9.89086355274975 3.46874111989566e-18
9.92983291225007 3.439745833915e-18
9.9688022717504 3.41112076184656e-18
10.0077716312507 3.38285948814579e-18
10.0467409907511 3.35495573862444e-18
10.0857103502514 3.32740337665314e-18
10.1246797097517 3.30019639948463e-18
10.163649069252 3.27332893469343e-18
10.2026184287524 3.24679523672751e-18
10.2415877882527 3.22058968356789e-18
10.280557147753 3.19470677349239e-18
10.3195265072533 3.16914112193965e-18
10.3584958667537 3.14388745846985e-18
10.397465226254 3.11894062381868e-18
10.4364345857543 3.09429556704131e-18
10.4754039452546 3.06994734274313e-18
10.514373304755 3.04589110839408e-18
10.5533426642553 3.02212212172399e-18
10.5923120237556 2.99863573819573e-18
10.6312813832559 2.9754274085537e-18
10.6702507427563 2.952492676445e-18
10.7092201022566 2.92982717611085e-18
10.7481894617569 2.90742663014569e-18
10.7871588212573 2.88528684732191e-18
10.8261281807576 2.86340372047777e-18
10.8650975402579 2.8417732244665e-18
10.9040668997582 2.82039141416454e-18
10.9430362592586 2.79925442253689e-18
10.9820056187589 2.77835845875769e-18
11.0209749782592 2.75769980638428e-18
11.0599443377595 2.73727482158285e-18
11.0989136972599 2.7170799314041e-18
11.1378830567602 2.6971116321073e-18
11.1768524162605 2.67736648753107e-18
11.2158217757608 2.65784112750942e-18
11.2547911352612 2.63853224633169e-18
11.2937604947615 2.61943660124485e-18
11.3327298542618 2.6005510109969e-18
11.3716992137621 2.58187235442e-18
11.4106685732625 2.56339756905219e-18
11.4496379327628 2.54512364979634e-18
11.4886072922631 2.5270476473055e-18
11.5275766517635 2.50916666796609e-18
11.5665460112638 2.49147787076086e-18
11.6055153707641 2.47397846734811e-18
11.6444847302644 2.45666572056611e-18
11.6834540897648 2.43953694329281e-18
11.7224234492651 2.42258949733557e-18
11.7613928087654 2.40582079234988e-18
11.8003621682657 2.38922828478626e-18
11.8393315277661 2.37280947686454e-18
11.8783008872664 2.35656191557456e-18
11.9172702467667 2.34048319170268e-18
11.956239606267 2.32457093888316e-18
11.9952089657674 2.30882283267383e-18
12.0341783252677 2.29323658965518e-18
12.073147684768 2.27780996655235e-18
12.1121170442683 2.26254075937922e-18
12.1510864037687 2.24742680260398e-18
12.190055763269 2.23246596833562e-18
12.2290251227693 2.21765616553071e-18
12.2679944822696 2.2029953392198e-18
12.30696384177 2.18848146975303e-18
12.3459332012703 2.17411257206429e-18
12.3849025607706 2.15988669495341e-18
12.423871920271 2.14580192038595e-18
12.4628412797713 2.13185636281e-18
12.5018106392716 2.11804816848959e-18
12.5407799987719 2.10437551485414e-18
12.5797493582723 2.09083660986364e-18
12.6187187177726 2.07742969138907e-18
12.6576880772729 2.0641530266075e-18
12.6966574367732 2.05100491141174e-18
12.7356267962736 2.03798366983392e-18
12.7745961557739 2.02508765348267e-18
12.8135655152742 2.01231524099355e-18
12.8525348747745 1.99966483749248e-18
12.8915042342749 1.98713487407152e-18
12.9304735937752 1.97472380727701e-18
};
%\addlegendentry{Density}
\addplot [semithick, steelblue31119180, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks]
table {%
12.8304735937752 0
};
%\addlegendentry{Spike $2\bar \lambda$}
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-6.4152367968876 0
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks]
table {%
3.16663332666533 0
};
%\addlegendentry{Edges}
\addplot [semithick, black, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-3.16663332666533 0
};
\draw[-latex,very thick,draw=black] (axis cs:-5.77371311719884,0.15) -- (axis cs:-6.4152367968876,0.02);
\draw (axis cs:-5.77371311719884,0.15) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{Spike at $-\bar\lambda$};
\end{groupplot}

\end{tikzpicture}


==> figs/spectrum_with_spikes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\small},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-7.64351254191391, xmax=14.2900451870564,
width=.9\textwidth,
height=.35\textwidth,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.622085365278882,
ytick style={color=black}
]
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-6.64653264514253,0) rectangle (axis cs:-6.36168124606499,0.0200605850376402);
\addlegendimage{ybar,ybar legend,draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt}
\addlegendentry{Empirical spectrum}

\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-6.36168124606499,0) rectangle (axis cs:-6.07682984698746,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-6.07682984698746,0) rectangle (axis cs:-5.79197844790992,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-5.79197844790992,0) rectangle (axis cs:-5.50712704883238,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-5.50712704883238,0) rectangle (axis cs:-5.22227564975485,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-5.22227564975485,0) rectangle (axis cs:-4.93742425067731,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-4.93742425067731,0) rectangle (axis cs:-4.65257285159977,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-4.65257285159977,0) rectangle (axis cs:-4.36772145252224,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-4.36772145252224,0) rectangle (axis cs:-4.0828700534447,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-4.0828700534447,0) rectangle (axis cs:-3.79801865436716,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-3.79801865436716,0) rectangle (axis cs:-3.51316725528963,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-3.51316725528963,0) rectangle (axis cs:-3.22831585621209,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-3.22831585621209,0) rectangle (axis cs:-2.94346445713455,0.0200605850376402);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-2.94346445713455,0) rectangle (axis cs:-2.65861305805702,0.0601817551129207);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-2.65861305805702,0) rectangle (axis cs:-2.37376165897948,0.0702120476317407);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-2.37376165897948,0) rectangle (axis cs:-2.08891025990194,0.100302925188201);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-2.08891025990194,0) rectangle (axis cs:-1.8040588608244,0.120363510225841);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-1.8040588608244,0) rectangle (axis cs:-1.51920746174687,0.110333217707021);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-1.51920746174687,0) rectangle (axis cs:-1.23435606266933,0.120363510225841);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-1.23435606266933,0) rectangle (axis cs:-0.949504663591793,0.150454387782301);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-0.949504663591793,0) rectangle (axis cs:-0.664653264514257,0.200605850376403);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-0.664653264514257,0) rectangle (axis cs:-0.37980186543672,0.290878483045783);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-0.37980186543672,0) rectangle (axis cs:-0.0949504663591831,0.310939068083423);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:-0.0949504663591831,0) rectangle (axis cs:0.189900932718354,0.491484333422185);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:0.189900932718354,0) rectangle (axis cs:0.474752331795891,0.300908775564603);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:0.474752331795891,0) rectangle (axis cs:0.759603730873428,0.260787605489323);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:0.759603730873428,0) rectangle (axis cs:1.04445512995096,0.150454387782301);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:1.04445512995096,0) rectangle (axis cs:1.3293065290285,0.150454387782302);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:1.3293065290285,0) rectangle (axis cs:1.61415792810604,0.120363510225841);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:1.61415792810604,0) rectangle (axis cs:1.89900932718357,0.120363510225841);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:1.89900932718357,0) rectangle (axis cs:2.18386072626111,0.120363510225841);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:2.18386072626111,0) rectangle (axis cs:2.46871212533865,0.0802423401505608);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:2.46871212533865,0) rectangle (axis cs:2.75356352441619,0.0702120476317407);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:2.75356352441619,0) rectangle (axis cs:3.03841492349372,0.0501514625941005);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:3.03841492349372,0) rectangle (axis cs:3.32326632257126,0.0100302925188201);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:3.32326632257126,0) rectangle (axis cs:3.6081177216488,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:3.6081177216488,0) rectangle (axis cs:3.89296912072633,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:3.89296912072633,0) rectangle (axis cs:4.17782051980387,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:4.17782051980387,0) rectangle (axis cs:4.46267191888141,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:4.46267191888141,0) rectangle (axis cs:4.74752331795894,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:4.74752331795894,0) rectangle (axis cs:5.03237471703648,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:5.03237471703648,0) rectangle (axis cs:5.31722611611402,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:5.31722611611402,0) rectangle (axis cs:5.60207751519155,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:5.60207751519155,0) rectangle (axis cs:5.88692891426909,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:5.88692891426909,0) rectangle (axis cs:6.17178031334663,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:6.17178031334663,0) rectangle (axis cs:6.45663171242416,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:6.45663171242416,0) rectangle (axis cs:6.7414831115017,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:6.7414831115017,0) rectangle (axis cs:7.02633451057924,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:7.02633451057924,0) rectangle (axis cs:7.31118590965678,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:7.31118590965678,0) rectangle (axis cs:7.59603730873431,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:7.59603730873431,0) rectangle (axis cs:7.88088870781185,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:7.88088870781185,0) rectangle (axis cs:8.16574010688939,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:8.16574010688939,0) rectangle (axis cs:8.45059150596692,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:8.45059150596692,0) rectangle (axis cs:8.73544290504446,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:8.73544290504446,0) rectangle (axis cs:9.020294304122,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:9.020294304122,0) rectangle (axis cs:9.30514570319953,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:9.30514570319953,0) rectangle (axis cs:9.58999710227707,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:9.58999710227707,0) rectangle (axis cs:9.87484850135461,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:9.87484850135461,0) rectangle (axis cs:10.1596999004321,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:10.1596999004321,0) rectangle (axis cs:10.4445512995097,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:10.4445512995097,0) rectangle (axis cs:10.7294026985872,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:10.7294026985872,0) rectangle (axis cs:11.0142540976648,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:11.0142540976648,0) rectangle (axis cs:11.2991054967423,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:11.2991054967423,0) rectangle (axis cs:11.5839568958198,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:11.5839568958198,0) rectangle (axis cs:11.8688082948974,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:11.8688082948974,0) rectangle (axis cs:12.1536596939749,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:12.1536596939749,0) rectangle (axis cs:12.4385110930524,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:12.4385110930524,0) rectangle (axis cs:12.72336249213,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:12.72336249213,0) rectangle (axis cs:13.0082138912075,0);
\draw[draw=black,fill=orange,fill opacity=0.75,line width=0.347844155844155pt] (axis cs:13.0082138912075,0) rectangle (axis cs:13.2930652902851,0.01003029251882);
\addplot [line width=1.5pt, crimson2143940, opacity=0.8]
table {%
-5 1.67751630735246e-17
-4.97995991983968 1.69602475344843e-17
-4.95991983967936 1.71488286079507e-17
-4.93987975951904 1.73410058277412e-17
-4.91983967935872 1.75368826481034e-17
-4.8997995991984 1.77365666442728e-17
-4.87975951903808 1.7940169725747e-17
-4.85971943887776 1.81478083632425e-17
-4.83967935871743 1.83596038303854e-17
-4.81963927855711 1.85756824612826e-17
-4.79959919839679 1.87961759252231e-17
-4.77955911823647 1.9021221519877e-17
-4.75951903807615 1.92509624844814e-17
-4.73947895791583 1.94855483346506e-17
-4.71943887775551 1.97251352205979e-17
-4.69939879759519 1.99698863107327e-17
-4.67935871743487 2.02199722027885e-17
-4.65931863727455 2.04755713493524e-17
-4.63927855711423 2.07368705911231e-17
-4.61923847695391 2.10040655793088e-17
-4.59919839679359 2.12773613789296e-17
-4.57915831663327 2.15569730448244e-17
-4.55911823647295 2.18431262571276e-17
-4.53907815631263 2.21360580069821e-17
-4.51903807615231 2.24360173372557e-17
-4.49899799599198 2.27432661435588e-17
-4.47895791583166 2.30580800414594e-17
-4.45891783567134 2.33807493064649e-17
-4.43887775551102 2.37115798941072e-17
-4.4188376753507 2.40508945483324e-17
-4.39879759519038 2.43990340073825e-17
-4.37875751503006 2.47563583174754e-17
-4.35871743486974 2.51232482658714e-17
-4.33867735470942 2.55001069463719e-17
-4.3186372745491 2.58873614719709e-17
-4.29859719438878 2.6285464851303e-17
-4.27855711422846 2.66948980191396e-17
-4.25851703406814 2.71161722081276e-17
-4.23847695390782 2.75498312848476e-17
-4.2184368737475 2.79964545967561e-17
-4.19839679358717 2.84566599839075e-17
-4.17835671342685 2.89311071387401e-17
-4.15831663326653 2.94205013318398e-17
-4.13827655310621 2.99255975517582e-17
-4.11823647294589 3.04472051143968e-17
-4.09819639278557 3.0986192806237e-17
-4.07815631262525 3.15434946360634e-17
-4.05811623246493 3.21201162821333e-17
-4.03807615230461 3.27171423364023e-17
-4.01803607214429 3.33357444142147e-17
-3.99799599198397 3.39771905600761e-17
-3.97795591182365 3.46428554193226e-17
-3.95791583166333 3.53342322628308e-17
-3.93787575150301 3.6052946454647e-17
-3.91783567134269 3.68007708896238e-17
-3.89779559118236 3.75796436955834e-17
-3.87775551102204 3.83916886032272e-17
-3.85771543086172 3.92392384721576e-17
-3.8376753507014 4.01248624855201e-17
-3.81763527054108 4.10513982030445e-17
-3.79759519038076 4.20219882741802e-17
-3.77755511022044 4.30401243052525e-17
-3.75751503006012 4.41096982697602e-17
-3.7374749498998 4.5235063572245e-17
-3.71743486973948 4.64211077874982e-17
-3.69739478957916 4.76733404313753e-17
-3.67735470941884 4.89979979899321e-17
-3.65731462925852 5.04021725029902e-17
-3.6372745490982 5.18939685380057e-17
-3.61723446893788 5.34826967956151e-17
-3.59719438877756 5.51791157161074e-17
-3.57715430861723 5.69957334128454e-17
-3.55711422845691 5.89471918374289e-17
-3.53707414829659 6.10507581991259e-17
-3.51703406813627 6.33269635003346e-17
-3.49699398797595 6.58004391216086e-17
-3.47695390781563 6.85010333499743e-17
-3.45691382765531 7.14653237268041e-17
-3.43687374749499 7.47386979790871e-17
-3.41683366733467 7.83782849161436e-17
-3.39679358717435 8.24571648567774e-17
-3.37675350701403 8.70705915868453e-17
-3.35671342685371 9.23454549880857e-17
-3.33667334669339 9.84551958944901e-17
-3.31663326653307 1.05644325317833e-16
-3.29659318637275 1.14270816215205e-16
-3.27655310621242 1.24884127288931e-16
-3.2565130260521 1.38380703622459e-16
-3.23647294589178 1.5634802520573e-16
-3.21643286573146 1.81944705728853e-16
-3.19639278557114 2.22701836228301e-16
-3.17635270541082 3.03582207560085e-16
-3.1563126252505 6.38906948964891e-16
-3.13627254509018 0.0125631045968124
-3.11623246492986 0.0197947671957455
-3.09619238476954 0.0249944385880834
-3.07615230460922 0.02926611587973
-3.0561122244489 0.0329725672841368
-3.03607214428858 0.0362875015350458
-3.01603206412826 0.0393101803707303
-2.99599198396794 0.0421036809710082
-2.97595190380762 0.0447110634048959
-2.95591182364729 0.047163286615713
-2.93587174348697 0.0494835024305426
-2.91583166332665 0.0516895681078195
-2.89579158316633 0.0537956055427844
-2.87575150300601 0.055813015199147
-2.85571142284569 0.0577511612406451
-2.83567134268537 0.0596178497906575
-2.81563126252505 0.0614196713394895
-2.79559118236473 0.063162252272044
-2.77555110220441 0.0648504431350422
-2.75551102204409 0.0664884621488653
-2.73547094188377 0.0680800061148496
-2.71543086172345 0.0696283376249303
-2.69539078156313 0.0711363544481577
-2.67535070140281 0.0726066451397323
-2.65531062124249 0.074041534284385
-2.63527054108216 0.075443119626096
-2.61523046092184 0.076813302575476
-2.59519038076152 0.0781538139793065
-2.5751503006012 0.0794662353314966
-2.55511022044088 0.0807520170153183
-2.53507014028056 0.082012493625245
-2.51503006012024 0.0832488971403421
-2.49498997995992 0.0844623682229107
-2.4749498997996 0.0856539659953666
-2.45490981963928 0.0868246764730587
-2.43486973947896 0.0879754200585445
-2.41482965931864 0.0891070577865536
-2.39478957915832 0.090220397172746
-2.374749498998 0.0913161971703997
-2.35470941883768 0.0923951725175871
-2.33466933867735 0.093457997681084
-2.31462925851703 0.0945053103849524
-2.29458917835671 0.0955377146230553
-2.27454909819639 0.0965557834378648
-2.25450901803607 0.0975600613982623
-2.23446893787575 0.0985510668688492
-2.21442885771543 0.0995292938157239
-2.19438877755511 0.100495213804787
-2.17434869739479 0.101449277372487
-2.15430861723447 0.102391915521007
-2.13426853707415 0.10332354103697
-2.11422845691383 0.104244549530467
-2.09418837675351 0.105155320402363
-2.07414829659319 0.106056217817491
-2.05410821643287 0.106947591326467
-2.03406813627255 0.107829776642622
-2.01402805611222 0.108703095976139
-1.9939879759519 0.109567858703904
-1.97394789579158 0.110424361488852
-1.95390781563126 0.111272888569918
-1.93386773547094 0.112113711911435
-1.91382765531062 0.112947091190717
-1.8937875751503 0.113773273563605
-1.87374749498998 0.114592493697715
-1.85370741482966 0.115404973069514
-1.83366733466934 0.116210919806545
-1.81362725450902 0.117010527792623
-1.7935871743487 0.117803975977921
-1.77354709418838 0.118591427275513
-1.75350701402806 0.119373027493104
-1.73346693386774 0.120148903936205
-1.71342685370742 0.120919163479242
-1.69338677354709 0.12168389101937
-1.67334669338677 0.122443146796912
-1.65330661322645 0.123196964144379
-1.63326653306613 0.12394534622768
-1.61322645290581 0.124688262560572
-1.59318637274549 0.125425645185745
-1.57314629258517 0.126157383910622
-1.55310621242485 0.126883320986529
-1.53306613226453 0.127603245285853
-1.51302605210421 0.128316885024671
-1.49298597194389 0.129023900127246
-1.47294589178357 0.129723872780745
-1.45290581162325 0.130416297324276
-1.43286573146293 0.131100567824736
-1.41282565130261 0.131775964855658
-1.39278557114228 0.132441639389614
-1.37274549098196 0.133096595065168
-1.35270541082164 0.133739667774814
-1.33266533066132 0.134369502536216
-1.312625250501 0.134984527217163
-1.29258517034068 0.135582923342149
-1.27254509018036 0.136162593779627
-1.25250501002004 0.136721127625532
-1.23246492985972 0.137255763931469
-1.2124248496994 0.137763355576905
-1.19238476953908 0.138240338929467
-1.17234468937876 0.138682716765464
-1.15230460921844 0.139086070515999
-1.13226452905812 0.139445631036144
-1.1122244488978 0.139756462932135
-1.09218436873748 0.140013867680328
-1.07214428857715 0.140214216948365
-1.05210420841683 0.140356648692074
-1.03206412825651 0.14044656043119
-1.01202404809619 0.14050302360924
-0.991983967935872 0.140575247452158
-0.971943887775551 0.140781193926565
-0.95190380761523 0.141402557456128
-0.93186372745491 0.143111503900252
-0.91182364729459 0.147307632056804
-0.891783567134269 0.15542454866129
-0.871743486973948 0.166443137360222
-0.851703406813628 0.178039442011091
-0.831663326653307 0.189061269785118
-0.811623246492986 0.199230147559089
-0.791583166332665 0.208552973962557
-0.771543086172345 0.217104795786715
-0.751503006012024 0.224966764753071
-0.731462925851703 0.232210383707721
-0.711422845691383 0.238894913271027
-0.691382765531062 0.245068318198531
-0.671342685370742 0.250768923895253
-0.651302605210421 0.256026973700929
-0.631262525050101 0.260865897780816
-0.61122244488978 0.265303289103701
-0.591182364729459 0.269351637972001
-0.571142284569138 0.273018886298199
-0.551102204408818 0.276308874102741
-0.531062124248497 0.279221766854806
-0.511022044088176 0.281754596154545
-0.490981963927856 0.283902134795914
-0.470941883767535 0.285658498063773
-0.450901803607215 0.287020187588698
-0.430861723446894 0.287991887158082
-0.410821643286574 0.288597336202222
-0.390781563126253 0.288899068442412
-0.370741482965932 0.289031823121168
-0.350701402805611 0.289250786134553
-0.330661322645291 0.289976673988119
-0.31062124248497 0.291778906459543
-0.290581162324649 0.295230195644128
-0.270541082164329 0.300697128169899
-0.250501002004008 0.308268315442926
-0.230460921843687 0.317871588269281
-0.210420841683367 0.329428770844001
-0.190380761523047 0.342944836212927
-0.170340681362726 0.35854065881772
-0.150300601202405 0.376465760386219
-0.130260521042084 0.397112178092912
-0.110220440881764 0.421033715142661
-0.0901803607214431 0.448953638660644
-0.0701402805611222 0.481679591190549
-0.0501002004008022 0.519592464376901
-0.0300601202404813 0.56043453992518
-0.0100200400801604 0.592462252646554
0.0100200400801604 0.592462252633835
0.0300601202404804 0.560434539922807
0.0501002004008013 0.519592464399881
0.0701402805611222 0.48167959120898
0.0901803607214431 0.448953638662665
0.110220440881763 0.421033715159558
0.130260521042084 0.397112178104179
0.150300601202405 0.376465760371395
0.170340681362725 0.358540658813542
0.190380761523046 0.342944836209388
0.210420841683367 0.329428770835848
0.230460921843687 0.317871588268514
0.250501002004007 0.308268315430993
0.270541082164328 0.300697128193206
0.290581162324649 0.295230195635958
0.31062124248497 0.291778906461415
0.33066132264529 0.289976674019968
0.350701402805611 0.289250786152545
0.370741482965932 0.289031823078337
0.390781563126252 0.288899068398053
0.410821643286573 0.288597336230296
0.430861723446894 0.287991887143358
0.450901803607215 0.287020187589788
0.470941883767535 0.28565849810882
0.490981963927855 0.283902134795725
0.511022044088176 0.28175459619041
0.531062124248497 0.279221766847192
0.551102204408817 0.276308874126951
0.571142284569138 0.273018886252189
0.591182364729459 0.269351637939471
0.611222444889779 0.26530328914088
0.6312625250501 0.260865897754363
0.651302605210421 0.256026973699499
0.671342685370742 0.25076892388957
0.691382765531062 0.245068318221288
0.711422845691382 0.238894913255739
0.731462925851703 0.23221038370898
0.751503006012024 0.224966764757625
0.771543086172344 0.217104795792621
0.791583166332665 0.208552973965522
0.811623246492986 0.199230147557907
0.831663326653306 0.189061269782914
0.851703406813627 0.178039442023158
0.871743486973948 0.166443137355206
0.891783567134269 0.155424548651552
0.911823647294589 0.147307632177613
0.93186372745491 0.14311150390119
0.95190380761523 0.141402557471897
0.971943887775551 0.140781193961895
0.991983967935871 0.140575247360957
1.01202404809619 0.140503023570568
1.03206412825651 0.140446560403094
1.05210420841683 0.140356648709165
1.07214428857715 0.140214216938966
1.09218436873747 0.140013867635447
1.1122244488978 0.139756462973083
1.13226452905812 0.139445631043872
1.15230460921844 0.139086070524404
1.17234468937876 0.138682716766366
1.19238476953908 0.13824033894935
1.2124248496994 0.137763355572178
1.23246492985972 0.137255763919243
1.25250501002004 0.136721127628722
1.27254509018036 0.136162593797252
1.29258517034068 0.135582923384168
1.312625250501 0.134984527263816
1.33266533066132 0.134369502535887
1.35270541082164 0.133739667808772
1.37274549098196 0.133096595035321
1.39278557114228 0.1324416393747
1.4128256513026 0.131775964876992
1.43286573146293 0.131100567838141
1.45290581162325 0.130416297323056
1.47294589178357 0.12972387280348
1.49298597194389 0.129023900101609
1.51302605210421 0.128316885038369
1.53306613226453 0.12760324525816
1.55310621242485 0.126883320993943
1.57314629258517 0.126157383909602
1.59318637274549 0.125425645209032
1.61322645290581 0.12468826256452
1.63326653306613 0.123945346207794
1.65330661322645 0.12319696416881
1.67334669338677 0.122443146794614
1.69338677354709 0.121683890993811
1.71342685370741 0.120919163484817
1.73346693386774 0.120148903937377
1.75350701402806 0.119373027509531
1.77354709418838 0.1185914272577
1.7935871743487 0.117803975957549
1.81362725450902 0.117010527800888
1.83366733466934 0.116210919827046
1.85370741482966 0.115404973078755
1.87374749498998 0.11459249369998
1.8937875751503 0.113773273568575
1.91382765531062 0.112947091188
1.93386773547094 0.112113711932263
1.95390781563126 0.111272888566919
1.97394789579158 0.110424361475254
1.9939879759519 0.109567858724558
2.01402805611222 0.108703095987699
2.03406813627254 0.107829776642901
2.05410821643287 0.106947591331665
2.07414829659319 0.106056217811585
2.09418837675351 0.10515532040717
2.11422845691383 0.104244549529605
2.13426853707415 0.103323541031082
2.15430861723447 0.102391915519609
2.17434869739479 0.101449277355633
2.19438877755511 0.100495213798466
2.21442885771543 0.0995292938254352
2.23446893787575 0.0985510668693915
2.25450901803607 0.097560061395521
2.27454909819639 0.0965557834168565
2.29458917835671 0.0955377146093596
2.31462925851703 0.0945053103958979
2.33466933867735 0.0934579976817741
2.35470941883768 0.0923951725046609
2.374749498998 0.0913161971736266
2.39478957915832 0.0902203971730947
2.41482965931864 0.0891070577809981
2.43486973947896 0.0879754200602544
2.45490981963928 0.0868246764741578
2.4749498997996 0.0856539659952634
2.49498997995992 0.0844623682050535
2.51503006012024 0.0832488971273715
2.53507014028056 0.0820124936351631
2.55511022044088 0.0807520170155771
2.5751503006012 0.0794662353319988
2.59519038076152 0.0781538139843977
2.61523046092184 0.0768133025870468
2.63527054108216 0.0754431196134519
2.65531062124249 0.0740415342989349
2.67535070140281 0.072606645157675
2.69539078156313 0.07113635444053
2.71543086172345 0.0696283376212018
2.73547094188377 0.0680800061057563
2.75551102204409 0.0664884621573342
2.77555110220441 0.0648504431625061
2.79559118236473 0.0631622522409101
2.81563126252505 0.0614196713100675
2.83567134268537 0.0596178498025772
2.85571142284569 0.0577511612563251
2.87575150300601 0.0558130152019955
2.89579158316633 0.0537956055750886
2.91583166332665 0.0516895681429792
2.93587174348697 0.0494835024380451
2.95591182364729 0.0471632866083762
2.97595190380761 0.0447110634119643
2.99599198396794 0.0421036809750845
3.01603206412826 0.0393101803743074
3.03607214428858 0.0362875015609467
3.0561122244489 0.0329725673179797
3.07615230460922 0.0292661158659914
3.09619238476954 0.0249944386031699
3.11623246492986 0.0197947672005108
3.13627254509018 0.0125631046298621
3.1563126252505 6.38906930487975e-16
3.17635270541082 3.03582203334738e-16
3.19639278557114 2.22701833834716e-16
3.21643286573146 1.81944695690061e-16
3.23647294589178 1.56348006754187e-16
3.2565130260521 1.38380698966347e-16
3.27655310621243 1.24884124825574e-16
3.29659318637274 1.1427081456374e-16
3.31663326653307 1.05644324333107e-16
3.33667334669339 9.84551945830744e-17
3.35671342685371 9.23454537662686e-17
3.37675350701403 8.70705911622523e-17
3.39679358717435 8.24571643243233e-17
3.41683366733467 7.83782841467802e-17
3.43687374749499 7.47386976323239e-17
3.45691382765531 7.14653233621907e-17
3.47695390781563 6.85010330394333e-17
3.49699398797595 6.58004387587022e-17
3.51703406813627 6.33269631382713e-17
3.53707414829659 6.10507579944653e-17
3.55711422845691 5.8947191570602e-17
3.57715430861723 5.69957332556971e-17
3.59719438877755 5.51791155181913e-17
3.61723446893788 5.34826966716383e-17
3.6372745490982 5.18939683591938e-17
3.65731462925852 5.04021723877769e-17
3.67735470941884 4.89979979147937e-17
3.69739478957916 4.76733403127516e-17
3.71743486973948 4.64211077064241e-17
3.7374749498998 4.52350634446308e-17
3.75751503006012 4.41096981808586e-17
3.77755511022044 4.30401242428031e-17
3.79759519038076 4.20219882299662e-17
3.81763527054108 4.10513981165027e-17
3.8376753507014 4.01248624219703e-17
3.85771543086172 3.92392383645551e-17
3.87775551102204 3.8391688523186e-17
3.89779559118236 3.75796436357046e-17
3.91783567134268 3.68007708445848e-17
3.93787575150301 3.60529464205939e-17
3.95791583166333 3.5334232236956e-17
3.97795591182365 3.46428553557406e-17
3.99799599198397 3.3977190510367e-17
4.01803607214429 3.33357443751925e-17
4.03807615230461 3.2717142265653e-17
4.05811623246493 3.21201162261475e-17
4.07815631262525 3.15434945916003e-17
4.09819639278557 3.09861927708021e-17
4.11823647294589 3.04472050860621e-17
4.13827655310621 2.99255975290278e-17
4.15831663326653 2.94205013135482e-17
4.17835671342685 2.8931107123976e-17
4.19839679358717 2.84566599719558e-17
4.21843687374749 2.79964545870538e-17
4.23847695390782 2.75498312530913e-17
4.25851703406814 2.71161721817872e-17
4.27855711422846 2.66948979972395e-17
4.29859719438878 2.62854648092178e-17
4.3186372745491 2.58873614368186e-17
4.33867735470942 2.55001069169469e-17
4.35871743486974 2.5123248241189e-17
4.37875751503006 2.47563582967288e-17
4.39879759519038 2.43990339899095e-17
4.4188376753507 2.40508945335882e-17
4.43887775551102 2.37115798816421e-17
4.45891783567134 2.33807492959074e-17
4.47895791583166 2.30580800325017e-17
4.49899799599198 2.27432661359452e-17
4.5190380761523 2.24360173307736e-17
4.53907815631263 2.21360580014542e-17
4.55911823647295 2.18431262524058e-17
4.57915831663327 2.15569730407849e-17
4.59919839679359 2.12773613609366e-17
4.61923847695391 2.10040655636602e-17
4.63927855711423 2.07368705774951e-17
4.65931863727455 2.04755713374685e-17
4.67935871743487 2.02199721788819e-17
4.69939879759519 1.99698862898355e-17
4.71943887775551 1.97251352023091e-17
4.73947895791583 1.94855483186254e-17
4.75951903807615 1.92509624704231e-17
4.77955911823647 1.90212215075302e-17
4.79959919839679 1.87961759143672e-17
4.81963927855711 1.8575682451727e-17
4.83967935871743 1.83596038219655e-17
4.85971943887776 1.81478083558153e-17
4.87975951903808 1.79401697191887e-17
4.8997995991984 1.7736566638476e-17
4.91983967935872 1.75368826429745e-17
4.93987975951904 1.73410058231989e-17
4.95991983967936 1.7148828603924e-17
4.97995991983968 1.69602475309112e-17
5 1.67751630703512e-17
};
\addlegendentry{Limiting spectrum}
\addplot [semithick, steelblue31119180, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks]
table {%
12.8288674250599 0.01
};
\addlegendentry{Limiting spike $2\bar \lambda$}
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-6.41443371252993 0.01
};
\addlegendentry{Limiting spike $-\bar \lambda$}
\addplot [semithick, black, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks]
table {%
3.14862972594519 0.01
};
\addlegendentry{Left and right edges}
\addplot [semithick, black, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-3.14862972594519 0.01
};
\draw[-latex,very thick,draw=black] (axis cs:11,0.07) -- (axis cs:12.8288674250599,0.02);
\draw (axis cs:7,0.1) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{Spike at position $2\lambda$};
\draw[-latex,very thick,draw=black] (axis cs:-5.77299034127693,0.15) -- (axis cs:-6.41443371252993,0.02);
\draw (axis cs:-7.5,0.17) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{Spike at position $-\lambda$};

\draw[-latex,very thick,draw=black] (axis cs:2,0.3) -- (axis cs:1.5,0.2);
\draw (axis cs:1.5,0.32) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{``bulk''};
\end{axis}

\end{tikzpicture}

